Self-Assessment for Single-Object Tracking in Clutter Using Subjective Logic

Reliable tracking algorithms are essential for automated driving. However, the existing consistency measures are not sufficient to meet the increasing safety demands in the automotive sector. Therefore, this work presents a novel method for self-assessment of single-object tracking in clutter based on Kalman filtering and subjective logic. A key feature of the approach is that it additionally provides a measure of the collected statistical evidence in its online reliability scores. In this way, various aspects of reliability, such as the correctness of the assumed measurement noise, detection probability, and clutter rate, can be monitored in addition to the overall assessment based on the available evidence. Here, we present a mathematical derivation of the reference distribution used in our self-assessment module for our studied problem. Moreover, we introduce a formula that describes how a threshold should be chosen for the degree of conflict, the subjective logic comparison measure used for the reliability decision making. Our approach is evaluated in a challenging simulation scenario designed to model adverse weather conditions. The simulations show that our method can significantly improve the reliability checking of single-object tracking in clutter in several aspects.

==> resources/figures/eval/dc_avg_sens0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\definecolor{ColorSAMeasureSensor01}{RGB}{31,119,180}
\definecolor{ColorSAMeasureSensor02}{rgb}{0.53, 0.0, 0.69}
%\definecolor{mediumtealblue}{rgb}{0.0, 0.33, 0.71}
\definecolor{ColorThreshold}{RGB}{255,127,14}
\definecolor{ColorUncertainty}{RGB}{44,160,44}
\definecolor{ColorNISConfidenceInterval}{RGB}{255,0,0}

%purple
\definecolor{ColorNoiseManipulation}{rgb}{0.0, 0.81, 0.82}
%\definecolor{darkturquoise}{rgb}{0.0, 0.81, 0.82}
%olive
\definecolor{ColorClutterManipulation}{rgb}{0.5, 0.5, 0.0}
%\definecolor{darkolivegreen}{rgb}{0.33, 0.42, 0.18}
%violet
\definecolor{ColorDetectionManipulation}{rgb}{0.53, 0.0, 0.69}

\begin{groupplot}[group style={group size=1 by 5}]
\nextgroupplot[
height=0.18\textwidth,
width=\textwidth,
set layers=axis on top,
grid style={on layer=axis background},
tick align=outside,
tick pos=left,
reverse legend,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.97)}, anchor=north east, draw=lightgray204},
legend columns=4,
legend style={/tikz/column 2/.style={column sep=5pt}},
%title={Complete},
x grid style={darkgray176},
xmajorgrids,
xmin=-10, xmax=610,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Overall SA},
ymajorgrids,
ymin=0, ymax=0.45,
ytick style={color=black}
]
\addplot [name path=StartNoiseManipulation, forget plot, domain=100:200, samples=1000] {-0.5};
\addplot [name path=EndNoiseManipulation, forget plot, domain=100:200, samples=1000] {1.0};
\addplot [fill=red!10, forget plot, on layer={axis background}] fill between [of=StartNoiseManipulation and EndNoiseManipulation, soft clip={domain=100:200}];
\addplot [name path=StartClutterManipulation, forget plot, domain=300:350, samples=1000] {-0.5};
\addplot [name path=EndClutterManipulation, forget plot, domain=300:350, samples=1000] {1.0};
\addplot [fill=red!10, forget plot] fill between [of=StartClutterManipulation and EndClutterManipulation, soft clip={domain=300:350}];
\addplot [name path=StartDetectionManipulation, forget plot, domain=450:500, samples=1000] {-0.5};
\addplot [name path=EndDetectionManipulation, forget plot, domain=450:500, samples=1000] {1.0};
\addplot [fill=red!10, forget plot] fill between [of=StartDetectionManipulation and EndDetectionManipulation, soft clip={domain=450:500}];
\addplot [thick, ColorUncertainty]
table {%
0 0.875
1 0.777777777777774
2 0.700000000000001
3 0.636363636363638
4 0.583333333333332
5 0.538461538461537
6 0.5
7 0.466666666666668
8 0.4375
9 0.411764705882352
10 0.388888888888887
11 0.36842105263158
12 0.35
13 0.333333333333334
14 0.318181818181819
15 0.304347826086955
16 0.291666666666666
17 0.280000000000001
18 0.269230769230768
19 0.259259259259259
20 0.25
21 0.241379310344827
22 0.233333333333334
23 0.225806451612904
24 0.21875
25 0.212121212121212
26 0.205882352941177
27 0.2
28 0.194444444444444
29 0.189189189189189
30 0.18421052631579
31 0.179487179487179
32 0.175
33 0.170731707317074
34 0.166666666666667
35 0.162790697674418
36 0.159090909090909
37 0.155555555555555
38 0.152173913043478
39 0.148936170212767
40 0.145833333333333
41 0.142857142857143
42 0.14
43 0.137254901960784
44 0.134615384615384
45 0.132075471698113
46 0.12962962962963
47 0.127272727272728
48 0.125
49 0.12280701754386
50 0.120689655172414
51 0.11864406779661
52 0.116666666666667
53 0.114754098360656
54 0.112903225806452
55 0.111111111111111
56 0.109375
57 0.107692307692307
58 0.106060606060606
59 0.104477611940298
60 0.102941176470588
61 0.101449275362319
62 0.1
63 0.0985915492957747
64 0.0972222222222218
65 0.0958904109589046
66 0.0945945945945945
67 0.0933333333333336
68 0.092105263157895
69 0.0909090909090911
70 0.0945792533659727
71 0.0982972467761711
72 0.0993091149245291
73 0.100570354299563
74 0.101388889092597
75 0.102463058119872
76 0.102790703203732
77 0.103404349163782
78 0.104598759809288
79 0.105057290491494
80 0.105154054725795
81 0.105230057730603
82 0.10559637124228
83 0.105922801372751
84 0.106517330986355
85 0.10644884807697
86 0.106371295813843
87 0.106285658638981
88 0.106192839386815
89 0.106093665604469
90 0.105988895394279
91 0.106174117054357
92 0.106628300793454
93 0.106453069095325
94 0.106277311725954
95 0.106101340163221
96 0.106506130236101
97 0.106581750338526
98 0.10663985274544
99 0.106393152198431
100 0.106150621122458
101 0.105912222612665
102 0.105964683674666
103 0.105715483970519
104 0.105757048355823
105 0.106220195200226
106 0.106097229064619
107 0.106269452131454
108 0.106444474255644
109 0.106610503637844
110 0.107063929561236
111 0.107826061458294
112 0.107907872927769
113 0.108700962007419
114 0.108467686189338
115 0.109370918569784
116 0.109638135754644
117 0.110552669112003
118 0.111658617626297
119 0.111782732024618
120 0.112817170818548
121 0.113397920065879
122 0.115050920428458
123 0.116326119908498
124 0.118384784851175
125 0.118797661542915
126 0.119758359882163
127 0.121149604949962
128 0.121324890828591
129 0.121454797890284
130 0.121540736959925
131 0.12287713515182
132 0.125730384985206
133 0.126941630721632
134 0.127418100955575
135 0.127526031203776
136 0.126991932029552
137 0.12560752904181
138 0.123978173489752
139 0.122974800063925
140 0.122078873798017
141 0.120552103853644
142 0.118801765570369
143 0.117405042282061
144 0.116412137923223
145 0.115454728767164
146 0.114542754192981
147 0.113015980275217
148 0.112246845514035
149 0.111780942260889
150 0.110645972343367
151 0.109627129617763
152 0.108325486107004
153 0.107121235559652
154 0.106602879385489
155 0.106138013838039
156 0.105410640347009
157 0.10547712096813
158 0.105528065515769
159 0.104670210323946
160 0.104182106701321
161 0.103832246372795
162 0.104198755196533
163 0.103857238383898
164 0.104168455975944
165 0.104268246522365
166 0.103767808772434
167 0.103800891084619
168 0.104228296147356
169 0.104036918186494
170 0.104270806764782
171 0.104495315801024
172 0.105395941814609
173 0.105555026126325
174 0.105380344923446
175 0.106156900921232
176 0.105951503759886
177 0.106021606277831
178 0.105800049880438
179 0.105598775208182
180 0.105417238672659
181 0.106239095703964
182 0.106005640012593
183 0.106988776244894
184 0.106732542782973
185 0.106769476998507
186 0.106519501479449
187 0.106563366934086
188 0.106296242924618
189 0.10634106070543
190 0.106725533481892
191 0.106462269274874
192 0.106237286551358
193 0.106396787207074
194 0.106184337826665
195 0.106556210909444
196 0.106614750561567
197 0.106408804986604
198 0.106500093788019
199 0.106324623052174
200 0.106837702696928
201 0.106640148261373
202 0.106456068530471
203 0.106296806921583
204 0.106990290945817
205 0.107726526715943
206 0.107759622463214
207 0.107529529779383
208 0.107668581075753
209 0.10743346497583
210 0.107873811607695
211 0.108270294412102
212 0.108573323514204
213 0.108281348572799
214 0.108279524738943
215 0.10826572379333
216 0.107994634586015
217 0.108292182116
218 0.108678435008681
219 0.109239158222013
220 0.110180389489406
221 0.11123781057735
222 0.112873313610961
223 0.113164933722341
224 0.114597167333598
225 0.115460113003619
226 0.11636994714681
227 0.11805712836476
228 0.119666637767545
229 0.121672139882968
230 0.121888548813197
231 0.121145211415188
232 0.1223922327256
233 0.124388367894547
234 0.125068169486249
235 0.125462555447064
236 0.125160278597049
237 0.125958710639375
238 0.124122705146421
239 0.123025644291829
240 0.122057006366682
241 0.121028892246146
242 0.119394208228467
243 0.117828922042442
244 0.116598551182694
245 0.115496898544137
246 0.114089603464783
247 0.113099665644024
248 0.111780609105084
249 0.110514967853478
250 0.109638315594927
251 0.108718067045699
252 0.107839684691329
253 0.106719222108363
254 0.105666453120869
255 0.105615166347989
256 0.104984112312352
257 0.104115771940284
258 0.103937484503318
259 0.103759634084342
260 0.103363892026661
261 0.102708259155846
262 0.102464620267089
263 0.102371537927008
264 0.102593256449112
265 0.102625336499039
266 0.10261597916935
267 0.10237178870979
268 0.102615826853381
269 0.102886437570682
270 0.104209907113494
271 0.10475334706792
272 0.105032983628144
273 0.105693316771114
274 0.10653678607338
275 0.106754002269477
276 0.106625836713611
277 0.106490559522162
278 0.106349085100962
279 0.106214054444678
280 0.106701722363614
281 0.106527058885106
282 0.106645993475933
283 0.106459411286302
284 0.10627164936109
285 0.106448351408148
286 0.106258405102448
287 0.106372222333375
288 0.106500544161645
289 0.10628171277199
290 0.106453910961088
291 0.106260935375902
292 0.106707016595879
293 0.107080913131488
294 0.107139800967233
295 0.106914483283412
296 0.106982167487604
297 0.107322792820135
298 0.107074974190347
299 0.107208916123711
300 0.106980637393843
301 0.107054539135962
302 0.106826615631607
303 0.106614760885691
304 0.106771727726158
305 0.106601442847837
306 0.106456544961454
307 0.106324098450404
308 0.106215472449965
309 0.106422086651572
310 0.106902181789289
311 0.10734468284627
312 0.107805245715315
313 0.107606654907249
314 0.107412097733122
315 0.107892370131932
316 0.107684522161292
317 0.107493269720345
318 0.107886710469827
319 0.108241291990383
320 0.108280550496582
321 0.108307460332767
322 0.108354875203505
323 0.108099441371719
324 0.107851033498923
325 0.107902476018959
326 0.107659923691114
327 0.107728589399205
328 0.108097307275288
329 0.108574788876997
330 0.108308751023373
331 0.108062233948546
332 0.108126996588227
333 0.107897597310362
334 0.10833130790072
335 0.108081373437577
336 0.107850314121203
337 0.107625409981518
338 0.107406426754931
339 0.108370218542595
340 0.108778149108901
341 0.108747367705044
342 0.108708277945311
343 0.108380382475856
344 0.108428536818637
345 0.108766582521052
346 0.108814302707937
347 0.109141371349479
348 0.108812365162735
349 0.108774775625376
350 0.108825285672035
351 0.10884147525855
352 0.108511495190499
353 0.108215902768061
354 0.108306361222026
355 0.108038555911007
356 0.108143694336867
357 0.107889970889999
358 0.107643392815754
359 0.108027162709445
360 0.108050900261322
361 0.107776634651022
362 0.108083807724726
363 0.107823436862749
364 0.108155363232429
365 0.10789478786887
366 0.108208058029522
367 0.108258853549064
368 0.108253724665619
369 0.108334939882925
370 0.108372533579882
371 0.108070728952605
372 0.107778245359247
373 0.108055950292632
374 0.107791057492759
375 0.107910488049275
376 0.10767004850507
377 0.107447630728679
378 0.107859148713482
379 0.107617045091184
380 0.107758461583357
381 0.107887158844564
382 0.107954103753502
383 0.108007838041779
384 0.108061049032782
385 0.108119379741558
386 0.108203685849654
387 0.108239626679371
388 0.107983172465397
389 0.108026527646237
390 0.108348027234476
391 0.108713646734411
392 0.108975978752289
393 0.108644930886052
394 0.108348195805524
395 0.108367098194935
396 0.108427379351727
397 0.108709532901428
398 0.108401506412031
399 0.108126485011976
400 0.107859189703094
401 0.107622920747825
402 0.107404343295793
403 0.107202650462193
404 0.107017087749955
405 0.107200375950919
406 0.107009177405727
407 0.106822176099537
408 0.107016314322087
409 0.106835779745752
410 0.106997181655562
411 0.107432621030894
412 0.10721227505226
413 0.107302344689537
414 0.107397988854126
415 0.107489405314976
416 0.107840931173462
417 0.10817282111873
418 0.107924618950305
419 0.108048789931696
420 0.108166969250588
421 0.108493527402413
422 0.108587427462495
423 0.108592249225401
424 0.108613263879878
425 0.10870529432479
426 0.109641023694085
427 0.110253568039053
428 0.110203164402605
429 0.110121899446592
430 0.10976558994274
431 0.109432942444218
432 0.109487977833597
433 0.10917446998506
434 0.108870719566622
435 0.108856909623218
436 0.108833480225096
437 0.108520220439709
438 0.108216663403934
439 0.107922358092798
440 0.10800211867985
441 0.107712260800787
442 0.107712014789908
443 0.107432547476178
444 0.107161270182071
445 0.106909634184711
446 0.107322568999277
447 0.107064303833084
448 0.10682513451895
449 0.107165417264133
450 0.106924746769778
451 0.107067476116633
452 0.106861268560508
453 0.107631207792319
454 0.107942212732528
455 0.107673861483861
456 0.107717743503023
457 0.108047351023618
458 0.107790630018475
459 0.10755277412912
460 0.107332883004179
461 0.108087387872948
462 0.108879175459439
463 0.108918518525008
464 0.109238380585131
465 0.109911072456634
466 0.109864056785124
467 0.109820860886078
468 0.109769366135438
469 0.110317437223012
470 0.111064815437032
471 0.111199837965748
472 0.111098990458704
473 0.111205937962019
474 0.11185195218421
475 0.113292585414408
476 0.113797935660442
477 0.115193029501014
478 0.116101946603586
479 0.115792672378325
480 0.116052501698149
481 0.116355470950808
482 0.117108426217556
483 0.117775909590364
484 0.118783406314145
485 0.119864639719463
486 0.120653375438187
487 0.119598899503326
488 0.118601687093578
489 0.117656512367571
490 0.11702307975714
491 0.116681390692451
492 0.115860546810426
493 0.115036366995472
494 0.113895361096083
495 0.113416587145224
496 0.11234454249645
497 0.111904177363432
498 0.111189401313538
499 0.110230100316561
500 0.109335379582353
501 0.108478470626405
502 0.108011089225052
503 0.107200763088197
504 0.10680171983162
505 0.106092166486653
506 0.105704649754023
507 0.105393670131954
508 0.10506714724712
509 0.10474585191438
510 0.104574816057291
511 0.104083069554446
512 0.103963736751425
513 0.104197779764696
514 0.104501640203222
515 0.104457763947069
516 0.105464140481302
517 0.106110044184295
518 0.106830077224456
519 0.106862291648836
520 0.108304387839845
521 0.108683051734072
522 0.109365911773502
523 0.110557194377018
524 0.11010538952517
525 0.109968030005649
526 0.111458725303969
527 0.11288705691553
528 0.112283272576997
529 0.112915671437533
530 0.113563169775237
531 0.115010151414736
532 0.116352631347289
533 0.11668252399988
534 0.11604543326106
535 0.116945984858632
536 0.116528190185134
537 0.115809251677403
538 0.115097399040867
539 0.114413796754238
540 0.113464353037414
541 0.113246336177217
542 0.112336491852325
543 0.112102888623718
544 0.111586175863643
545 0.111012782038131
546 0.11072909347616
547 0.11052005988168
548 0.109684850336056
549 0.109185112018584
550 0.108416686619288
551 0.108410080695481
552 0.108003746175172
553 0.10801718750439
554 0.107630231219432
555 0.107585581843167
556 0.107608999809002
557 0.107290105696892
558 0.107061843915094
559 0.10684190902592
560 0.106628675203219
561 0.10613851098794
562 0.105729441229133
563 0.106004443189638
564 0.105892021180585
565 0.105812842450452
566 0.105521730556102
567 0.106021483470897
568 0.105810999390861
569 0.105610399029198
570 0.105832092167414
571 0.105694832039857
572 0.105847087961012
573 0.106009452462489
574 0.106182859443749
575 0.106287075532884
576 0.106114066661872
577 0.105940101453918
578 0.105789172492592
579 0.105996493672587
580 0.10584243095631
581 0.105992643749078
582 0.106166547003226
583 0.106324217714579
584 0.10616584334467
585 0.106573903909818
586 0.106402594719667
587 0.106244248383499
588 0.106406249223415
589 0.106264034094813
590 0.10614562761441
591 0.106333966515414
592 0.106229629081633
593 0.106780424741475
594 0.106983456980066
595 0.107127277324175
596 0.106972828853812
597 0.106820266188578
598 0.107327326699831
599 0.107468979440277
600 0.107306361078293
};
\addlegendentry{Uncertainty}
\addplot [thick, ColorThreshold]
table {%
0 0.232664708380056
1 0.232664708380056
2 0.322389676833964
3 0.338421394007355
4 0.346836069268647
5 0.349841258927326
6 0.351683018607558
7 0.351153411743749
8 0.349036589821651
9 0.346580683841196
10 0.34346827869204
11 0.340006117913221
12 0.335839094932568
13 0.331893195706186
14 0.327952558338739
15 0.323747097208787
16 0.319806459645035
17 0.316051176435144
18 0.312642900213033
19 0.309067704355748
20 0.305620272486875
21 0.302461937644389
22 0.299002408071776
23 0.295253690834847
24 0.291577011729131
25 0.288587423043769
26 0.285482435345038
27 0.28262746009392
28 0.2795161898951
29 0.27610098933605
30 0.273171068688204
31 0.270733310935355
32 0.267471488138804
33 0.264908348655457
34 0.262347879645008
35 0.260002182443403
36 0.257449211095434
37 0.255198661800794
38 0.252990717561838
39 0.250668546503862
40 0.248817971459332
41 0.246252063993142
42 0.244181916734268
43 0.242342348383801
44 0.240275088009967
45 0.238411647427669
46 0.236636114961689
47 0.234538870754875
48 0.232700718602767
49 0.23097401474474
50 0.229275234620995
51 0.227544702043213
52 0.225909318937522
53 0.224550107680489
54 0.222714814805415
55 0.221270851786112
56 0.219785299581839
57 0.218201849313641
58 0.216877619395567
59 0.215340021859338
60 0.213967289995718
61 0.212833538909995
62 0.211303824858468
63 0.209991464519075
64 0.208448606567941
65 0.207296269912985
66 0.20606796236899
67 0.204718828914146
68 0.203631820608077
69 0.202418341033304
70 0.205407543525658
71 0.208696946187688
72 0.209930291536924
73 0.21142696108188
74 0.212643192652676
75 0.212944296431665
76 0.213880145300308
77 0.213905024011292
78 0.215584920459705
79 0.215566044819483
80 0.215308920295006
81 0.216223292308347
82 0.216194171819434
83 0.216169013078321
84 0.217566302802651
85 0.21727041640482
86 0.216981071304998
87 0.21670806380687
88 0.217635313471324
89 0.217374150596904
90 0.217118610410001
91 0.217091149900651
92 0.217279580257154
93 0.217004087328761
94 0.216734409529001
95 0.217674477154126
96 0.217856496769522
97 0.217790648513773
98 0.217715567260375
99 0.217425708291223
100 0.217141294681032
101 0.216863613542622
102 0.216806357661906
103 0.216533892728333
104 0.216468898825042
105 0.216771260399687
106 0.216633777305798
107 0.216739401975347
108 0.21686250263574
109 0.216991484316562
110 0.217314777054909
111 0.217889918861112
112 0.219050315208404
113 0.219655876788026
114 0.219499473863692
115 0.220112867685908
116 0.220316688342658
117 0.221030791877689
118 0.221838268950918
119 0.221954971450203
120 0.22278194787979
121 0.223197719588859
122 0.224405555696503
123 0.225383693638572
124 0.226962448134869
125 0.227278972872656
126 0.228008115699439
127 0.229120549241329
128 0.229256806572467
129 0.229358396887129
130 0.229441115619138
131 0.230536633260529
132 0.232670246950433
133 0.233587589206104
134 0.234023085427724
135 0.234045968168265
136 0.23364469485011
137 0.232586557513531
138 0.231340048714022
139 0.230573622255726
140 0.229868046800632
141 0.22865550780545
142 0.227257547319726
143 0.226116748312648
144 0.225281801172867
145 0.224464172282019
146 0.223682224766928
147 0.222415885504234
148 0.22175184120056
149 0.221346196247727
150 0.220369147772347
151 0.219475644046175
152 0.218386579215696
153 0.217346021124453
154 0.216836071995139
155 0.216423617397327
156 0.215784707652769
157 0.215773874773072
158 0.215745109959495
159 0.215032521000637
160 0.214623283289357
161 0.214352000958992
162 0.214606054308432
163 0.214346809360432
164 0.21455968771554
165 0.214652910181033
166 0.214247198480316
167 0.214328735729377
168 0.21470243254831
169 0.214621636911801
170 0.214956259291179
171 0.215202606220609
172 0.215973890700594
173 0.216169654876334
174 0.216064802511076
175 0.216717373571655
176 0.21657536254437
177 0.216692337821258
178 0.216543006218492
179 0.216417232004788
180 0.21627183906033
181 0.216949364009114
182 0.216784975185682
183 0.217547159722372
184 0.217390743086518
185 0.21749320515386
186 0.217323999485893
187 0.21736258163111
188 0.217147286173226
189 0.217165103242778
190 0.217402520391591
191 0.217196910736784
192 0.217099671448123
193 0.217260252142465
194 0.217097852825354
195 0.217378354693217
196 0.217404102829623
197 0.217235233635115
198 0.217314207733791
199 0.217189974942065
200 0.217618300192404
201 0.217529908146662
202 0.217385911843908
203 0.217278808967379
204 0.217803829195569
205 0.218367703714019
206 0.218402076313422
207 0.218260798482495
208 0.218420877944292
209 0.218328499389226
210 0.218720344638039
211 0.219096220044196
212 0.219298540292252
213 0.219101649756529
214 0.21909491995747
215 0.219085043187253
216 0.21886547824975
217 0.219118938926561
218 0.219448072690971
219 0.219830865778283
220 0.220593442092289
221 0.221409905454626
222 0.222665910284762
223 0.22286448925715
224 0.22397273813339
225 0.224677043389887
226 0.225351840075573
227 0.226629346296126
228 0.227874793440954
229 0.229380916881426
230 0.229642955266005
231 0.229080070479547
232 0.230052648561786
233 0.23154575257588
234 0.232083832801784
235 0.232394721382973
236 0.23213275376509
237 0.232747875405197
238 0.231384545037805
239 0.230551547165876
240 0.229846361713132
241 0.229052962351696
242 0.227794876939616
243 0.226561386087081
244 0.225554785483263
245 0.224675226957777
246 0.223528079738062
247 0.222691767633157
248 0.221610803075927
249 0.220555763512286
250 0.219813794970473
251 0.218952091616923
252 0.218149207769421
253 0.217201607242944
254 0.216258334158405
255 0.216135121102472
256 0.215547867420956
257 0.214801837835885
258 0.214598499327021
259 0.214375882882484
260 0.214041242016125
261 0.213504646912403
262 0.213250404982268
263 0.213226069325442
264 0.213365675033365
265 0.213424982162188
266 0.213412238087214
267 0.213258767561091
268 0.213525075030772
269 0.213730183189166
270 0.21488003817244
271 0.215387555428667
272 0.215687272963023
273 0.216290433068725
274 0.216994887454434
275 0.217281921483051
276 0.217211689346132
277 0.217142902811684
278 0.217137314145798
279 0.217038806031724
280 0.217399081393849
281 0.217315364923379
282 0.217501658360113
283 0.217370747802883
284 0.217204605646943
285 0.217344633233568
286 0.217246511979011
287 0.217313586084314
288 0.21743980025518
289 0.217284259456223
290 0.217418286148448
291 0.217208805355875
292 0.217545566495146
293 0.217851409358206
294 0.217901073476681
295 0.217730021266256
296 0.217760179094514
297 0.218039178155623
298 0.217841075757343
299 0.21796881958914
300 0.217772864683252
301 0.217860253572676
302 0.217683818695608
303 0.21751164394732
304 0.217659848635538
305 0.21756856934298
306 0.217515222924703
307 0.217427574627055
308 0.217347969566781
309 0.217574191838058
310 0.217959867499542
311 0.218359054174948
312 0.218767377042982
313 0.2186287825897
314 0.218504492280087
315 0.218863094950501
316 0.218730498071156
317 0.218587933820684
318 0.218855155656144
319 0.21913855391097
320 0.219167514309097
321 0.219170135161088
322 0.219196657091001
323 0.219025631637644
324 0.218835307007677
325 0.218854231289721
326 0.218663375964482
327 0.21869155310533
328 0.21896626903854
329 0.219361039555117
330 0.219168238516521
331 0.218983935190037
332 0.219020002330307
333 0.218867419910184
334 0.219215341774746
335 0.219034617493849
336 0.218850293459171
337 0.218665257523438
338 0.218490832830037
339 0.219201357115456
340 0.219524355630335
341 0.219501064303644
342 0.219449139683181
343 0.219184128079732
344 0.219205758522993
345 0.219477366745908
346 0.219515740291678
347 0.219801204782478
348 0.219559828024387
349 0.219519188220936
350 0.219591042793908
351 0.219596394215213
352 0.219342166613914
353 0.219117474392769
354 0.219189872083917
355 0.218973902399338
356 0.219063799301359
357 0.218879161509591
358 0.218679288487489
359 0.218970493791843
360 0.218963597512949
361 0.218748736250903
362 0.21895476914548
363 0.218750009979428
364 0.219003031282986
365 0.21880978395261
366 0.219037257684505
367 0.219085793550763
368 0.219072302846527
369 0.219145352455401
370 0.219165788135301
371 0.218944890723149
372 0.218709760215749
373 0.218903416423398
374 0.218688842243751
375 0.218798669767903
376 0.218606296281787
377 0.218444973795964
378 0.218780284908337
379 0.21857224372482
380 0.218714184286684
381 0.218810205912712
382 0.218868435901041
383 0.218893139154869
384 0.218909453992364
385 0.218972091765491
386 0.219027447964063
387 0.219048650259887
388 0.218898001910135
389 0.218915952214834
390 0.219150495129209
391 0.219401960465692
392 0.219634188634525
393 0.219395553584517
394 0.219139157634655
395 0.219163444574407
396 0.219228884405591
397 0.219425575341123
398 0.219181251175869
399 0.218982482981139
400 0.218802232597871
401 0.218592972184138
402 0.218429678362885
403 0.218279564876802
404 0.218135249776129
405 0.21830731126549
406 0.218122150247977
407 0.218001225867353
408 0.218137076456972
409 0.217987501211595
410 0.218103300864285
411 0.21843312142693
412 0.21825823504361
413 0.218327568490384
414 0.218380902453418
415 0.218433348165327
416 0.218719658028992
417 0.218976314759877
418 0.218769108908399
419 0.218894608565911
420 0.218992601688222
421 0.219252041588447
422 0.219321334680863
423 0.219319177234081
424 0.219365245403274
425 0.219431413614916
426 0.220155970972233
427 0.22066615370228
428 0.220646011923112
429 0.220592252056283
430 0.220324537452843
431 0.220069317034805
432 0.220138817374277
433 0.219895511636644
434 0.219665425332555
435 0.219657441230098
436 0.219630547693091
437 0.219381679996775
438 0.219138891860429
439 0.218896504850871
440 0.218957537472751
441 0.218733360332818
442 0.218701650785698
443 0.218487311154341
444 0.218265696883315
445 0.21807207951336
446 0.218358587271622
447 0.218135413062885
448 0.217929839150744
449 0.218171133215323
450 0.217968548567144
451 0.218090185610681
452 0.21794588580977
453 0.218515654905649
454 0.21873543485772
455 0.218526478283537
456 0.218561054809152
457 0.21882764663006
458 0.218629383571248
459 0.218462625148106
460 0.218313450630605
461 0.218879442792257
462 0.219516180599079
463 0.219573444830998
464 0.219838942235721
465 0.220354744332835
466 0.220330699416785
467 0.220314610143014
468 0.220292651813081
469 0.220710314401236
470 0.221277278601769
471 0.221378788778679
472 0.221351914037783
473 0.221420956763111
474 0.221912296956727
475 0.223006894966295
476 0.223364676752977
477 0.224437976994732
478 0.225127942457804
479 0.224926536792433
480 0.225125835164938
481 0.225369073735203
482 0.225924296755737
483 0.226408166451261
484 0.227179189319689
485 0.227983237682506
486 0.228598873082702
487 0.227826401761389
488 0.227063235335187
489 0.226360276699946
490 0.225862334866943
491 0.225591189523115
492 0.224963967981801
493 0.224306278926966
494 0.223405457853926
495 0.223003599214032
496 0.222120974428787
497 0.221746509036443
498 0.221118527300336
499 0.220371944481246
500 0.219629084039301
501 0.218899558736358
502 0.21850484242838
503 0.217827068675974
504 0.217476917370748
505 0.216841233543043
506 0.216496408133885
507 0.216202710392862
508 0.215896480163071
509 0.215593113163197
510 0.215393526638086
511 0.214997137068816
512 0.214876091587475
513 0.21505888811617
514 0.215307213939147
515 0.215269683277021
516 0.216089445619063
517 0.21658922316217
518 0.217193101105404
519 0.217260279222442
520 0.218424670568069
521 0.218802826114522
522 0.219394448407197
523 0.220397713514389
524 0.220108209502511
525 0.220018430295596
526 0.221236430235385
527 0.222396199158467
528 0.221941158490788
529 0.222468686718637
530 0.223031950292322
531 0.224151730958812
532 0.225210888581606
533 0.225495151225131
534 0.22504144246967
535 0.225771124950364
536 0.225459886437432
537 0.224915383243078
538 0.224366128692695
539 0.223855574683768
540 0.223116778212804
541 0.222935097667604
542 0.222236507321331
543 0.222008935197288
544 0.221589431163579
545 0.221089916382965
546 0.220815960420319
547 0.220613633176859
548 0.219903007525714
549 0.219489282878371
550 0.218851381386233
551 0.218802359349603
552 0.218454700181563
553 0.218462574467514
554 0.218120633994373
555 0.218048340636216
556 0.218054382658988
557 0.217789739540246
558 0.217595763549795
559 0.217424661674139
560 0.217230314589851
561 0.216835915875236
562 0.216542344656183
563 0.216742753405492
564 0.216680959013509
565 0.216596698418955
566 0.216397781219063
567 0.216809628331553
568 0.216691761833016
569 0.216588108351043
570 0.216824491638335
571 0.216691381597014
572 0.216860051996725
573 0.21701145427626
574 0.217128211072555
575 0.217204524007482
576 0.217124243596956
577 0.216970327785843
578 0.216869138588574
579 0.217056069065665
580 0.21695488844306
581 0.217075008311521
582 0.217221658727156
583 0.217314658065196
584 0.217230088253682
585 0.217521449005093
586 0.217406455760253
587 0.217285185691839
588 0.217385752306247
589 0.217292231349793
590 0.217232517019054
591 0.2173834708813
592 0.217335688848211
593 0.217771304159749
594 0.217942128187427
595 0.218053506330494
596 0.217957562119534
597 0.217841542336906
598 0.218242621749335
599 0.218371776877785
600 0.21825373195254
};
\addlegendentry{Threshold}
\addplot [thick, ColorSAMeasureSensor02]
table {%
0 0.0126889638896127
1 0.0331544216531966
2 0.0513860979019555
3 0.0629578662064076
4 0.0758393674609022
5 0.0851066995122117
6 0.091943183241352
7 0.0938800336811658
8 0.100162428608986
9 0.104544806259881
10 0.107361587769896
11 0.109458217570261
12 0.112142632215898
13 0.114224301966309
14 0.116565917019896
15 0.117102258305357
16 0.117783647931628
17 0.120135945527771
18 0.120222307646259
19 0.121030552519931
20 0.124176282375793
21 0.124435185634178
22 0.122416848116086
23 0.122017734117987
24 0.121706129127127
25 0.121918926182994
26 0.121497736673995
27 0.119873728026483
28 0.119932266594245
29 0.120655816365454
30 0.120185009150825
31 0.119819555461477
32 0.119877382663681
33 0.119561737036512
34 0.119247399209036
35 0.117311475358738
36 0.117274172696395
37 0.117646891073341
38 0.117745853202532
39 0.118230280056968
40 0.118939545173524
41 0.119758707691993
42 0.119789590696142
43 0.118082289671505
44 0.117241556375464
45 0.11721813699157
46 0.116487913835205
47 0.116308354307585
48 0.11661260304566
49 0.116836939343193
50 0.11609476418277
51 0.115120598023916
52 0.115480337776088
53 0.115032572796372
54 0.114281251161657
55 0.113801926311332
56 0.114035468327031
57 0.113453296749972
58 0.113237604353165
59 0.112289322125077
60 0.111886203053242
61 0.111892024300388
62 0.111337028029029
63 0.110748150364581
64 0.110976297897818
65 0.110458961189177
66 0.109974923169424
67 0.108916092454369
68 0.107858251101413
69 0.10695083904065
70 0.108229270011397
71 0.107606475473189
72 0.10699635935625
73 0.107429918686333
74 0.106902364034536
75 0.106425884813402
76 0.105573791012721
77 0.104713771950594
78 0.10423543780155
79 0.104092642048187
80 0.103840036213673
81 0.104195608124894
82 0.104118990194515
83 0.1043301165902
84 0.10348808373979
85 0.103116440065747
86 0.103455017367115
87 0.102651969568549
88 0.103234890269529
89 0.1027464934492
90 0.102400461735404
91 0.103013060486855
92 0.103009181759657
93 0.102778350197601
94 0.102798886874024
95 0.102821748386982
96 0.102688506260994
97 0.103364001138827
98 0.102805743098931
99 0.101978909326777
100 0.102239270951279
101 0.102966887790308
102 0.102791002802561
103 0.103335663441063
104 0.10374123494265
105 0.10375238035414
106 0.104481015286236
107 0.104791736549427
108 0.106074808477964
109 0.106335922340904
110 0.10668392809917
111 0.105885544756581
112 0.106390525288962
113 0.106300772311116
114 0.106430008233232
115 0.106828898486498
116 0.107239193239188
117 0.107677158806037
118 0.107216643707393
119 0.108642112048976
120 0.108111030023357
121 0.10807231016543
122 0.107440628577876
123 0.107236206534526
124 0.107494752487966
125 0.108617451258761
126 0.108079625880222
127 0.10844915998883
128 0.108460768048875
129 0.109068107905479
130 0.109108532243048
131 0.109585405500385
132 0.109692703157043
133 0.111069986097796
134 0.111644035277875
135 0.111887187695047
136 0.112111382623207
137 0.112396091305913
138 0.111645502352195
139 0.112691775110208
140 0.112586927177021
141 0.112555056970239
142 0.112829322364595
143 0.113945998108509
144 0.114047604004963
145 0.114373524782405
146 0.115787990460341
147 0.116546558547929
148 0.116732102693639
149 0.11830035787863
150 0.118333434034849
151 0.117972901582377
152 0.117437080571218
153 0.117615299691983
154 0.117805756038002
155 0.118411154021042
156 0.118574795458226
157 0.11860636610496
158 0.118755074718465
159 0.118217207707724
160 0.119175852497284
161 0.118906842640072
162 0.118995644630093
163 0.119229260201604
164 0.119518957387886
165 0.119569601838828
166 0.119848104300824
167 0.11969715456453
168 0.121035869861107
169 0.120755971446103
170 0.12063190315635
171 0.120961499807374
172 0.123125970177753
173 0.123155677878507
174 0.122726815910293
175 0.123131147587471
176 0.12312708272567
177 0.123194477396946
178 0.123143689087757
179 0.123565610229943
180 0.124354625875317
181 0.124976826830049
182 0.125842265816399
183 0.125873646207214
184 0.12763482386185
185 0.12757930390325
186 0.127141276251542
187 0.128198918609673
188 0.128429398363144
189 0.128482820655424
190 0.127798912415998
191 0.129433345375611
192 0.12905588223332
193 0.129607831217679
194 0.129716795436012
195 0.129586365908797
196 0.129794188233462
197 0.129531382450937
198 0.131169249053986
199 0.131388650371876
200 0.131419708350384
201 0.132087931433753
202 0.131921431732001
203 0.132173625913018
204 0.131684552717195
205 0.131777034045417
206 0.131892213978791
207 0.132436309628165
208 0.132603084983335
209 0.13230798519837
210 0.13087922235523
211 0.131655590295988
212 0.132438393637439
213 0.132355735608074
214 0.131096926228986
215 0.131348162151962
216 0.131104953496531
217 0.129705753180468
218 0.1295600523041
219 0.128865004122544
220 0.130044343203195
221 0.130596550702573
222 0.130770969533385
223 0.130641544967343
224 0.130694083993948
225 0.130062503506807
226 0.129886430332557
227 0.129480202644201
228 0.129262430930573
229 0.129844648999886
230 0.130465415983141
231 0.131059463372074
232 0.131303132110512
233 0.131678048934059
234 0.132583071184243
235 0.131794833734329
236 0.131015167925819
237 0.130451337164965
238 0.13098395756269
239 0.131195102093291
240 0.131365128256322
241 0.130809013549148
242 0.130153275170395
243 0.130086840838143
244 0.130509800361463
245 0.129740942202858
246 0.129450253193213
247 0.129871879974412
248 0.130416650011072
249 0.130903240322416
250 0.130110836546522
251 0.130147739463734
252 0.129644035834408
253 0.128739024950223
254 0.128398560264204
255 0.127281937510334
256 0.127352698613495
257 0.127367477027253
258 0.127514598652583
259 0.127373220074227
260 0.126189919572297
261 0.126312602145314
262 0.125515743164282
263 0.125641748647857
264 0.125414817335075
265 0.125028614243342
266 0.124273825808552
267 0.123572165827631
268 0.12111650470329
269 0.121402354085058
270 0.120357532510213
271 0.120924761818727
272 0.119615524169256
273 0.119577142961245
274 0.119293582552283
275 0.119147972941663
276 0.118510340189774
277 0.118517056607087
278 0.118190826775953
279 0.11883718807709
280 0.117468064209764
281 0.117786164157442
282 0.116893119742944
283 0.116632810568961
284 0.117725445546754
285 0.118440904332835
286 0.118258737835113
287 0.118543414654441
288 0.11834520703454
289 0.118735766760537
290 0.119792237332228
291 0.118655951237217
292 0.118980590151611
293 0.118642586681075
294 0.11864635034494
295 0.118802819515299
296 0.119763072719425
297 0.119885424513394
298 0.11999281195513
299 0.119085491479411
300 0.119032890154
301 0.119611660115371
302 0.11992993534168
303 0.120133650564977
304 0.119740679940356
305 0.119034828476949
306 0.118318993204106
307 0.118619092067308
308 0.118880416815137
309 0.119367087711827
310 0.118911613219968
311 0.117995100227738
312 0.117267325533785
313 0.117378610414615
314 0.117709531119236
315 0.118840569911316
316 0.118772817392222
317 0.118465960762697
318 0.119587061579013
319 0.118967783337
320 0.117831221477346
321 0.117421858152732
322 0.117202516424974
323 0.117462789686721
324 0.118370108774882
325 0.119260392745536
326 0.119470491096013
327 0.119124389749549
328 0.117648655601579
329 0.118045055056605
330 0.117316533079372
331 0.118001179156778
332 0.118146748702662
333 0.118569730446218
334 0.119294863375432
335 0.118970349109031
336 0.119603074332486
337 0.118656774098263
338 0.119468442845159
339 0.118752315802999
340 0.118568565869022
341 0.118735257616682
342 0.118536374870285
343 0.118893872363428
344 0.119048368814447
345 0.118288475954363
346 0.118420905705733
347 0.11909124035018
348 0.118797554017689
349 0.119170330364943
350 0.119838619413809
351 0.119681805502069
352 0.119786647829904
353 0.119849525512573
354 0.119401409679205
355 0.119120004353029
356 0.118732916436169
357 0.119039388627698
358 0.118996403350074
359 0.119088164703976
360 0.11937110828647
361 0.119684795215805
362 0.119242373395276
363 0.119244560444869
364 0.11946379389273
365 0.118903246394118
366 0.118719674338958
367 0.11869557336279
368 0.118748835072394
369 0.120614128419344
370 0.121129165874206
371 0.120596945726543
372 0.121750380164012
373 0.121314292165646
374 0.120975495959816
375 0.119674792469796
376 0.119820723771558
377 0.119702144993043
378 0.119213730747365
379 0.118628243986144
380 0.117578374496766
381 0.117827285835767
382 0.117557322441101
383 0.11774424840559
384 0.117590444461664
385 0.117198791554542
386 0.116617755814929
387 0.115672588882201
388 0.116487510303409
389 0.116411438070436
390 0.115815729102851
391 0.115452933710179
392 0.114718523663345
393 0.114474295347749
394 0.114445398691318
395 0.114965205910776
396 0.113994237898803
397 0.114270008079043
398 0.11403309643444
399 0.11414295179526
400 0.113442230286791
401 0.112623790044783
402 0.112748448276919
403 0.112259075741623
404 0.112864228436933
405 0.112392234722252
406 0.11386214092585
407 0.113009882413997
408 0.11326454255047
409 0.112160721182996
410 0.112377661948577
411 0.112507780949202
412 0.111555526239257
413 0.111444815065994
414 0.111590747755997
415 0.111996347619987
416 0.112141453773418
417 0.112548055322991
418 0.111457877485614
419 0.111592052130122
420 0.111540172022793
421 0.112275358749098
422 0.112593237180928
423 0.112411037255761
424 0.111853524354863
425 0.112586854519749
426 0.112278723467085
427 0.112488422295653
428 0.112264909166282
429 0.112433351609607
430 0.111962926190953
431 0.111243852627195
432 0.110938981640568
433 0.11077246417838
434 0.110912576897568
435 0.110695337997642
436 0.110502261438655
437 0.110473398192534
438 0.109731195355535
439 0.109134902212803
440 0.108439117017608
441 0.108369883794067
442 0.107621570185388
443 0.107443151028612
444 0.107332628208732
445 0.107091466188966
446 0.106645475156721
447 0.105708102636692
448 0.106569585465476
449 0.106404002463356
450 0.106377955858771
451 0.1066154296907
452 0.106612502309189
453 0.106478086652008
454 0.106675506850642
455 0.106513174776831
456 0.105635572901252
457 0.107340818529304
458 0.107729464219532
459 0.107563211755684
460 0.108312540772797
461 0.107282602082937
462 0.109780624964955
463 0.109607838077224
464 0.109536042718205
465 0.109294237077299
466 0.108749141231
467 0.108906495879744
468 0.109002518276757
469 0.110467890830977
470 0.110700929251322
471 0.110935437887858
472 0.110706996512721
473 0.110414568910748
474 0.109847317196996
475 0.109140514636035
476 0.10810380616506
477 0.107534175684262
478 0.10748789273256
479 0.107690419683305
480 0.10696160928477
481 0.106324423870119
482 0.105951836538063
483 0.105394440925512
484 0.105686210293123
485 0.105432959080885
486 0.105835522449772
487 0.106521130395908
488 0.105595986176986
489 0.106781246634854
490 0.105971045810171
491 0.106109559463285
492 0.10576408721305
493 0.104678458613011
494 0.104422657913628
495 0.104006636992581
496 0.10331765342153
497 0.102695194901439
498 0.101902842052156
499 0.101792260393937
500 0.101859514867613
501 0.101507653604742
502 0.10255059664503
503 0.103021757778697
504 0.102422726169727
505 0.102379944259894
506 0.102884708302707
507 0.102898397940443
508 0.103015939591817
509 0.103652107743817
510 0.102902418729273
511 0.103218334567414
512 0.103963051901727
513 0.103621546621545
514 0.104148838153031
515 0.105135108043611
516 0.105194618093867
517 0.105392490806743
518 0.104657504927324
519 0.10433350880385
520 0.104627152115037
521 0.104314143730214
522 0.103748643485268
523 0.10327490891261
524 0.103668256453857
525 0.104047239756149
526 0.102846052340605
527 0.103168800292833
528 0.102782833683941
529 0.102397618156407
530 0.102262945313658
531 0.102549488328984
532 0.102925143294161
533 0.103274106183143
534 0.102995239364561
535 0.103099910820833
536 0.10357752749065
537 0.103957050011413
538 0.10464625005344
539 0.105102369098812
540 0.105415590217788
541 0.105767084793976
542 0.105448892904202
543 0.106216654996659
544 0.107894385553217
545 0.10760992536484
546 0.108740173058499
547 0.109900061815565
548 0.110558544985775
549 0.110866320500458
550 0.111016840715239
551 0.110980572198889
552 0.111092307395242
553 0.110824836890352
554 0.111483620148204
555 0.110983435227097
556 0.111410035943212
557 0.112135728673637
558 0.112475871730763
559 0.112588387165837
560 0.112709823326078
561 0.112655312167599
562 0.112312491644321
563 0.11258227764684
564 0.114113599338246
565 0.113956103859409
566 0.114431915415293
567 0.11432668797092
568 0.113571270235933
569 0.114875696059978
570 0.115030135227717
571 0.11552911776686
572 0.115319417874423
573 0.115769528812995
574 0.11544180245534
575 0.114909918533673
576 0.114957288883226
577 0.114318169279919
578 0.115130148177778
579 0.114895354634888
580 0.114278328569949
581 0.113701555736863
582 0.113752919789047
583 0.11347196998328
584 0.11380117250614
585 0.113181119616784
586 0.11279332237776
587 0.112588152600053
588 0.112112313486435
589 0.111755521999235
590 0.111614397565725
591 0.112650989083845
592 0.112570452665521
593 0.111992893207997
594 0.112117465686821
595 0.112320568443677
596 0.112534604967538
597 0.112691489709748
598 0.112844290918378
599 0.11273340403181
600 0.113279799500176
};
\addlegendentry{SA measure sensor 2}
\addplot [thick, ColorSAMeasureSensor01]
table {%
0 0.0125209946837041
1 0.03298567465672
2 0.050392392821914
3 0.0600034565370938
4 0.0737744304822905
5 0.0830906156575337
6 0.0899186190569611
7 0.0928325202894227
8 0.0992203618626459
9 0.103264112475085
10 0.104741094438597
11 0.10518880473118
12 0.108268683079866
13 0.113116505123168
14 0.11384719832129
15 0.113646618897091
16 0.113362069896385
17 0.114870267547909
18 0.1165712157439
19 0.116197110127806
20 0.117196974066626
21 0.118815083411402
22 0.119278426458436
23 0.116987271494775
24 0.11836057921709
25 0.118713749726419
26 0.117870516531941
27 0.116655747517052
28 0.11701134579331
29 0.118177773059192
30 0.116498240196168
31 0.114084180876911
32 0.115235700731149
33 0.114897423478759
34 0.115086515839582
35 0.113629885867631
36 0.113803598215277
37 0.114534156813056
38 0.11470310223979
39 0.114311836601524
40 0.114669660513029
41 0.115125931038138
42 0.115038406359923
43 0.114737670958624
44 0.113574099906119
45 0.113244460145191
46 0.112367009750518
47 0.112438338952455
48 0.113496385877562
49 0.113599411544728
50 0.113755354395044
51 0.112434839274704
52 0.111903598577681
53 0.111829899186525
54 0.111176027573042
55 0.111380354213061
56 0.111553153724772
57 0.112297835246685
58 0.112062657137622
59 0.111718694087833
60 0.111360497846835
61 0.111328952163765
62 0.110868113039805
63 0.110230624991621
64 0.10937458984622
65 0.110098543097929
66 0.109944035976084
67 0.109243362238858
68 0.108989853231686
69 0.108640615474364
70 0.110067104034897
71 0.110386017248587
72 0.11022462206205
73 0.109821504904034
74 0.109185653192179
75 0.109533404120083
76 0.108913680252999
77 0.108804826559049
78 0.109850806129797
79 0.110560326245865
80 0.110054160894411
81 0.110059211174708
82 0.110214540666923
83 0.109713423363061
84 0.109931776270348
85 0.10914261083776
86 0.109941045594305
87 0.109005934761247
88 0.109073604595555
89 0.108531775112616
90 0.108520079488109
91 0.107951856866288
92 0.108980681172012
93 0.108272713586107
94 0.107447339912634
95 0.106418221224833
96 0.105965414044034
97 0.105462191911685
98 0.105310964473408
99 0.105620729066897
100 0.104982279212085
101 0.10408731627504
102 0.103050940235734
103 0.102219318325698
104 0.101855730062855
105 0.102913678193469
106 0.10335272363317
107 0.103462524292405
108 0.103994964757294
109 0.104746774562415
110 0.105634752751675
111 0.10682516910432
112 0.109359372884086
113 0.111385563390193
114 0.11273130458539
115 0.115136632690785
116 0.117340166348297
117 0.120712889943445
118 0.124794414911896
119 0.126954406448689
120 0.129800247965483
121 0.134067528821361
122 0.138692553001748
123 0.143133695212352
124 0.148959702198563
125 0.153327830637819
126 0.158645517773883
127 0.164639153222918
128 0.168725331832896
129 0.172135211413432
130 0.17659914973391
131 0.182398800103761
132 0.189741729057804
133 0.196736260503486
134 0.202254415532693
135 0.20783773491228
136 0.211826210225996
137 0.214130225606273
138 0.215700155530163
139 0.2185929295143
140 0.220866797718024
141 0.222710788046845
142 0.224173035467302
143 0.226808362087145
144 0.229141081542762
145 0.231499841941498
146 0.234293679924324
147 0.2359036407628
148 0.238588204909158
149 0.240947091443493
150 0.242647889848629
151 0.24424420076807
152 0.245559186032973
153 0.246859469363688
154 0.248666877845845
155 0.250916676132286
156 0.252552957725517
157 0.254047090030906
158 0.255900967628538
159 0.257343723784811
160 0.259396035308663
161 0.260289441326115
162 0.262900691689464
163 0.263658201669558
164 0.264892381982277
165 0.264933765971796
166 0.265241675675244
167 0.265611496450298
168 0.265638588167977
169 0.266102676974256
170 0.266442339433655
171 0.267737644865337
172 0.267831183441281
173 0.268552334309819
174 0.269516810092377
175 0.269482163377629
176 0.27052663105842
177 0.270761745474336
178 0.271078395037821
179 0.271942843755751
180 0.272587620645084
181 0.272791166073916
182 0.273042298508906
183 0.274058229656568
184 0.273578929375633
185 0.274270537617098
186 0.274607425503451
187 0.274410827894645
188 0.275728401807223
189 0.275499165315604
190 0.276071753702456
191 0.276366068448583
192 0.277560414202637
193 0.277193099123106
194 0.277030658593252
195 0.27698888174141
196 0.277324010632944
197 0.278419118192047
198 0.278095232286902
199 0.278368110856607
200 0.27668306874493
201 0.273248061153954
202 0.270015580985051
203 0.266710192591943
204 0.262408945835764
205 0.257668625329138
206 0.254143989280474
207 0.250008237758891
208 0.246158028743627
209 0.24351782294486
210 0.238584725454305
211 0.233876011190139
212 0.229168098014569
213 0.224670453796475
214 0.22118998736673
215 0.216815106708316
216 0.213240423594669
217 0.209772712581383
218 0.205404351505848
219 0.201266714343164
220 0.196545038291404
221 0.191312781627073
222 0.188250804923647
223 0.184598317145041
224 0.181720104120574
225 0.177070968051887
226 0.173755182615375
227 0.170188033318502
228 0.167552833538227
229 0.162758438249161
230 0.160330235715044
231 0.158506730095253
232 0.15641578248864
233 0.151835629305735
234 0.149699845872698
235 0.148425701379301
236 0.147212910579395
237 0.146968762548225
238 0.145135852729857
239 0.143093102738933
240 0.141003560192352
241 0.140363400995567
242 0.139776831324395
243 0.138643848290376
244 0.138226083596296
245 0.138125508897399
246 0.137250421924898
247 0.136830704726
248 0.135291322327747
249 0.135196973833824
250 0.133819273416018
251 0.133288023860555
252 0.133552413007377
253 0.132796402842015
254 0.13226798319126
255 0.130768010814036
256 0.130116109952726
257 0.128959599621052
258 0.129065266402688
259 0.129516597700073
260 0.128624009823798
261 0.128303294067339
262 0.12644739373376
263 0.125880166243266
264 0.124581213285614
265 0.123503042798734
266 0.122981535928725
267 0.123188490835436
268 0.123259852661268
269 0.123362551059471
270 0.124044494269059
271 0.124027605391137
272 0.123665729824411
273 0.123529417022951
274 0.123950974020022
275 0.123703338219973
276 0.123576918770095
277 0.123484591048966
278 0.123429827477898
279 0.122755484886313
280 0.121676845533222
281 0.121319717962788
282 0.120895108056114
283 0.120704315406217
284 0.120075781796912
285 0.119451587452312
286 0.118661293898745
287 0.119057174568292
288 0.117555144859466
289 0.11667096935661
290 0.117025498428287
291 0.116922926716714
292 0.11712472623172
293 0.118010827053503
294 0.117911451702619
295 0.118198035114039
296 0.117722436109682
297 0.118162354728601
298 0.117832559923546
299 0.116821768851282
300 0.116348551402781
301 0.116080397249782
302 0.115470874547528
303 0.115640811350851
304 0.114984356039664
305 0.114349697748467
306 0.114566231536264
307 0.113926253170258
308 0.112962563501232
309 0.112952791364827
310 0.113539335305029
311 0.113660909826552
312 0.114783260949927
313 0.115101764284594
314 0.114318106579691
315 0.114726109381902
316 0.113582779942247
317 0.112856168732203
318 0.113773440893231
319 0.114369304918444
320 0.115269030299519
321 0.115905414452781
322 0.116824013121103
323 0.116536202749566
324 0.117042003216511
325 0.117508158158352
326 0.117471477898718
327 0.117444563618605
328 0.117858120446933
329 0.117156642624037
330 0.117936608987359
331 0.117939323668426
332 0.117622813211366
333 0.116913333505182
334 0.11670079942691
335 0.116656213578268
336 0.117353342218951
337 0.117316514815909
338 0.117874210972683
339 0.11918303616918
340 0.119890240574686
341 0.120422702305523
342 0.12062009344857
343 0.120284952688849
344 0.120389390753966
345 0.120315449689847
346 0.120432630234512
347 0.120726329862616
348 0.120413555930537
349 0.121381808866618
350 0.121611349169105
351 0.121267948731912
352 0.121499035565818
353 0.121210969087174
354 0.120474478505915
355 0.119851676058901
356 0.120532440760114
357 0.119518792158997
358 0.119314569125635
359 0.12078747032534
360 0.120889601703826
361 0.120612216583896
362 0.120583187808215
363 0.119490613793756
364 0.119403229683154
365 0.119438036374275
366 0.12024834578786
367 0.120843703961255
368 0.120531566413211
369 0.12034288041621
370 0.119256364000714
371 0.118775499694827
372 0.118212968089734
373 0.118125910207411
374 0.118027162060135
375 0.117842785851423
376 0.117679129454593
377 0.118165766356331
378 0.117391608355468
379 0.116945556475211
380 0.117110945463436
381 0.116919814469855
382 0.117006230030663
383 0.117334560722686
384 0.117289719951357
385 0.117100736077822
386 0.116546036054179
387 0.116705152768508
388 0.116894679596031
389 0.116704326823003
390 0.118398694831178
391 0.118099753569563
392 0.11868772931641
393 0.118387156066212
394 0.117824679969949
395 0.117257703196046
396 0.11739525306746
397 0.116992945113738
398 0.117017225919793
399 0.116344188743556
400 0.115685722361129
401 0.114990774642623
402 0.114852182900566
403 0.114235758007123
404 0.114594637807017
405 0.113864664751799
406 0.113397623353573
407 0.113683863254036
408 0.113504360079113
409 0.113757125420458
410 0.114440444679169
411 0.113590597919213
412 0.113772604992839
413 0.114440752524345
414 0.114595911110142
415 0.115334607952724
416 0.114909386510836
417 0.115434829026858
418 0.114571045552329
419 0.114013437648206
420 0.114078964500494
421 0.114779778910212
422 0.11417549827273
423 0.114589712281691
424 0.114430151455891
425 0.113753066986538
426 0.115504825518655
427 0.117300169569754
428 0.116867085439459
429 0.116706584425817
430 0.115861947685907
431 0.115558363514585
432 0.114591474889652
433 0.114382430152423
434 0.114582458772482
435 0.114803929958249
436 0.113303375336724
437 0.112862936017372
438 0.112757715755293
439 0.112905734156391
440 0.111644882172547
441 0.110927085532618
442 0.111481393980581
443 0.111335572853609
444 0.110573202534366
445 0.11069366037885
446 0.111051236673021
447 0.110571890364347
448 0.111212665726288
449 0.112041122907176
450 0.109746378886265
451 0.107724897616297
452 0.106221623047627
453 0.104528523157278
454 0.104259398748056
455 0.103299562344346
456 0.103634084684328
457 0.103299852787085
458 0.103272754573575
459 0.102739174276916
460 0.102797449339633
461 0.104135838932833
462 0.10309619618774
463 0.10376385482852
464 0.104032749025478
465 0.105536741045504
466 0.10673589753678
467 0.108246703318777
468 0.109614316034651
469 0.111525579630557
470 0.113039554361172
471 0.114436572615855
472 0.115388013973516
473 0.117559294706767
474 0.120384510415549
475 0.12459743016644
476 0.126733622223668
477 0.131700313079759
478 0.136036167562451
479 0.137592101124907
480 0.141145901670226
481 0.144004584284225
482 0.146909543453665
483 0.150625359880114
484 0.153250723948523
485 0.156746640299837
486 0.159795160448365
487 0.161241141431716
488 0.161969888175733
489 0.163236327445341
490 0.165319579049188
491 0.167781870312131
492 0.169130230709224
493 0.170521175247517
494 0.170631836052881
495 0.172943200459793
496 0.173054498703452
497 0.17412838330366
498 0.175025642794475
499 0.175240714809194
500 0.173219546579339
501 0.171770758809273
502 0.170043696481947
503 0.167884485656862
504 0.166478470904408
505 0.163973075228473
506 0.162080344483624
507 0.160613104258557
508 0.159469144284797
509 0.15750902238328
510 0.156590213341736
511 0.155206971291875
512 0.154241017158003
513 0.152542534279114
514 0.150404737580442
515 0.148740954989128
516 0.146763149121092
517 0.144870903045115
518 0.142835751001458
519 0.139516024041274
520 0.138297854655424
521 0.136868797109846
522 0.13491362228117
523 0.132544383948317
524 0.130714725479871
525 0.128559265116524
526 0.126886569347586
527 0.125587663135344
528 0.123916840548055
529 0.121848443524153
530 0.120255062314619
531 0.11918121690015
532 0.119898253511231
533 0.119777474860916
534 0.118849535710947
535 0.117622789928937
536 0.117164753645471
537 0.115870350075247
538 0.114551400795106
539 0.113339674568002
540 0.112572267106832
541 0.111394889392957
542 0.110982332105857
543 0.110345630118033
544 0.110699054356702
545 0.11019972524973
546 0.110551554426863
547 0.111391190127256
548 0.111419553346371
549 0.110997469610416
550 0.110727622409137
551 0.110664683475758
552 0.110212510609243
553 0.110388449436419
554 0.110657530300146
555 0.111059002597298
556 0.111969962872641
557 0.112792673949858
558 0.112786278719087
559 0.112284504016058
560 0.112364382031545
561 0.112284006154776
562 0.111386192455029
563 0.111753702487472
564 0.111520659789309
565 0.111219496227145
566 0.110847358796835
567 0.111015745538648
568 0.111124610033715
569 0.111070976929945
570 0.111124608221715
571 0.111320265325919
572 0.111362221325484
573 0.111456950045934
574 0.111572062487855
575 0.111381797680223
576 0.111788455143729
577 0.111140226760317
578 0.110528342278643
579 0.110297572849498
580 0.109590431228453
581 0.109147379823772
582 0.108761902996645
583 0.109184306415442
584 0.109454143665168
585 0.110248121964461
586 0.110589771983173
587 0.110450591705951
588 0.110499364507026
589 0.110421024867332
590 0.110505109092751
591 0.111419230211507
592 0.111142631855566
593 0.111618103902185
594 0.111823968021851
595 0.112478369410022
596 0.111627263274637
597 0.110100684207528
598 0.110768264027615
599 0.11141915036722
600 0.110070121953709
};
\addlegendentry{SA measure sensor 1}

\nextgroupplot[
height=0.18\textwidth,
width=\textwidth,
set layers=axis on top,
grid style={on layer=axis background},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.97)}, anchor=north east, draw=lightgray204},
legend columns=2,
legend style={/tikz/column 2/.style={column sep=5pt}},
tick align=outside,
tick pos=left,
%title={Association},
x grid style={darkgray176},
xmajorgrids,
xmin=-10, xmax=610,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Association SA},
ymajorgrids,
ymin=0, ymax=0.275,
ytick style={color=black}
]
\addplot [name path=StartNoiseManipulation, forget plot, domain=100:200, samples=1000] {-0.5};
\addplot [name path=EndNoiseManipulation, forget plot, domain=100:200, samples=1000] {1.0};
\addplot [fill=red!10, forget plot, on layer={axis background}] fill between [of=StartNoiseManipulation and EndNoiseManipulation, soft clip={domain=100:200}];
\addplot [name path=StartClutterManipulation, forget plot, domain=300:350, samples=1000] {-0.5};
\addplot [name path=EndClutterManipulation, forget plot, domain=300:350, samples=1000] {1.0};
\addplot [fill=red!10, forget plot] fill between [of=StartClutterManipulation and EndClutterManipulation, soft clip={domain=300:350}];
\addplot [name path=StartDetectionManipulation, forget plot, domain=450:500, samples=1000] {-0.5};
\addplot [name path=EndDetectionManipulation, forget plot, domain=450:500, samples=1000] {1.0};
\addplot [fill=red!10, forget plot] fill between [of=StartDetectionManipulation and EndDetectionManipulation, soft clip={domain=450:500}];
\addplot [thick, ColorUncertainty]
table {%
0 0.666666666666668
1 0.5
2 0.4
3 0.333333333333334
4 0.285714285714285
5 0.25
6 0.222222222222222
7 0.2
8 0.181818181818182
9 0.166666666666667
10 0.153846153846153
11 0.142857142857143
12 0.133333333333333
13 0.125
14 0.117647058823529
15 0.111111111111111
16 0.105263157894737
17 0.1
18 0.095238095238095
19 0.0909090909090911
20 0.0869565217391306
21 0.0833333333333335
22 0.0800000000000001
23 0.0769230769230767
24 0.0774542836573076
25 0.0770576275811882
26 0.076422188043338
27 0.0761592873663428
28 0.0756336735810583
29 0.0757629106144613
30 0.0752764282967207
31 0.0748473607267574
32 0.0744677063073977
33 0.0744302124459006
34 0.0740892998504724
35 0.0740861896628754
36 0.0741030295308362
37 0.0741222629639247
38 0.07384738015587
39 0.073614043756652
40 0.0734061571121261
41 0.0735277077829266
42 0.0733429157034475
43 0.0731780830201578
44 0.0730304308870632
45 0.0731939417223057
46 0.0736539273961596
47 0.0734489986378621
48 0.0732775832269751
49 0.0734401790179892
50 0.0732718325797966
51 0.0731213421093575
52 0.0729861283800257
53 0.0728752748413513
54 0.0727752170420968
55 0.0726845427187629
56 0.0729068695255669
57 0.0731059761265815
58 0.0732767243843131
59 0.073441025756774
60 0.0732742065824955
61 0.0734216436069701
62 0.0732595923424921
63 0.0731145831841352
64 0.0732890428362194
65 0.0734343252468944
66 0.0732486807383469
67 0.0730814135559903
68 0.0729410938001748
69 0.0731299464700168
70 0.0732817531518066
71 0.0734163149163413
72 0.0732423944883482
73 0.0730975666694823
74 0.0735773791787634
75 0.0733764162355161
76 0.073207296689175
77 0.0733514549559381
78 0.0731854391940393
79 0.0730359932418866
80 0.0729007528518289
81 0.0730740816426635
82 0.0732495610534768
83 0.0731022853640397
84 0.0729702276572605
85 0.0728511539774375
86 0.0733556818123368
87 0.0735029447836371
88 0.073625321480215
89 0.0734313510875445
90 0.073257940319739
91 0.0740169862088157
92 0.073751045628596
93 0.073523948674728
94 0.0736160392647436
95 0.0737080078282655
96 0.0734741948474336
97 0.0732632402767518
98 0.0730943134131516
99 0.0735424599654474
100 0.0733440693930866
101 0.073165905631487
102 0.0736150531881659
103 0.0743117248461674
104 0.0746248996346246
105 0.0754968396457278
106 0.075945241578385
107 0.0766351225719368
108 0.0769099760393886
109 0.0777377055888591
110 0.0793421704704973
111 0.0810289778084326
112 0.0812320551931688
113 0.0807552873735709
114 0.0818431435014378
115 0.0821559237468831
116 0.0823917936453062
117 0.08134357072773
118 0.0801260248072071
119 0.0805639481721244
120 0.0806024853280774
121 0.0800512638144805
122 0.0801684673567522
123 0.0800383542631579
124 0.0799304284743466
125 0.079821092488017
126 0.0794675965407104
127 0.0800909510370417
128 0.0809299619346341
129 0.081035166715418
130 0.0799037675370976
131 0.0798197289843703
132 0.078876732529802
133 0.0780464985048289
134 0.0791186589326874
135 0.0788609013486122
136 0.0786590728209209
137 0.0793530701762304
138 0.0793619845273664
139 0.0799880545801216
140 0.0808717673181023
141 0.0813324729751371
142 0.0811185613421387
143 0.0800186739842461
144 0.0808468597644269
145 0.0794153470490912
146 0.0799946027136824
147 0.0813954991586399
148 0.0819265683292799
149 0.0809393813946232
150 0.0809840601788021
151 0.0807489644499961
152 0.0808077754673521
153 0.0809170179726964
154 0.0800841368516753
155 0.078748880786458
156 0.0788278877874414
157 0.0791645126868077
158 0.0797361380725977
159 0.0805685597643588
160 0.0798427362031784
161 0.0785986461241292
162 0.0778398022879175
163 0.0777816588551689
164 0.0789173424954043
165 0.0787443655539156
166 0.0791882705117773
167 0.0789283314675244
168 0.0796144884692724
169 0.079324412792142
170 0.0793584564295735
171 0.0794372265132822
172 0.079525873490046
173 0.0789482322141433
174 0.0790010797035687
175 0.0793646116027228
176 0.0799929307417669
177 0.0820219607373448
178 0.0819542004235163
179 0.0815986715338996
180 0.0810115256393912
181 0.0819684918426169
182 0.0819146809619043
183 0.0821309922548826
184 0.081719071918756
185 0.0804337345021045
186 0.080510294828237
187 0.0814605468889221
188 0.0822732237481666
189 0.0812468679412953
190 0.0809566394539851
191 0.0803687991893236
192 0.079879330587058
193 0.0797522449377606
194 0.0805490913592873
195 0.0818661859076034
196 0.0811996273395964
197 0.0808935087168104
198 0.07974100306001
199 0.0799647452438743
200 0.0795811034065626
201 0.0792556975761087
202 0.0792613985330004
203 0.079253478174465
204 0.0801061310236334
205 0.0802734993424979
206 0.0807400049721406
207 0.0817611144802799
208 0.0829567759372348
209 0.0830777915870798
210 0.0837888128530035
211 0.0837800182918692
212 0.0846108805142462
213 0.084097945009358
214 0.0827595553650748
215 0.0824625741309242
216 0.0819118574886029
217 0.0811174593304737
218 0.0795338633380623
219 0.0784946253798198
220 0.0773340856088957
221 0.076348374235422
222 0.0761392650508664
223 0.0753923931484667
224 0.0751216930288042
225 0.0746161446660513
226 0.0744786969740735
227 0.074104262218609
228 0.073813436882846
229 0.0735873937805213
230 0.073683077276064
231 0.0734747265014537
232 0.0732895026995429
233 0.0734194600839309
234 0.0735511448829649
235 0.0733630115616757
236 0.074101528747709
237 0.0741321081927485
238 0.0741751298388151
239 0.0739011773219673
240 0.0739615178200677
241 0.0740031591290418
242 0.0740422637075028
243 0.0737624478938725
244 0.0735106075171549
245 0.0732939926268487
246 0.073393846122559
247 0.0737800048763019
248 0.0744196483377358
249 0.0744049959257213
250 0.0746787774233831
251 0.0746150182194528
252 0.075459218881116
253 0.0752926382460579
254 0.0751253932499832
255 0.074680513351234
256 0.0742798615562751
257 0.0739171285868468
258 0.0735983562606387
259 0.0736149690396362
260 0.0733642227116663
261 0.0734527184073085
262 0.0735214638002913
263 0.073297921180603
264 0.0737111638596222
265 0.073503680737485
266 0.073329924934239
267 0.0734667224908775
268 0.0738843802008255
269 0.0736417766606536
270 0.0734244500865294
271 0.0732398541483789
272 0.0730731390969417
273 0.073218161408774
274 0.0730630694616111
275 0.0732280958597192
276 0.0730818709671811
277 0.0732556356098835
278 0.0730955452889806
279 0.0729626263541811
280 0.0731502917312147
281 0.0733289067088435
282 0.0731740578664063
283 0.073340420662246
284 0.0734789222357029
285 0.0732987114688648
286 0.0734421615658294
287 0.0735679183000025
288 0.0733685212894226
289 0.0732005521639026
290 0.0730492705537685
291 0.0732173539131067
292 0.0730623878905754
293 0.0735238570409735
294 0.0733269288745769
295 0.0734464803247689
296 0.0732697000932694
297 0.0731110874941548
298 0.0732642859302848
299 0.0740123420680391
300 0.0740629695268244
301 0.0737940893253125
302 0.0735531080622571
303 0.0733470623301277
304 0.0731607728383565
305 0.073299031718269
306 0.0731267630817389
307 0.0729820831084196
308 0.0734609515954866
309 0.0735632263825129
310 0.0733500650713907
311 0.0734770485818871
312 0.0733076068521114
313 0.0734462532183086
314 0.0732705811725209
315 0.0731127657358457
316 0.0729702369523841
317 0.0731571100243771
318 0.073618172958645
319 0.0737052372271591
320 0.0746901932655092
321 0.0743449137144055
322 0.07403749526291
323 0.0740782593010563
324 0.0737989677728311
325 0.0735586170267806
326 0.0733414724093586
327 0.0731443694327555
328 0.0729646899877653
329 0.0728114480884401
330 0.0732835046026902
331 0.0736961237554336
332 0.0740706441940713
333 0.0738190895117201
334 0.0735953508690383
335 0.0745939473548611
336 0.0742619425034252
337 0.0739656111611115
338 0.0736994854828223
339 0.0734591659484529
340 0.0732410706969186
341 0.0736486682318082
342 0.0734062243018418
343 0.0737995858941202
344 0.0735633563518959
345 0.0733516082431698
346 0.073160740759046
347 0.0730326246295331
348 0.0732205752253495
349 0.0730754732728997
350 0.0729450571348705
351 0.0728272628803519
352 0.072720391704588
353 0.0726454299466295
354 0.0734753395241462
355 0.0735984709938739
356 0.0734161006419609
357 0.0732539459504735
358 0.0731088699000383
359 0.0729783497920612
360 0.0731765479791101
361 0.0730382669037706
362 0.0732187520931155
363 0.0730643746641362
364 0.0729251187732101
365 0.0731038636169583
366 0.0732658582544382
367 0.0731277851219009
368 0.073004637300387
369 0.0728941698071602
370 0.0727945631796239
371 0.0730093421884205
372 0.0732017898341913
373 0.0736517048400357
374 0.073738784875269
375 0.0735231439132879
376 0.0736344245646721
377 0.0737154238873772
378 0.0735042645661475
379 0.073314792026337
380 0.0740561560982755
381 0.07377648278313
382 0.0741353039407808
383 0.0738362161721263
384 0.0735783710833915
385 0.0736730009580794
386 0.07345248303579
387 0.073253819124289
388 0.0733702466557845
389 0.0731894176061886
390 0.07333117215293
391 0.0731413887717079
392 0.0732883492881732
393 0.0731249188700724
394 0.0732853812683134
395 0.0731345604324908
396 0.072999323336056
397 0.0731936073649216
398 0.073052091424991
399 0.0729248701934561
400 0.0731131194352217
401 0.0729793812307654
402 0.0728701583709816
403 0.0727717441060467
404 0.073303870840579
405 0.0737559577405875
406 0.0735468872722517
407 0.0733607685371185
408 0.0734926774346939
409 0.0733128744870384
410 0.0734392038550983
411 0.0732541522225793
412 0.0734034751408598
413 0.0735251038819246
414 0.0742334981974848
415 0.0739226968594454
416 0.073951422792297
417 0.0742945495518907
418 0.0739924428570034
419 0.0737216227740197
420 0.0734886558329683
421 0.0732779735253465
422 0.0730977466849875
423 0.0729336577623195
424 0.0733849791443752
425 0.0734934812346884
426 0.0733081090390814
427 0.0737523137274629
428 0.0735310095107942
429 0.0736407001871004
430 0.0734450294629243
431 0.0732699270943494
432 0.0734173942882956
433 0.0735379678921992
434 0.0736288284242862
435 0.0734006068544773
436 0.073217070273006
437 0.0733477369764963
438 0.0731691004185485
439 0.0733153408347443
440 0.0731511905847875
441 0.0730146349685838
442 0.0731965452002296
443 0.0730433660493467
444 0.0732213632080992
445 0.0730761306793154
446 0.0729569727565143
447 0.0731399615176775
448 0.073003656887327
449 0.0731874374596418
450 0.0733517193718639
451 0.0734998121383108
452 0.0736227396737387
453 0.0737193384637459
454 0.0740957131375225
455 0.0744334979619269
456 0.0753371182234866
457 0.0776319443855873
458 0.0799056161263075
459 0.081858558855812
460 0.0841248499379516
461 0.0854226101450818
462 0.0846795592248232
463 0.0849156954643759
464 0.0841475366156454
465 0.0831184799793714
466 0.0833762860932048
467 0.0832381632675811
468 0.0827769297778996
469 0.0827014707015243
470 0.0832767394685033
471 0.0813933494347448
472 0.0822084203479313
473 0.081487119581972
474 0.0814515289064753
475 0.0817421184448679
476 0.0816787627890243
477 0.0809953261581519
478 0.0812662905333374
479 0.0806637805510905
480 0.0813375690313663
481 0.0810297179787468
482 0.0810692075505608
483 0.0820005303870212
484 0.0816307230882442
485 0.0803884389065861
486 0.0795886869997174
487 0.0792248597849289
488 0.0801312547605455
489 0.0800000296304229
490 0.0808039889988128
491 0.0808474835152277
492 0.081202033078961
493 0.0809477514807803
494 0.0810144604275098
495 0.0813862307101941
496 0.0817018787999697
497 0.0801766973898119
498 0.0797339898645993
499 0.0804759353311302
500 0.0799991379555065
501 0.0798760214506101
502 0.0803567690750437
503 0.0802211119023104
504 0.0815716330304761
505 0.0815773725816085
506 0.0821781324373289
507 0.0830019112695381
508 0.0857761211727557
509 0.0845668657513634
510 0.0861988728228202
511 0.0861158692218236
512 0.0865703253116459
513 0.086022434721645
514 0.0846305349360523
515 0.0828162880800784
516 0.0818143779249772
517 0.0800704521424697
518 0.0788715339098091
519 0.0775514180826383
520 0.0768227081016395
521 0.0764852659009571
522 0.0759594631555408
523 0.075265221176068
524 0.0750436495016164
525 0.0748865298790979
526 0.0744807173784751
527 0.0741299375049303
528 0.0738499774374413
529 0.0742019718307252
530 0.0742121342825379
531 0.0742097381245063
532 0.0741934393237663
533 0.0739074891438288
534 0.0736636133147775
535 0.0734455896874893
536 0.0735530457481205
537 0.0733584065450938
538 0.0731840406832984
539 0.0730271437673216
540 0.0731902637457928
541 0.073327539247626
542 0.0731671043473614
543 0.0733200044970865
544 0.0734590356488401
545 0.0732898689291577
546 0.0734390408859558
547 0.0732624115727603
548 0.0737048836126037
549 0.0737893748274853
550 0.0735577424411729
551 0.0733498059791227
552 0.0731732903995657
553 0.0730247604560093
554 0.0731950856317449
555 0.0730420847569412
556 0.0729151265383454
557 0.0728003505272409
558 0.0729924173061748
559 0.0728689362082775
560 0.0733700047975399
561 0.0732205928731696
562 0.073392880738527
563 0.0735375963359099
564 0.0733525395820703
565 0.0731867812080342
566 0.0733337603729712
567 0.0731701264260999
568 0.0733277175422725
569 0.0731525333772234
570 0.0730054742805014
571 0.0728723547659388
572 0.0730587785115817
573 0.072930338380605
574 0.0731108034652486
575 0.0729885634415312
576 0.0734884501409362
577 0.0733065896794366
578 0.0734600783806282
579 0.0732825284059832
580 0.0734195368263827
581 0.073247397338161
582 0.0736953307850912
583 0.0734731233829685
584 0.0732846278259438
585 0.0731147260344806
586 0.0729719884776795
587 0.072842449953052
588 0.073316973142374
589 0.0734570665942007
590 0.0732784713247896
591 0.0731184799594411
592 0.0729855198875242
593 0.0728655353021933
594 0.0733692502853165
595 0.0732106511016736
596 0.0730688679452164
597 0.0732463858192002
598 0.0730894613770597
599 0.0729480067754187
600 0.0728422219315295
};
\addplot [thick, ColorThreshold]
table {%
0 0.15576488184558
1 0.165213606335597
2 0.164679527503487
3 0.15576488184558
4 0.149271798991688
5 0.143079180137469
6 0.137371713453588
7 0.132170885068477
8 0.127443994237293
9 0.124949389464025
10 0.120866792206303
11 0.117134540561002
12 0.113974545996406
13 0.111851659339694
14 0.108926244985934
15 0.106198557335321
16 0.103623859882723
17 0.101109477514976
18 0.0989148242628998
19 0.0968344785284659
20 0.0949251268303411
21 0.0930960184416829
22 0.0913252570794431
23 0.0896267163753021
24 0.0886002604798862
25 0.0886721083476776
26 0.0885946969287325
27 0.0886609894401677
28 0.0885780490991905
29 0.0887767512070092
30 0.0872197324314713
31 0.0871221414000574
32 0.0870310306451806
33 0.0870911780386888
34 0.0869946006182707
35 0.0870494797931595
36 0.0870857063842514
37 0.0871418662006242
38 0.0870565764161204
39 0.0869770213163438
40 0.0869101633602923
41 0.0869854290391126
42 0.0869025563333408
43 0.086846360455722
44 0.0867937398571222
45 0.0868746577943995
46 0.0871101117605608
47 0.0870176370735511
48 0.0869460448382781
49 0.0870322363094219
50 0.0869679376217307
51 0.0869080496522768
52 0.0868521045912148
53 0.0867921344529525
54 0.086742915079317
55 0.0866962042360188
56 0.0868047746196457
57 0.0868988988814341
58 0.0869796774600258
59 0.0870628368187473
60 0.0869955128929635
61 0.0870708362171877
62 0.087003575468592
63 0.0869334589946654
64 0.0870129906500285
65 0.0870873405799628
66 0.0870044029058714
67 0.0869269385015181
68 0.0868543830600813
69 0.0869392573449721
70 0.0870112427338094
71 0.0870784699642728
72 0.0870035459589444
73 0.0869337250578124
74 0.0871593611786803
75 0.087072371557834
76 0.0869837318211496
77 0.0870533910665018
78 0.086980595877257
79 0.0869050821059988
80 0.0868414745831924
81 0.0869196582218022
82 0.0869924253753882
83 0.0869224720399871
84 0.0868646914862643
85 0.0868106709825051
86 0.0870433574636078
87 0.0871233128294128
88 0.0871837693743349
89 0.0870876339688127
90 0.0870126976994388
91 0.0873791555949657
92 0.0872567067867106
93 0.0871497378529959
94 0.0871952876240849
95 0.0872378598394388
96 0.0871323136571902
97 0.087033680642961
98 0.0869412527408871
99 0.0871453092445594
100 0.0870524528762133
101 0.0869732528960578
102 0.0871900399958893
103 0.0875162714077272
104 0.087669353885676
105 0.0881041792856711
106 0.0883303091263923
107 0.0886818468893269
108 0.0888457379800064
109 0.0892551342792914
110 0.0900544767588872
111 0.0908923826967083
112 0.091040247870334
113 0.0908547243864562
114 0.0913966175980492
115 0.0915721911845435
116 0.0917181230521592
117 0.0912240782500288
118 0.0906548659784613
119 0.0908577404595823
120 0.0908653911065528
121 0.0905812098739918
122 0.0905982353254508
123 0.0905051358482069
124 0.0904479855633544
125 0.0904017128167059
126 0.0902126274555271
127 0.0904942866665966
128 0.0908805630539482
129 0.0909280446535932
130 0.0904120179203074
131 0.0903651784162232
132 0.0898694691128877
133 0.0894627281590525
134 0.0899452028699679
135 0.0898358797779064
136 0.0897565228631523
137 0.090081877090695
138 0.0900871560878465
139 0.090382587679199
140 0.0907901424640888
141 0.0910345166127166
142 0.0909741587360718
143 0.0904680377689319
144 0.0908902222616024
145 0.0902236015021937
146 0.0904491064697839
147 0.0911174186838883
148 0.0914002061085737
149 0.0909233438931413
150 0.0909664067646131
151 0.0908555889213219
152 0.0908609396438676
153 0.0909247837826212
154 0.0905497478681171
155 0.0899155553167834
156 0.0899095494132783
157 0.0900628814941769
158 0.0903128080358029
159 0.0906685934531437
160 0.0903184919249494
161 0.0897604259506262
162 0.0893536541519456
163 0.0893361137310498
164 0.0898711810926646
165 0.0897742343994156
166 0.0899732573117112
167 0.0898899756339061
168 0.0902039760613539
169 0.0900539967416395
170 0.0900665895395882
171 0.090093173203826
172 0.0901633530505722
173 0.0899398810546568
174 0.0899780208263608
175 0.0901286244431665
176 0.0904068598094478
177 0.0913722722797649
178 0.0913665058644139
179 0.0912400923056245
180 0.0909789194776922
181 0.0914637716296182
182 0.0914227347275147
183 0.0915524199054553
184 0.091362198964454
185 0.0907712391232445
186 0.0907777685077899
187 0.0912265337384691
188 0.0916020650609797
189 0.0910886774713692
190 0.090959760179468
191 0.0906938199980709
192 0.0904591413446236
193 0.0903689164844356
194 0.0907415256249266
195 0.0913272606187247
196 0.091031180015054
197 0.0909150766193118
198 0.0903706409842791
199 0.090427976080197
200 0.090234075215746
201 0.0900821443091047
202 0.0900919148770929
203 0.0901085050496797
204 0.090507877854886
205 0.0905666961449687
206 0.0907661646232328
207 0.0912512020450869
208 0.0918593952121558
209 0.0919572350983838
210 0.0923575079433502
211 0.0923782581725483
212 0.0928069712831423
213 0.092583593865837
214 0.0919545252602445
215 0.0918183293911828
216 0.091538689811403
217 0.0911240227248429
218 0.0903576016649145
219 0.0898222817087221
220 0.0892037123099982
221 0.0886960362162854
222 0.0885229350129461
223 0.0881327707382119
224 0.087939379877143
225 0.0876614128972787
226 0.0875572722475183
227 0.0873542644852344
228 0.0871761241441573
229 0.0870503225778485
230 0.0870747777885537
231 0.0869707643479978
232 0.0869012103413124
233 0.0869502613948271
234 0.0870085684983273
235 0.0869241109989017
236 0.0872953167015954
237 0.0873298537330722
238 0.0873698535283204
239 0.0872628383183197
240 0.0873011977166442
241 0.087337295503907
242 0.0873641548254228
243 0.0872444230988381
244 0.0871250382026464
245 0.0870203120673752
246 0.0870674213580787
247 0.0872564320689523
248 0.087548547077615
249 0.0875534257787352
250 0.0876969855765783
251 0.0876868139319153
252 0.0880996868117004
253 0.0880362155993589
254 0.087963192056213
255 0.0877572113105311
256 0.0875721100444977
257 0.0873989373422648
258 0.0872364913822973
259 0.0872216111648012
260 0.0870834262467484
261 0.0871215439710448
262 0.087149432499064
263 0.0870446618225534
264 0.0872221700718736
265 0.0871266429354758
266 0.087029591243179
267 0.0870981351153779
268 0.0872997383044515
269 0.0871899708503501
270 0.0870872288560823
271 0.0869983280885281
272 0.0869150585191097
273 0.0869819330973361
274 0.0869062172326634
275 0.0869882604869536
276 0.0869122535368523
277 0.0869940658788331
278 0.0869250674024036
279 0.0868605742413779
280 0.0869380081770284
281 0.0870324562242502
282 0.0869533081587941
283 0.0870391348660589
284 0.0871123854111427
285 0.0870209277879418
286 0.0870880747668829
287 0.0871509146534988
288 0.0870648083956277
289 0.0869844970560816
290 0.0869169374084268
291 0.0869915509597072
292 0.086915634670164
293 0.0871278232437662
294 0.0870427176409435
295 0.087093669621573
296 0.0870104903067313
297 0.0869403964862101
298 0.0870051984685786
299 0.0873636205327868
300 0.0874013614160142
301 0.0872847628700113
302 0.0871686724933871
303 0.0870673531357806
304 0.0869800583253307
305 0.0870360881414964
306 0.0869577603020936
307 0.0868844125596413
308 0.0871140052943906
309 0.0871612469507473
310 0.0870599912197088
311 0.0871031942308484
312 0.0870277872965879
313 0.0870954015089602
314 0.0870204077749746
315 0.0869504780230545
316 0.0868775184495678
317 0.0869540800882036
318 0.087170818382345
319 0.0872208925854704
320 0.0876896150925088
321 0.0875401999846252
322 0.0874090033609807
323 0.0874248044883098
324 0.0873019132053693
325 0.0871872246284196
326 0.0870798880733138
327 0.0869787930493298
328 0.0868908912398443
329 0.0868005224545628
330 0.0870132405076336
331 0.087204349988699
332 0.0873753382862469
333 0.0872747881812705
334 0.0871815711830369
335 0.087653969251108
336 0.0875146126201192
337 0.087385225262847
338 0.0872495891194544
339 0.0871370165872495
340 0.0870315671003213
341 0.0872234286956049
342 0.0870971810366131
343 0.0872772225327894
344 0.0871623581182473
345 0.0870701436463395
346 0.0869839317188779
347 0.0869031093786127
348 0.0869877183945071
349 0.0869208361106363
350 0.086850287444424
351 0.086798363255536
352 0.0867495899453108
353 0.0866734118456315
354 0.0870739764598799
355 0.0871357269795791
356 0.0870635230665652
357 0.0869965922335187
358 0.0869343475327789
359 0.0868687203263224
360 0.086959848468713
361 0.0868923883505354
362 0.0869818883598079
363 0.0869129765413087
364 0.0868485398666876
365 0.0869335695618094
366 0.086990586970847
367 0.0869280272062864
368 0.0868773052476495
369 0.0868300307587205
370 0.0867858407336119
371 0.0868898680965908
372 0.0869647575471614
373 0.0871796920187989
374 0.0872278218471409
375 0.0871353558657883
376 0.0871948095794161
377 0.0872359647215786
378 0.0871367444878084
379 0.0870517800984368
380 0.0874087745467556
381 0.0872849415169129
382 0.0874603914155574
383 0.0873194352720204
384 0.0871877865195831
385 0.087224683431389
386 0.0871215448103586
387 0.0870326297635099
388 0.0870872112385178
389 0.0869924568740389
390 0.0870561950861135
391 0.086954979836741
392 0.0870046168389143
393 0.0869349838340217
394 0.0870077994599349
395 0.0869378819080911
396 0.0868797532832509
397 0.0869708525333796
398 0.0868958285104074
399 0.0868399031687314
400 0.0869178590451042
401 0.0868597539822274
402 0.08680545370141
403 0.0867621313373295
404 0.087012405327959
405 0.0872396616916257
406 0.0871398415456527
407 0.0870616423100381
408 0.0871267420020475
409 0.0870422850738117
410 0.0871013304004524
411 0.0870182094393251
412 0.0870784425232971
413 0.0871422020979587
414 0.0874856776903234
415 0.0873493557596864
416 0.0873602157897013
417 0.0875234523020074
418 0.0873858985116013
419 0.0872648921425303
420 0.0871519107929748
421 0.0870536889725887
422 0.0869540080816634
423 0.0868673992536055
424 0.0870763001571925
425 0.0871260532304055
426 0.0870198601350189
427 0.087241136123335
428 0.0871354978249133
429 0.087189528640886
430 0.0871098746910212
431 0.0870281948181627
432 0.087081779814854
433 0.0871459787209235
434 0.087191377449987
435 0.0870808407339438
436 0.0869845571793387
437 0.0870472914128888
438 0.086967864866074
439 0.0870314427791352
440 0.0869603575373344
441 0.0868939610155232
442 0.0869696536657218
443 0.0869019304210421
444 0.0869840152384764
445 0.0869080639225994
446 0.0868516855188076
447 0.0869368093093707
448 0.0868779843629937
449 0.0869609187836338
450 0.0870459474829604
451 0.0871185071202306
452 0.0871794597675439
453 0.0872367648051769
454 0.0874214608952375
455 0.0875873649990455
456 0.0880268641717803
457 0.0891374099303634
458 0.0902659393288721
459 0.0912530054401993
460 0.0924072828236538
461 0.0931075547844825
462 0.092823328333418
463 0.092992003667207
464 0.0926745214849726
465 0.0922137503627915
466 0.0923442889145622
467 0.0922854121374039
468 0.0920486282942938
469 0.0919650653258195
470 0.0922004172701886
471 0.0912808262944449
472 0.0916360801883849
473 0.0912866334745022
474 0.0912887519935427
475 0.0913985482723811
476 0.0913468333293516
477 0.0909976312436427
478 0.0910812111614801
479 0.090749059536838
480 0.0910770672063327
481 0.0909176442883423
482 0.0909201431385966
483 0.0914102331979872
484 0.0912361178099569
485 0.0906681806167079
486 0.0902820069539325
487 0.0900793001486619
488 0.0904765039812928
489 0.0904478648976787
490 0.0908057586662334
491 0.0908491277816032
492 0.0910123221010693
493 0.0908888809423168
494 0.090926181229773
495 0.091106865097409
496 0.0912691551388144
497 0.0905936353017461
498 0.0903842308127934
499 0.0907318367091994
500 0.0904664487337183
501 0.0903928947181178
502 0.0906218986567084
503 0.0905685463755819
504 0.0912170410349798
505 0.0912505830554078
506 0.0915223996102284
507 0.0919299093498585
508 0.0932636517359728
509 0.0927535325537663
510 0.0935729846486861
511 0.0935570524633303
512 0.0938144854312074
513 0.0935767624961356
514 0.0929271277186178
515 0.0920745984296487
516 0.0915604223853094
517 0.0906782125939904
518 0.0900692772429536
519 0.0893738816007386
520 0.0889164988903857
521 0.0887344432671032
522 0.0883995376643942
523 0.0880332736712698
524 0.0878695113402829
525 0.0877570131659246
526 0.0874939435371383
527 0.0873536672455881
528 0.0871677472596108
529 0.0873394397957974
530 0.0873144744811078
531 0.087309886269843
532 0.0873107833045941
533 0.0871874224068735
534 0.0870716539271506
535 0.0869922039359223
536 0.0870481470151795
537 0.0869693897781077
538 0.0869032299180625
539 0.0868336623260631
540 0.0869132873002414
541 0.0869797916040432
542 0.0869038258401759
543 0.0869777793853712
544 0.087053989885773
545 0.0869875505895289
546 0.0870712068214243
547 0.0869894912784018
548 0.0871961044242885
549 0.0872514174737685
550 0.0871509890113138
551 0.0870573956811926
552 0.0869699155211413
553 0.08689548725622
554 0.0869786424828182
555 0.0869035989508374
556 0.0868408021684664
557 0.086789417406425
558 0.0868714551634191
559 0.0868094699306435
560 0.0870418356694743
561 0.0869685264390236
562 0.0870528556180661
563 0.0871319912128873
564 0.0870538014762728
565 0.0869810273253289
566 0.0870434096241835
567 0.0869632985942009
568 0.0870410099463012
569 0.0869610805417909
570 0.0868863185637388
571 0.0868237633416241
572 0.0869029062931853
573 0.0868462304943794
574 0.0869311007981422
575 0.0868724327543127
576 0.0871085362232075
577 0.0870313942798766
578 0.0870974867710568
579 0.0870215265580661
580 0.0870886398380825
581 0.087006000850788
582 0.0872268940026801
583 0.0871284181055033
584 0.0870290273964403
585 0.0869507138258629
586 0.0868773725728635
587 0.0868160712547003
588 0.0870342089439424
589 0.0871074599606025
590 0.0870160322042179
591 0.0869453485800015
592 0.0868717575453575
593 0.086817469329084
594 0.0870498982451028
595 0.0869841595845491
596 0.0869154417198426
597 0.087003825572811
598 0.0869263554780597
599 0.0868610283549305
600 0.0867922475726363
};
\addplot [thick, ColorSAMeasureSensor02]
table {%
0 0.0213327441233732
1 0.0414531204110834
2 0.0549324246447028
3 0.0587765993578569
4 0.0607506608773044
5 0.0622744249084332
6 0.0598084013225045
7 0.0567960561725684
8 0.0597897249296481
9 0.0617181277416311
10 0.0636256825854689
11 0.0655944862375982
12 0.0631491195814451
13 0.0616553362713842
14 0.0613708579540571
15 0.0593893186933917
16 0.058622205099604
17 0.0591304640439878
18 0.0607603110585361
19 0.0615425928953479
20 0.0613496418496712
21 0.0610949639239606
22 0.0591114500877709
23 0.0584171112642976
24 0.0582738044287848
25 0.0589360571748243
26 0.0581932947368592
27 0.0581663040701529
28 0.0564443522662512
29 0.056796656064037
30 0.0572880197659824
31 0.0576295008564138
32 0.0584448402502593
33 0.0588504757000232
34 0.0587777649797599
35 0.0578604459389136
36 0.0577885897268616
37 0.0568425734306397
38 0.0556654168879073
39 0.0560009510579897
40 0.054910421930264
41 0.0552663705892655
42 0.0553773071360155
43 0.0550281955600576
44 0.0557498949309764
45 0.0555433292796825
46 0.0555978927830193
47 0.0554347031925705
48 0.0556128367598636
49 0.0549281153758217
50 0.0551421523461336
51 0.0553123964638872
52 0.0559980162258849
53 0.0568094553833764
54 0.0590831154841048
55 0.0589511135717402
56 0.0612541045295208
57 0.061523664426956
58 0.0613569511799557
59 0.0613955967186738
60 0.0615344554668846
61 0.0623841776345697
62 0.0642595274601964
63 0.0645638689737205
64 0.0649831062129912
65 0.0633328225500129
66 0.0634406256153136
67 0.0624118328355958
68 0.0597939344197227
69 0.0589286267411197
70 0.0592181463829237
71 0.0578138481144401
72 0.057480488658403
73 0.0560706155950262
74 0.0545925357990156
75 0.0537532837286753
76 0.0541387045892196
77 0.054795186623701
78 0.0553049204278685
79 0.0560086601949014
80 0.0561143065930003
81 0.056089393694452
82 0.0560211894217156
83 0.0575107002692258
84 0.0578214443685795
85 0.0584790709866394
86 0.0581829744102476
87 0.0574231626339832
88 0.0580109866094767
89 0.0581172442238421
90 0.0580704744850149
91 0.0584212510541637
92 0.0584864977367911
93 0.0569468050003072
94 0.0571022158509674
95 0.0579559247878587
96 0.0598355014002027
97 0.0597633886974281
98 0.0587805474475224
99 0.0592117909044997
100 0.0581829819418558
101 0.0578511228373647
102 0.0582317477550832
103 0.0587807422519849
104 0.0575570097383219
105 0.0574420925092453
106 0.0577117764451356
107 0.0582991051503887
108 0.0589110866917974
109 0.0591695360695579
110 0.0611050596948151
111 0.0605501176591647
112 0.0611329995562648
113 0.0604094046694855
114 0.061288933664676
115 0.0608676974361217
116 0.0615857211001328
117 0.0613928117384622
118 0.0623858061361333
119 0.0627481493101593
120 0.0619918983930194
121 0.0609778813253179
122 0.0608072437996198
123 0.0597398005924526
124 0.0594075825048685
125 0.0583505828329507
126 0.057830188261855
127 0.0581864504214567
128 0.0584676797605502
129 0.0602076572965518
130 0.0599087277115697
131 0.0613324594473959
132 0.0612831924773525
133 0.0605233313161436
134 0.0608462261379834
135 0.0604853072158358
136 0.0622412384547026
137 0.061316753703073
138 0.0613660060965513
139 0.0620214104936024
140 0.0610321603470774
141 0.0604142014037137
142 0.0614281276778616
143 0.0623316426377023
144 0.0622111128565388
145 0.0627178891230232
146 0.0636523611539015
147 0.0647760681070794
148 0.0654224359152861
149 0.0660071114569562
150 0.0656378444444212
151 0.0650594869998102
152 0.06582946880609
153 0.0665178889633528
154 0.0664267166818534
155 0.0676596920246616
156 0.0677319245824013
157 0.0675090323306885
158 0.0672154350997562
159 0.0672908838580762
160 0.0669262536868935
161 0.0657807963279779
162 0.0661111544759669
163 0.0686806229290599
164 0.0691727097156481
165 0.0687960335396054
166 0.0692287171683266
167 0.0694509734039912
168 0.0691793513313609
169 0.0705509543266029
170 0.0713565060076659
171 0.0713567740486202
172 0.0724510565839851
173 0.071874564422378
174 0.0720320768080133
175 0.0749425691808489
176 0.0765025909970356
177 0.0775678324450988
178 0.0775005136416424
179 0.0767277020742462
180 0.0785984362994281
181 0.0787743210294616
182 0.0792903748816546
183 0.0777749927033217
184 0.0780791987240208
185 0.0776829448572571
186 0.0765543640889114
187 0.0774504424125304
188 0.0796536328462951
189 0.0801332182024855
190 0.0806866171325797
191 0.0820092136748182
192 0.0836976269653638
193 0.0835631924464638
194 0.083298333034048
195 0.0835743153497845
196 0.0834175497238385
197 0.0836150604786822
198 0.0849259102033676
199 0.0867903206156931
200 0.087515128254636
201 0.0866222960997871
202 0.086676866316297
203 0.0860156626868301
204 0.0863535928366205
205 0.0860994412364947
206 0.0852272445904203
207 0.0867951402635889
208 0.0876906094275235
209 0.0869741451926748
210 0.0877055284960546
211 0.0889209599132727
212 0.0893304547719537
213 0.0894731844064201
214 0.0894149407294638
215 0.0903503016732443
216 0.0899115901731673
217 0.0891032317162464
218 0.0885694188834854
219 0.0872070311871651
220 0.0878112475650732
221 0.0877135027582768
222 0.0881031974438973
223 0.0867022398843731
224 0.0864713830879122
225 0.0858278170388726
226 0.0849830084974364
227 0.0848915846301191
228 0.085549740782573
229 0.0862645520209798
230 0.086647470749703
231 0.0863063620535249
232 0.0866284512081762
233 0.086344483571656
234 0.0861777836097362
235 0.0856109607096061
236 0.0838252005830303
237 0.0837169987641278
238 0.0837140191228397
239 0.0837734194973171
240 0.0822627394628643
241 0.0814466699052705
242 0.0803966388628639
243 0.0791097870319065
244 0.0794402697519165
245 0.079182230034042
246 0.0782913060584323
247 0.0784780789614543
248 0.0783687576835047
249 0.0773201514282843
250 0.0748725641778959
251 0.0743361578185399
252 0.0728843656640289
253 0.0726898051592999
254 0.0709131643251552
255 0.0719220345915388
256 0.0720255074851684
257 0.0717933514253726
258 0.072528710828044
259 0.0701403916492456
260 0.0697205570748805
261 0.0696935812636316
262 0.0687614379789835
263 0.0690725377998969
264 0.0692451229952673
265 0.0689258587941736
266 0.0688451502648519
267 0.0688260758605642
268 0.0683102985555341
269 0.0680658667362878
270 0.0681173137915679
271 0.0689781970314309
272 0.0680644359199285
273 0.0678044650855084
274 0.0671214949625286
275 0.0676058728964212
276 0.0687424794588747
277 0.0694683884677429
278 0.0679309389356882
279 0.0674920425606679
280 0.0685762150566809
281 0.0695140378575462
282 0.0700083980977243
283 0.0705292654752865
284 0.0702638133923974
285 0.0713868303631665
286 0.0728212982462937
287 0.0727034591200953
288 0.0740352162064709
289 0.0734972468895819
290 0.0733556235732988
291 0.0734254707585522
292 0.0742766082375538
293 0.074868392891999
294 0.075564341679787
295 0.0764170142203117
296 0.0756001978029505
297 0.0748236727336653
298 0.0735936939244573
299 0.0738371771812917
300 0.073727458219187
301 0.0743600497445898
302 0.0744427328827688
303 0.0742913720626555
304 0.0749302977183194
305 0.0738577491402062
306 0.0723426504189695
307 0.0728832946228586
308 0.0724927209516939
309 0.0726032330894724
310 0.0722714461551894
311 0.0727879654684361
312 0.0713183993376766
313 0.071084504643388
314 0.0710336461314941
315 0.0714741058784731
316 0.070937940728745
317 0.071386648651477
318 0.0721416713960427
319 0.0718141673895593
320 0.0722173877549914
321 0.0731925406645865
322 0.0734203227490195
323 0.0737592339893808
324 0.075318085412682
325 0.0750526789787189
326 0.0755261191255816
327 0.0752291825006471
328 0.0747702303874047
329 0.0752301451444055
330 0.0752598031928337
331 0.0752456396899723
332 0.0739887632489266
333 0.0729197189137123
334 0.0721160983441335
335 0.0711554302130435
336 0.0716580828523765
337 0.0708978542920013
338 0.0713869793714946
339 0.070604393055545
340 0.0709213191537024
341 0.0711252274864274
342 0.0710093244270601
343 0.070713416617781
344 0.07119910918854
345 0.0716672014757417
346 0.0714608944455354
347 0.0729207139690641
348 0.0737674536854327
349 0.074833588262672
350 0.0751704713547097
351 0.0737678466916084
352 0.0738134340622299
353 0.0735123776119349
354 0.0736464562145892
355 0.0748547873975187
356 0.0747373778920878
357 0.0743665647978296
358 0.0743120696492827
359 0.0741787444107229
360 0.073682174690007
361 0.0741055586986249
362 0.0726354330476765
363 0.0720796040424575
364 0.0717270972978882
365 0.0715821163273799
366 0.0718028088193459
367 0.0699615757822254
368 0.0695136620843124
369 0.0701101775779015
370 0.0695150694616589
371 0.0687584019820945
372 0.0685429084624202
373 0.0683171659661688
374 0.068002199134616
375 0.0677428087557825
376 0.0692368238611153
377 0.0701140702476193
378 0.0696096220845075
379 0.0695387008110875
380 0.06944759158046
381 0.0701734373537636
382 0.0698861155620621
383 0.0687677608661885
384 0.0682876117351739
385 0.0688114954095747
386 0.0676655889137754
387 0.0682391344903794
388 0.0692462234570303
389 0.0692746305974768
390 0.0693060220895736
391 0.069415151093252
392 0.0691161951873692
393 0.0683063308203417
394 0.0685492581551948
395 0.0683978548550173
396 0.0667622865361895
397 0.0676189830757177
398 0.0694243197649614
399 0.0686063586270101
400 0.0661293642901972
401 0.065250270322885
402 0.0650566363705976
403 0.0633086538221981
404 0.0637186664780885
405 0.0638237809045989
406 0.0637867590955417
407 0.0632409527581749
408 0.0634151678277795
409 0.063997302220328
410 0.0639662160399706
411 0.0638421780976687
412 0.0620329420552353
413 0.0627191921050423
414 0.0629075683613412
415 0.0632588000575521
416 0.0630857155106564
417 0.0623246003496219
418 0.0622873797418315
419 0.0617687687885301
420 0.0614390436512844
421 0.061534050579296
422 0.0604847383926679
423 0.0608109343250253
424 0.060850825307972
425 0.0605775477610899
426 0.0606936866169854
427 0.0605790013922444
428 0.0601027863373313
429 0.0587347995719149
430 0.0590322279466499
431 0.0601677082021261
432 0.0602887979286844
433 0.0604345906914227
434 0.0588353398668276
435 0.0586307120237288
436 0.058554774988
437 0.0585578203736561
438 0.0593862716430627
439 0.0602759817534436
440 0.058965806231301
441 0.0581270179404206
442 0.0575844046143749
443 0.0577591023588299
444 0.0574168087859883
445 0.0574182305976083
446 0.0569891136159209
447 0.0565829468748636
448 0.0572901438756967
449 0.0573773756384377
450 0.058129467430497
451 0.0577845258921686
452 0.0579013667330781
453 0.0578134583976725
454 0.0590827551496421
455 0.0595744681415982
456 0.05963450114103
457 0.0598031452094414
458 0.0591460819686425
459 0.0598064080047963
460 0.0600772400643713
461 0.0588940300146817
462 0.0577624313945198
463 0.0566088816918722
464 0.0566908706398327
465 0.0569415929821546
466 0.0560711472662774
467 0.056841072123752
468 0.0583453357433149
469 0.058327110754223
470 0.0580985052615083
471 0.0582212678739997
472 0.0589311873259398
473 0.0585886699213716
474 0.0600091523226409
475 0.0609909602964658
476 0.0604223045227483
477 0.0595472045025947
478 0.0592970218104562
479 0.0588303389010079
480 0.0597261296604479
481 0.059792498175206
482 0.0591800555805511
483 0.0586242221495192
484 0.0574101272886266
485 0.0569279431181577
486 0.0573815701465483
487 0.0571709393312453
488 0.0567721522789955
489 0.0565322944184182
490 0.0559108010836559
491 0.0558209261655494
492 0.0553260750118101
493 0.0537001392248136
494 0.0542672465889776
495 0.0543619807210719
496 0.0532142727855198
497 0.0528749250572099
498 0.0536023026689466
499 0.0561447795803535
500 0.0555629646635837
501 0.0561902020478831
502 0.055670095602827
503 0.055297727564169
504 0.0546710477996867
505 0.0542151370493521
506 0.0554627918598633
507 0.0568495657986977
508 0.0572846962766459
509 0.057529908320511
510 0.056805437801269
511 0.0571127985387204
512 0.0575320573653831
513 0.0566597446357715
514 0.0568508455409836
515 0.0579810901166467
516 0.0576361614008221
517 0.0571731651080393
518 0.0571078183479642
519 0.0570987910199719
520 0.0573493622897112
521 0.0573705369577671
522 0.0566316143730507
523 0.0565484450685574
524 0.0578977836622541
525 0.0581471511116979
526 0.0582978661872946
527 0.05998534679963
528 0.0600132650374226
529 0.061906208192035
530 0.062293962591652
531 0.0633400261526878
532 0.0631312857570332
533 0.0636207993652719
534 0.0629654958200526
535 0.0633590408158423
536 0.0636582897294448
537 0.0642512714832298
538 0.0637355215405604
539 0.0640136990138142
540 0.0637961074483359
541 0.0638873539672513
542 0.0625608880918662
543 0.0630040778968494
544 0.0626297164113946
545 0.0623158816477336
546 0.0625063644067353
547 0.0635853041194075
548 0.0634580180161036
549 0.0643905280385618
550 0.0642561428764557
551 0.0642794847938695
552 0.0648466171719534
553 0.0658253436857115
554 0.0667370600790847
555 0.0666520089919722
556 0.0671611181003278
557 0.0666687616428357
558 0.0663964755484309
559 0.0662887180140857
560 0.0666055428013436
561 0.0671317669162717
562 0.0672269371493871
563 0.0653113496893101
564 0.0654246985853639
565 0.06571800182185
566 0.0654409200281366
567 0.0638054545842422
568 0.0632557032948638
569 0.0637118973001989
570 0.0631115926629367
571 0.062972870639047
572 0.0637202525715299
573 0.06263058005387
574 0.061698372364337
575 0.0618427750415568
576 0.0612546493470806
577 0.0620985999801086
578 0.0628352685029613
579 0.0628663820170113
580 0.0629273044880637
581 0.0625077733528582
582 0.0631454355773327
583 0.0639032895214726
584 0.0635918421272275
585 0.0633891249981772
586 0.0622362003138883
587 0.0610471688943206
588 0.0600903055492023
589 0.0595508358470912
590 0.0593949453413453
591 0.0584155799672532
592 0.0583237094428558
593 0.0595616889831623
594 0.0605817056244153
595 0.0609220848478386
596 0.0617245683766714
597 0.0619073265287197
598 0.0612572970599335
599 0.0615524475417431
600 0.0622162887307739
};
\addplot [thick, ColorSAMeasureSensor01]
table {%
0 0.0188286359697989
1 0.0373736742775892
2 0.0502491486007507
3 0.0582018724189545
4 0.059966490784361
5 0.0582935161630115
6 0.0577596599556862
7 0.057580280862843
8 0.0581409219871331
9 0.0584409132637196
10 0.0597733012747286
11 0.0601159736263962
12 0.0603648525526347
13 0.0579686479790047
14 0.0561684410687448
15 0.0552404770567419
16 0.0546194350165015
17 0.0559604984176166
18 0.0565495420555406
19 0.0567752485225507
20 0.055172586496074
21 0.0540704155836129
22 0.0536123129348828
23 0.0513427728374353
24 0.0534144620556575
25 0.0548313823296422
26 0.0557472538805798
27 0.0543211292334378
28 0.053472817149712
29 0.0538703608284853
30 0.053291104429163
31 0.0520082344726837
32 0.0530759678377822
33 0.0543472190461649
34 0.0542005203380721
35 0.0545998635061175
36 0.0541687421964647
37 0.0538318522050619
38 0.0542370361904167
39 0.0549852128871898
40 0.0540378930272439
41 0.0546912964181842
42 0.0544646045044244
43 0.0551957774016969
44 0.0542367399575356
45 0.0554589590602131
46 0.0576567901325436
47 0.0573228190069756
48 0.0575180253095996
49 0.0575204272015935
50 0.0572352764979514
51 0.0568004280778546
52 0.0567547372952867
53 0.0562604072153621
54 0.0552144167798802
55 0.0544257075049945
56 0.0554062622494345
57 0.056625632369641
58 0.0568462433556385
59 0.0566511785480582
60 0.055605717070334
61 0.0564920735685899
62 0.056399984651898
63 0.0565373566984078
64 0.0571286728523742
65 0.0581284880297025
66 0.0579567995386626
67 0.0584507302422292
68 0.0592269105198633
69 0.0597645531169265
70 0.0598918325140341
71 0.0592752060902697
72 0.0591375279908533
73 0.0576183319322739
74 0.0582086484551015
75 0.0586113603935855
76 0.0585884179240208
77 0.0575256289036367
78 0.056796717943872
79 0.0563194605240211
80 0.0561853629031799
81 0.0565977594016523
82 0.0568551109006611
83 0.0563736283048398
84 0.0564751735923471
85 0.0575140158525799
86 0.057399545455301
87 0.0577629304410858
88 0.0577229852203279
89 0.0572583696141413
90 0.058038681494245
91 0.0580018279100417
92 0.0582602484157674
93 0.0587531083742765
94 0.0586827941840525
95 0.05898916169467
96 0.0592263476725588
97 0.0576252653301793
98 0.0577826586380713
99 0.0582986569704386
100 0.056635109768659
101 0.0555163924889844
102 0.0548577123023705
103 0.0559510883820342
104 0.0567627656031401
105 0.0608973813841264
106 0.0624110290914355
107 0.0651616314558114
108 0.0684987850350227
109 0.0734423796051006
110 0.0805391772293033
111 0.0844233413283466
112 0.088840525058595
113 0.0909769512621732
114 0.0951268491368119
115 0.101034339654717
116 0.104938877199508
117 0.107976991698677
118 0.110657193261627
119 0.112921253530643
120 0.115032498767797
121 0.117695132242091
122 0.117647530416063
123 0.118487666332363
124 0.12131710240747
125 0.125223870120055
126 0.127933607627822
127 0.132008047241042
128 0.134707144098513
129 0.136568818054251
130 0.138448718993431
131 0.138865840047997
132 0.137799912538847
133 0.140701367550104
134 0.142468058598668
135 0.144388165796982
136 0.145967106314303
137 0.146244107699559
138 0.144378572257439
139 0.143531327294047
140 0.142037075646272
141 0.141354893435318
142 0.139821352050234
143 0.140693413144467
144 0.13954461064552
145 0.140549654101304
146 0.141851270703269
147 0.142204834807034
148 0.142276794712319
149 0.141476759905374
150 0.140907883399264
151 0.140849778580495
152 0.141463520486253
153 0.14532803325294
154 0.146329054606775
155 0.145101149711986
156 0.145574940870626
157 0.146516611274687
158 0.146965752169348
159 0.145786368028443
160 0.14693345321036
161 0.147287611070473
162 0.149275188626418
163 0.147487221264153
164 0.147536389404904
165 0.148515129392574
166 0.150201763843497
167 0.148605655420502
168 0.14886058690382
169 0.148805508696041
170 0.149442241854439
171 0.151343198517726
172 0.151496185039413
173 0.151584164575787
174 0.153337847491223
175 0.155277960702976
176 0.156882602268995
177 0.155459750981401
178 0.15472534315141
179 0.156012924998091
180 0.155277436722904
181 0.154274976544025
182 0.154213664253334
183 0.149445270627114
184 0.148222826869977
185 0.149329669251474
186 0.150504579061116
187 0.14926327634523
188 0.149505000030177
189 0.150611548231598
190 0.150361953207908
191 0.147732659077491
192 0.148851186360107
193 0.148282474288194
194 0.147301771392546
195 0.148430196344875
196 0.15106456938079
197 0.152217073116842
198 0.151837586924134
199 0.153033023284376
200 0.151463156757712
201 0.146843591391146
202 0.139831202043907
203 0.13719415284226
204 0.131210256713312
205 0.1260879319082
206 0.120299631173843
207 0.113046046570009
208 0.107977117964014
209 0.102721837261369
210 0.0969518658225679
211 0.093964563414642
212 0.0899444327511584
213 0.0871619195455714
214 0.0872412708477284
215 0.0864962673368897
216 0.0841448857813281
217 0.0829634249144255
218 0.0816302263048893
219 0.0825617280358407
220 0.0829625042125137
221 0.0826933821027282
222 0.0806907274110305
223 0.0805456307121077
224 0.0812517335119163
225 0.0814631783049036
226 0.0828633442649617
227 0.0820204108593756
228 0.0817575505971962
229 0.080734674874299
230 0.0812699228636081
231 0.0819383008753819
232 0.0833554473646449
233 0.0833517580217919
234 0.0829050835277146
235 0.0846575973736092
236 0.082998735023149
237 0.0831632052468853
238 0.08106786037255
239 0.081200211759273
240 0.0812361093770426
241 0.0810691179300505
242 0.0796460495699871
243 0.0792465947585073
244 0.0780682555796339
245 0.0785450557742495
246 0.0788014279791519
247 0.0786646321928636
248 0.0778730604921129
249 0.0784383748612265
250 0.0783196714686271
251 0.0779993912549914
252 0.0755448771966553
253 0.0740179395260608
254 0.0741542494845354
255 0.0736405374058315
256 0.0725659162505593
257 0.0737413497575819
258 0.0742031476081295
259 0.0754314312461505
260 0.0754564148674449
261 0.0738535992136237
262 0.0731000563496041
263 0.0724480430836001
264 0.0712831999133805
265 0.0719564331973103
266 0.071332465403375
267 0.0719287354807495
268 0.0720976704915502
269 0.0718335300592067
270 0.0713124096433191
271 0.0712286457226981
272 0.0715830599720518
273 0.0714449631013983
274 0.0718874907069247
275 0.0722074792715947
276 0.0716761879686933
277 0.0727541153643456
278 0.0718504856936682
279 0.071447125222001
280 0.0711525750238048
281 0.0713827870415465
282 0.0711923958739359
283 0.0717466733627657
284 0.0721026775673548
285 0.0727246415544688
286 0.0726890590761869
287 0.0742156739067351
288 0.0732408545933751
289 0.0731534145800223
290 0.0736458595849899
291 0.0746240640223444
292 0.0743223078260604
293 0.0747386910424031
294 0.0739969460498103
295 0.073886503154341
296 0.0739766150530932
297 0.074652377498801
298 0.0738426859182075
299 0.0736081365582431
300 0.0738387128775425
301 0.0728112435476833
302 0.0719958043248998
303 0.0709138941277214
304 0.0706510921797107
305 0.0705532633866848
306 0.0703335166010289
307 0.0706216703681682
308 0.071760789670844
309 0.0730227331691364
310 0.0720764944256178
311 0.0713963435996145
312 0.0707487239916914
313 0.0703696060895665
314 0.070032452520335
315 0.0712833182537177
316 0.0718798070447851
317 0.0722030480647641
318 0.072753295256682
319 0.0743054272148573
320 0.0757653219734631
321 0.0754129304600372
322 0.0748831609390386
323 0.0750581769950366
324 0.0751367647078617
325 0.0745285594835271
326 0.075223110247163
327 0.0744065123762543
328 0.0735107979341923
329 0.0730346698096384
330 0.0741197105873617
331 0.0738366957366695
332 0.0733094918985691
333 0.0721544015947537
334 0.0714612058714632
335 0.0691743916864065
336 0.0694702636558802
337 0.0685812912997981
338 0.068990128770206
339 0.0687673746572852
340 0.0677941392295934
341 0.0659207794049495
342 0.0663916800881591
343 0.0660971568345758
344 0.06625165219905
345 0.0669758845010016
346 0.0664839208383413
347 0.0665691163069249
348 0.0670605851751141
349 0.0669378517751696
350 0.0669869628686268
351 0.0671507015864443
352 0.0670922385068793
353 0.0672622951007022
354 0.0659505955067919
355 0.0654468947046621
356 0.0647433015152157
357 0.0650814612931265
358 0.0650234925572207
359 0.0652530895113117
360 0.0664910397430044
361 0.0662432698463603
362 0.0645519960637858
363 0.064624892919515
364 0.0643067817703898
365 0.0639062630882074
366 0.0641835651547019
367 0.0650016339321238
368 0.064648099354286
369 0.065437025352735
370 0.0654948782202081
371 0.0661402642435898
372 0.0665995285466855
373 0.0658984181741458
374 0.0662079958404025
375 0.0666532823466543
376 0.0666416792967265
377 0.0681109878346929
378 0.0690954789198148
379 0.0700855867306933
380 0.0723938588108098
381 0.0732317363574882
382 0.0728585894057343
383 0.072033162757623
384 0.0706608222466372
385 0.0674173483955273
386 0.0674206320904184
387 0.0675055337784727
388 0.0661705373854166
389 0.0660490392491151
390 0.0664149738165081
391 0.0676152249560385
392 0.0677399241699155
393 0.0685804426512801
394 0.0661174241838753
395 0.0660239094479244
396 0.0659903010463681
397 0.0660531310726911
398 0.0658899859583369
399 0.0658249198278194
400 0.0656322848416388
401 0.0650207971054785
402 0.0653602610318502
403 0.0656216707980077
404 0.0658270139673359
405 0.0658283584500774
406 0.0640556226336699
407 0.0650299696384202
408 0.0634951508821619
409 0.0627247275163912
410 0.0608003245535283
411 0.0607568522624999
412 0.0615251185349116
413 0.0612235967604253
414 0.0608497637686872
415 0.0599412183801577
416 0.0609446733561648
417 0.0609246917594129
418 0.0606930603626572
419 0.0601222903627411
420 0.0596616205563484
421 0.0594425581263907
422 0.0596514952419369
423 0.0597763609375805
424 0.061137402467889
425 0.061057100813863
426 0.0625793065881688
427 0.0632824140739847
428 0.0617889557379395
429 0.0612807928489862
430 0.0601648019514897
431 0.0606640997055084
432 0.0609001500141327
433 0.0601937461955513
434 0.0599628991580132
435 0.0601748311948527
436 0.0606434570115655
437 0.0602013600009992
438 0.0598476597391439
439 0.0593181544361047
440 0.0579309196457858
441 0.057061006806037
442 0.0576688022383211
443 0.0570418021745936
444 0.0578553158734768
445 0.0583996872280683
446 0.0584128482840839
447 0.0576303633746388
448 0.0578108942071073
449 0.056914784584195
450 0.0538632992515856
451 0.0538012495347298
452 0.0514907285338219
453 0.0506333661601817
454 0.0510060465407597
455 0.0528286223973304
456 0.0563941988063777
457 0.0632982007322264
458 0.0705334451729168
459 0.0791217360985681
460 0.0897936873781227
461 0.0972595167824914
462 0.101720968132919
463 0.107639030539014
464 0.113431086767601
465 0.119474173004445
466 0.124512549542006
467 0.131568683789184
468 0.139961101617932
469 0.144052190846031
470 0.147093891534275
471 0.149468300110868
472 0.152562122488538
473 0.154945934423033
474 0.158328834039172
475 0.160570701783365
476 0.160501302144577
477 0.162373273518742
478 0.163682210702949
479 0.163016901187287
480 0.163551068615665
481 0.161200546203305
482 0.15752679295334
483 0.158821437815696
484 0.15872022218279
485 0.156142691293639
486 0.15427020651105
487 0.153426099201384
488 0.152085105632366
489 0.150215097956022
490 0.151277823035611
491 0.151287313099688
492 0.152026482955611
493 0.152731678421049
494 0.151397665726045
495 0.151476630472296
496 0.15177604994697
497 0.152227240576469
498 0.152553533723783
499 0.1499853493843
500 0.145025433066585
501 0.138151894183703
502 0.130241623133142
503 0.120842656657488
504 0.112637866319776
505 0.103963053487284
506 0.096056564619607
507 0.0925621558266412
508 0.0858627912256751
509 0.0806145146374507
510 0.0762534913794454
511 0.0732690963597993
512 0.0683691887704852
513 0.0661213374077406
514 0.063823377516724
515 0.06323386324957
516 0.060000909377933
517 0.0578481901452706
518 0.0573188380316475
519 0.0566519543030456
520 0.0562461801127949
521 0.0563289252621213
522 0.0565261351524788
523 0.0559240031572625
524 0.0557311803849282
525 0.055785796491293
526 0.0557277288020334
527 0.0560633952578292
528 0.0556730048339097
529 0.0569660477258564
530 0.0567819799106511
531 0.0574978501763922
532 0.0583097815187386
533 0.057772536248654
534 0.0577329758549919
535 0.0578963163500208
536 0.0591905918808545
537 0.0591397484597101
538 0.0591203071919847
539 0.059014220760273
540 0.0601436261317235
541 0.0599250920919775
542 0.0597772601908961
543 0.0584165868606538
544 0.0579357102853742
545 0.0581795881975017
546 0.0587596200593813
547 0.0602155680353576
548 0.0603543173276351
549 0.0608738833697657
550 0.0610339719237071
551 0.0605600254840644
552 0.0604462367483516
553 0.0613141823945737
554 0.06251772094175
555 0.0625981568074069
556 0.0624232269293589
557 0.0622792081376704
558 0.0625837950779837
559 0.0623955663794904
560 0.0608011410165554
561 0.0609777440726794
562 0.0613375603208054
563 0.061636695494061
564 0.0613196399157072
565 0.0623270235943072
566 0.0612401895592791
567 0.0610375663903653
568 0.0618351288791815
569 0.0618510957155956
570 0.0614940551896874
571 0.0620555394722098
572 0.0623262314965073
573 0.0615954230869879
574 0.0614028078102921
575 0.0615703257510051
576 0.0628168414916071
577 0.0623525593537498
578 0.0607700029088683
579 0.0606623701076293
580 0.0614580486214901
581 0.0617719133254409
582 0.06154375858476
583 0.0618605580733364
584 0.0617671180515232
585 0.0600596803326129
586 0.0594748287292456
587 0.0592458042913927
588 0.0580275953256469
589 0.0580750573451478
590 0.0583660056056202
591 0.0578081393120813
592 0.0579848218798504
593 0.0583510170717082
594 0.0590578749223308
595 0.0596006679489581
596 0.0602285910869711
597 0.0611809963109863
598 0.0614894287060958
599 0.0607217916702315
600 0.0608899247362368
};
%\addlegendentry{$\delta$}


\nextgroupplot[
height=0.18\textwidth,
width=\textwidth,
set layers=axis on top,
grid style={on layer=axis background},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.97)}, anchor=north east, draw=lightgray204},
legend columns=2,
legend style={/tikz/column 2/.style={column sep=5pt}},
tick align=outside,
tick pos=left,
%title={Measurements},
x grid style={darkgray176},
xmajorgrids,
xmin=-10, xmax=610,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Measurement SA},
ymajorgrids,
ymin=0, ymax=0.45,
ytick style={color=black}
]
\addplot [name path=StartNoiseManipulation, forget plot, domain=100:200, samples=1000] {-0.5};
\addplot [name path=EndNoiseManipulation, forget plot, domain=100:200, samples=1000] {1.0};
\addplot [fill=red!10, forget plot, on layer={axis background}] fill between [of=StartNoiseManipulation and EndNoiseManipulation, soft clip={domain=100:200}];
\addplot [name path=StartClutterManipulation, forget plot, domain=300:350, samples=1000] {-0.5};
\addplot [name path=EndClutterManipulation, forget plot, domain=300:350, samples=1000] {1.0};
\addplot [fill=red!10, forget plot] fill between [of=StartClutterManipulation and EndClutterManipulation, soft clip={domain=300:350}];
\addplot [name path=StartDetectionManipulation, forget plot, domain=450:500, samples=1000] {-0.5};
\addplot [name path=EndDetectionManipulation, forget plot, domain=450:500, samples=1000] {1.0};
\addplot [fill=red!10, forget plot] fill between [of=StartDetectionManipulation and EndDetectionManipulation, soft clip={domain=450:500}];
\addplot [thick, ColorUncertainty, forget plot]
table {%
0 0.865714285714288
1 0.760357142857143
2 0.680535714285715
3 0.619416666666666
4 0.566181818181818
5 0.5225
6 0.485311188811189
7 0.45195104895105
8 0.423725274725275
9 0.398018481518482
10 0.376297188106012
11 0.355350328592976
12 0.337290590730219
13 0.321284472493451
14 0.306994003674344
15 0.293412131212441
16 0.281294331481772
17 0.270245155924302
18 0.260050145671397
19 0.250183876928698
20 0.241402733370636
21 0.233128762598584
22 0.224957919237798
23 0.217762233501526
24 0.210878149639522
25 0.204378531219381
26 0.198532481688946
27 0.193108975094829
28 0.187832240850553
29 0.182668648186265
30 0.177836973017686
31 0.173375513335888
32 0.169012408009185
33 0.165097828102926
34 0.161247375035112
35 0.157537876633097
36 0.154118439949662
37 0.150777040703987
38 0.147642041166668
39 0.144449631571353
40 0.14147480270829
41 0.138672125459208
42 0.135963955808381
43 0.133311028907729
44 0.130957563759395
45 0.128570160491746
46 0.126213927740617
47 0.124057801343538
48 0.121909422813499
49 0.119815181674713
50 0.117751148447637
51 0.11580689727132
52 0.114011738021554
53 0.112259418697629
54 0.110576186892176
55 0.108862207483581
56 0.107253311246309
57 0.105729924678727
58 0.104148781799466
59 0.102650261862298
60 0.101137130352954
61 0.0997681305329881
62 0.0983537022599355
63 0.096931050085256
64 0.0956085918762966
65 0.0943566560955554
66 0.0931644677294342
67 0.0919845378740603
68 0.0907642844328378
69 0.0896516983425281
70 0.095493319374668
71 0.0977404391439882
72 0.0987802722020949
73 0.100139848715191
74 0.101841285035116
75 0.102881571416004
76 0.103276044555059
77 0.104528358177543
78 0.105038670285796
79 0.105225284027432
80 0.105400048291332
81 0.106153070078533
82 0.106572146924766
83 0.106885165824173
84 0.106942549101863
85 0.106939695389468
86 0.106951607858496
87 0.106760945996853
88 0.106629684794052
89 0.106457781958005
90 0.106240550510312
91 0.106598329896377
92 0.106703510606338
93 0.106573740602582
94 0.106313436720435
95 0.10672947010237
96 0.106794851545448
97 0.106870612967571
98 0.106889971662684
99 0.106719186306145
100 0.106837167275846
101 0.106933654352857
102 0.107051914676336
103 0.107142485393675
104 0.107253474911229
105 0.108748433852069
106 0.109222110442451
107 0.109753622441449
108 0.11089035419735
109 0.111395129587008
110 0.112564677512772
111 0.11264014593884
112 0.113739878810962
113 0.114957483131437
114 0.11585279318159
115 0.116002307311304
116 0.117972475192281
117 0.119010090273193
118 0.11988745671165
119 0.119674249901411
120 0.120532881895329
121 0.12116572972011
122 0.122795894649417
123 0.125074509599058
124 0.125620938174543
125 0.12636704725677
126 0.127737312716882
127 0.128939556162803
128 0.129664932685535
129 0.129595195764885
130 0.131535121794357
131 0.132691188440501
132 0.133949756725602
133 0.1357316897392
134 0.13827261857066
135 0.138497833012952
136 0.137949584466656
137 0.137017574778508
138 0.136286712408053
139 0.135255262904714
140 0.13569525960266
141 0.135202726785869
142 0.134212489626578
143 0.134132982942107
144 0.133638113294341
145 0.133261357675785
146 0.132041164629243
147 0.13145896701625
148 0.130929813464502
149 0.130045459087857
150 0.129136210569775
151 0.129699356503157
152 0.129668025614061
153 0.129003879632819
154 0.128153887008261
155 0.128654306718627
156 0.12852268836613
157 0.128147094698389
158 0.129506432119918
159 0.129194223213413
160 0.130972414820652
161 0.131180847535419
162 0.13086990414223
163 0.131292747243563
164 0.130676980940505
165 0.130538933480239
166 0.130042085731311
167 0.129905063030556
168 0.130680980801765
169 0.130697646261112
170 0.130858940779069
171 0.13115811370218
172 0.130897967792907
173 0.130628875556317
174 0.131492035938093
175 0.13189503545158
176 0.132105057629251
177 0.132961697041306
178 0.132887316521198
179 0.133449943168745
180 0.133861183812098
181 0.133914319082811
182 0.133302370766775
183 0.133359432894531
184 0.132981770840888
185 0.132616341152821
186 0.132271267778246
187 0.132558671000574
188 0.132906992426647
189 0.132374527243192
190 0.13202478658383
191 0.132071214361739
192 0.132302689725799
193 0.132331124565387
194 0.132452280233656
195 0.132756491396302
196 0.132422305858555
197 0.132462724255012
198 0.132344890710905
199 0.132123733296239
200 0.132156699264469
201 0.131642857620506
202 0.131186749368856
203 0.130828838740147
204 0.130275234017013
205 0.129759082565139
206 0.129650393287976
207 0.129328176648639
208 0.129200067005561
209 0.129346839778983
210 0.12922084315921
211 0.129040535692842
212 0.12899747051453
213 0.128916288184144
214 0.128500699523228
215 0.128326142186507
216 0.129730348756242
217 0.129414451724182
218 0.129135935794704
219 0.129082298978527
220 0.128801869215755
221 0.129535083355957
222 0.129444482296925
223 0.129770971495594
224 0.130334471386933
225 0.130161812210314
226 0.130807842970669
227 0.131133313227944
228 0.131973527781142
229 0.132869792176934
230 0.132545402649172
231 0.131852626898076
232 0.133160260697383
233 0.133730923087145
234 0.134101818620086
235 0.134808651668515
236 0.135318720757001
237 0.134673032681963
238 0.134352682730274
239 0.133341115930533
240 0.132203515241821
241 0.130911428550065
242 0.130070924058055
243 0.129450424262816
244 0.128682640997158
245 0.12788839190064
246 0.12656674933284
247 0.125618211572497
248 0.12446451977528
249 0.123694272159189
250 0.122847197483412
251 0.122564141709139
252 0.121795732247941
253 0.120821856545451
254 0.120065074651736
255 0.119824881779863
256 0.119963603538458
257 0.119335609965483
258 0.119192257044391
259 0.118511756086258
260 0.117725831377632
261 0.117379075468258
262 0.116685239899184
263 0.116215106493278
264 0.116103218133633
265 0.115607567192721
266 0.115230593052665
267 0.115575407088364
268 0.115273626154275
269 0.116214760614774
270 0.116295506480337
271 0.116764330073183
272 0.117602428242802
273 0.118011729950575
274 0.118437191408551
275 0.118388479695567
276 0.118658978974129
277 0.11839044125227
278 0.118141587498552
279 0.117953582911596
280 0.117734138757004
281 0.117586508115524
282 0.117675637747182
283 0.117396318431175
284 0.117378571233241
285 0.117266676559609
286 0.117503082416203
287 0.117415732537322
288 0.1172346081257
289 0.117053721154728
290 0.116982131190965
291 0.117328895608014
292 0.117211101955554
293 0.117651878086489
294 0.117644061876953
295 0.117593560700705
296 0.118084186817434
297 0.118493017192132
298 0.118439444788594
299 0.118308080625549
300 0.118511860677211
301 0.118700312704859
302 0.118907715246468
303 0.118821695195267
304 0.11942098084929
305 0.119713364443963
306 0.119648759792006
307 0.119948183376313
308 0.120232078101642
309 0.12053148795577
310 0.121868018168916
311 0.121822926900453
312 0.121751878898871
313 0.121930053423123
314 0.122037111238802
315 0.121898952407577
316 0.12218736672121
317 0.122057226112972
318 0.122798252594551
319 0.122631922912872
320 0.123070218567961
321 0.123225926727764
322 0.123569070796565
323 0.123373300619869
324 0.123409130486516
325 0.123120507357236
326 0.122932114254093
327 0.122238414242795
328 0.123270066449399
329 0.123117136667411
330 0.122904338416992
331 0.122476118624118
332 0.122517921206703
333 0.12228961068074
334 0.121841612450846
335 0.121900162248166
336 0.122106061907614
337 0.121636475622514
338 0.122320963889782
339 0.122662995186197
340 0.122294505509451
341 0.121923299860377
342 0.122061879118817
343 0.121812692655603
344 0.121863065833376
345 0.122716453642694
346 0.122768273103098
347 0.122262197211323
348 0.121976261202015
349 0.121759054474612
350 0.121340297689392
351 0.121507684735525
352 0.120882176492468
353 0.120710523369707
354 0.120277143113343
355 0.119562955923315
356 0.119446494400207
357 0.119053243698327
358 0.118975361188762
359 0.118547096954269
360 0.11842984548657
361 0.118405776254387
362 0.118454592414081
363 0.118026354114796
364 0.118087955881448
365 0.118335216682894
366 0.118853973548905
367 0.118422984714138
368 0.11815619424753
369 0.117817595675573
370 0.117860147622698
371 0.117427598804565
372 0.117208708040396
373 0.118091196162717
374 0.118244485304595
375 0.118770899470155
376 0.118537789123198
377 0.118580666822312
378 0.118329902546418
379 0.118328968023065
380 0.118385416803225
381 0.118109054220388
382 0.118048639428292
383 0.117768824876488
384 0.117384033612852
385 0.117696025865936
386 0.117294203194691
387 0.117245497330294
388 0.116740335831311
389 0.116395802169421
390 0.11661948441898
391 0.116835319025738
392 0.116314576831577
393 0.116468534273076
394 0.116072215852938
395 0.115723596115815
396 0.115572558255115
397 0.115271716216652
398 0.115103762155942
399 0.115602071859531
400 0.115363483274775
401 0.115044877184261
402 0.114677017711907
403 0.114320324151423
404 0.114259841917749
405 0.114150183471738
406 0.113933312053741
407 0.113777368698163
408 0.113846450194294
409 0.113814689875448
410 0.113361975540437
411 0.113664972818438
412 0.113156148869551
413 0.11312316508015
414 0.113051207030826
415 0.112700214126181
416 0.112420320029297
417 0.112365243246853
418 0.112783851669251
419 0.113158988755745
420 0.113414697122148
421 0.113490913294606
422 0.113447669796867
423 0.113241045572995
424 0.113131042598548
425 0.113541488863362
426 0.114908658399266
427 0.115254468407849
428 0.114902485478954
429 0.114409849944476
430 0.114307088029256
431 0.113870094243741
432 0.113384024748691
433 0.113041129234606
434 0.113002317094222
435 0.113007745320305
436 0.112657794818989
437 0.112293909748141
438 0.111253183865178
439 0.110934218850573
440 0.110492809656869
441 0.110215484240223
442 0.1108194094583
443 0.110589628801049
444 0.109946214210495
445 0.109897091157197
446 0.109956577601978
447 0.10970966056987
448 0.109408145205522
449 0.109437979760313
450 0.109898349673714
451 0.110124490686923
452 0.110325333407706
453 0.111160080603208
454 0.11160351799778
455 0.111775316056258
456 0.112544280665488
457 0.113265573697852
458 0.113331034522163
459 0.11413382881884
460 0.114304367931275
461 0.1148612762053
462 0.115460718985996
463 0.116357528001641
464 0.117276826416282
465 0.117602783911086
466 0.118097561591836
467 0.118701376028506
468 0.119479914648013
469 0.120059719877341
470 0.120194132204651
471 0.121047363595189
472 0.122199008932817
473 0.122787905966792
474 0.123680884123111
475 0.124862490759988
476 0.125184430659368
477 0.125702057884749
478 0.126552227271427
479 0.126841945562475
480 0.128171849796707
481 0.128429844911122
482 0.129131551514316
483 0.129118763940991
484 0.129873000971599
485 0.129747657283445
486 0.129738303057666
487 0.130107030032877
488 0.130473752552836
489 0.130724582697595
490 0.131058917574224
491 0.131789642908734
492 0.132974599080403
493 0.132806810439416
494 0.133295449159534
495 0.133087874008944
496 0.133135842925482
497 0.133311817734859
498 0.133032576592907
499 0.133139800925629
500 0.132641242533705
501 0.131948312395218
502 0.131461909875941
503 0.13063025712857
504 0.129911558215866
505 0.129465080852655
506 0.128766458493221
507 0.128482306317235
508 0.127857577537493
509 0.127525849060062
510 0.127017357375687
511 0.126702081575685
512 0.126780440202924
513 0.126211339906238
514 0.125943488709325
515 0.125610578377092
516 0.125058942281684
517 0.125418395905117
518 0.125512567597774
519 0.12512463538861
520 0.124482021051518
521 0.123904662256089
522 0.12362222064448
523 0.123044187393794
524 0.12304399459268
525 0.12298929583403
526 0.122379634259987
527 0.122498351504542
528 0.122695236048381
529 0.122370248539658
530 0.121974410602702
531 0.121554171544357
532 0.120969210313155
533 0.12034196659909
534 0.119743557732466
535 0.119193771490649
536 0.118909534340112
537 0.118675382748166
538 0.119003537028654
539 0.118792921297201
540 0.118831281743977
541 0.118854039974453
542 0.118372914304429
543 0.118477646004646
544 0.118195390469826
545 0.117781916873579
546 0.117593662141477
547 0.117590387552468
548 0.117184900469182
549 0.117050611093994
550 0.117198577806511
551 0.116812106358815
552 0.115976731602962
553 0.116184521991119
554 0.11579752144455
555 0.115662885495041
556 0.115870240321338
557 0.116185292251748
558 0.116420759712949
559 0.116325341205016
560 0.116313515861695
561 0.115930742725856
562 0.115554133883691
563 0.115483435120116
564 0.115189563841986
565 0.114944994999444
566 0.115029958049172
567 0.114748163083605
568 0.114501431381471
569 0.114259523775839
570 0.114131753329592
571 0.11417709992608
572 0.114257371136119
573 0.114037011716753
574 0.115182566114062
575 0.114806368149398
576 0.114427419667194
577 0.114138642676065
578 0.113941410962874
579 0.114385802577751
580 0.114156299615283
581 0.113920542012116
582 0.113714070329686
583 0.113004601311476
584 0.113011533057302
585 0.113128994357771
586 0.112515558159782
587 0.112537967513023
588 0.112375088245152
589 0.112112195717344
590 0.11243254533748
591 0.112583335129479
592 0.112631238613931
593 0.112781580167435
594 0.112677846149413
595 0.112857908054765
596 0.113011452742849
597 0.11281661775219
598 0.113012427696083
599 0.112791282239804
600 0.112673823925906
};
\addplot [thick, ColorThreshold, forget plot]
table {%
0 0.229920730340617
1 0.279599139018705
2 0.305428823113825
3 0.315365070176391
4 0.323324692514618
5 0.327215333699234
6 0.327686137360436
7 0.326399433720936
8 0.324116664430718
9 0.321305273422963
10 0.318563857432748
11 0.315063727988806
12 0.31123856002419
13 0.307788811147191
14 0.303823336148182
15 0.299932479601141
16 0.295810741580548
17 0.292051293331378
18 0.288468731741995
19 0.28468336301123
20 0.281234250206973
21 0.277709689262098
22 0.274261189264227
23 0.271016756759789
24 0.267908932028067
25 0.264834350856101
26 0.262064602907504
27 0.25929762191614
28 0.256604606299499
29 0.253845365297204
30 0.251019578251104
31 0.248451128007293
32 0.245794142849452
33 0.243442095001366
34 0.240961587039174
35 0.238661481316271
36 0.236574740868581
37 0.234522104850338
38 0.232447339924536
39 0.230407155457854
40 0.228282736986964
41 0.226409036540064
42 0.224561185370721
43 0.222650434370893
44 0.22089272803445
45 0.219171950010497
46 0.217390764518187
47 0.215730057826752
48 0.21412186990438
49 0.212477433585302
50 0.210874801512252
51 0.209294677358408
52 0.207849307049447
53 0.206432481538755
54 0.205054746341513
55 0.203607073163964
56 0.202266564583157
57 0.200946974946092
58 0.19953236484754
59 0.198227987296375
60 0.196907086450213
61 0.195661045846846
62 0.19437922744769
63 0.193071518406812
64 0.191861594401361
65 0.190708954786498
66 0.189559441765807
67 0.188416329000962
68 0.187262760443072
69 0.186147952995508
70 0.191298328700821
71 0.193104835078675
72 0.194210776233126
73 0.195424269796631
74 0.196457287547808
75 0.197402985801319
76 0.197802182993378
77 0.198858646326741
78 0.199364598724161
79 0.199456219952648
80 0.199591884226132
81 0.200305679200214
82 0.200655350445288
83 0.200910864296851
84 0.200912613021191
85 0.200948764736839
86 0.200914311804558
87 0.200900306442144
88 0.200855229134788
89 0.200792636167833
90 0.2006708852275
91 0.2009461903266
92 0.200939468986576
93 0.200856330590245
94 0.200631412877386
95 0.200911732132368
96 0.200986086064255
97 0.201064895346308
98 0.201064480451822
99 0.200921567471765
100 0.201002874181105
101 0.201097644583547
102 0.201176501022025
103 0.201237438488421
104 0.201307717123596
105 0.202351081351757
106 0.202740039155035
107 0.203150504841065
108 0.204026904862804
109 0.204452443620622
110 0.205364019572926
111 0.205397624956799
112 0.206242830228228
113 0.207090932050118
114 0.207773308127846
115 0.207886326506201
116 0.209304226915956
117 0.210159114905431
118 0.210804362389076
119 0.210636565455751
120 0.211269448551003
121 0.211820381980392
122 0.212922709278232
123 0.214535636856792
124 0.214962202009852
125 0.21538945359337
126 0.216364175005513
127 0.217223818876622
128 0.217768911368303
129 0.217744380016273
130 0.219048221516675
131 0.219801824859772
132 0.220662338525023
133 0.221810311997053
134 0.223460276739383
135 0.223567009534564
136 0.223238487410355
137 0.22263940676974
138 0.22213350798945
139 0.221485235029888
140 0.221715921132713
141 0.221350335843979
142 0.220690011810054
143 0.220569638640609
144 0.220253395394834
145 0.22001541901105
146 0.219228095787811
147 0.218719632059683
148 0.218321751600875
149 0.217661150021758
150 0.217109583258914
151 0.217112101049333
152 0.21671237181947
153 0.216273981043579
154 0.215628518109163
155 0.215980075069364
156 0.215805208999381
157 0.215557265325275
158 0.216391762253724
159 0.216168134845459
160 0.217391123783004
161 0.217494013068683
162 0.217313235756667
163 0.217276932627935
164 0.216885159113997
165 0.216785053711863
166 0.216475738501464
167 0.21643585742847
168 0.216913660282178
169 0.217044252120196
170 0.217222641469067
171 0.217362954302233
172 0.217215099400723
173 0.217093999558776
174 0.217643464693383
175 0.217883513088605
176 0.2180002573996
177 0.218397437801973
178 0.218310521836801
179 0.218757802927564
180 0.219078360503938
181 0.219110680406814
182 0.218751893472012
183 0.218718115135482
184 0.218517712832511
185 0.218595956528811
186 0.218301761113356
187 0.218420523464926
188 0.218753840395862
189 0.218543730477667
190 0.218243142757853
191 0.218394381514671
192 0.218492124381962
193 0.218581701063894
194 0.218620220393037
195 0.218747615153505
196 0.218676407240579
197 0.218762378087489
198 0.218863198541548
199 0.218669374825617
200 0.218568721545718
201 0.21809807482396
202 0.217776564881114
203 0.217517782534125
204 0.217088977590684
205 0.216616619210195
206 0.216469457684593
207 0.216124175540028
208 0.215910209638211
209 0.215911169210318
210 0.215713862144264
211 0.215520299166815
212 0.215457181930708
213 0.215329948912046
214 0.214837605783313
215 0.214715483122588
216 0.215546954711507
217 0.215225342708486
218 0.215029037083744
219 0.214964239089428
220 0.214691382035641
221 0.215078224775876
222 0.21488492016484
223 0.215115884522275
224 0.215396070700547
225 0.215191213114001
226 0.215543990764689
227 0.215688033007524
228 0.216263506336551
229 0.216756224868869
230 0.216403608082078
231 0.215862940332035
232 0.216692709172224
233 0.216977702457069
234 0.217241503648258
235 0.217589164342497
236 0.217986160852431
237 0.217449375568426
238 0.2171104543778
239 0.216261411905018
240 0.215509129844351
241 0.214462876875917
242 0.213723764094523
243 0.213173537440034
244 0.212459495754658
245 0.211741747185623
246 0.210806340224582
247 0.210086768085756
248 0.209317534898062
249 0.208609577298632
250 0.20809479080951
251 0.207945118033872
252 0.207423417888192
253 0.206626210976876
254 0.206071618843519
255 0.205764961602112
256 0.205782844906362
257 0.205228883993973
258 0.20514617046517
259 0.204552637881944
260 0.203925542952985
261 0.203530990181647
262 0.202926320190476
263 0.202495145831755
264 0.20237551813888
265 0.20194150944882
266 0.201517452090358
267 0.201810236927688
268 0.201543458958763
269 0.202255687364606
270 0.202284680254409
271 0.202614092035646
272 0.203283524955133
273 0.203648407515684
274 0.203929229473057
275 0.203868748238609
276 0.203983075460515
277 0.203784368656261
278 0.203565023063923
279 0.20336727716516
280 0.20305528503255
281 0.202919011649847
282 0.202912291745343
283 0.202642437045554
284 0.202634177257192
285 0.202523890558045
286 0.202661352394355
287 0.202488370830132
288 0.202254193595106
289 0.202058055950806
290 0.201942067110716
291 0.202133868359381
292 0.202054038300976
293 0.20242170838769
294 0.202302360844481
295 0.202224204413485
296 0.202461370566713
297 0.202592623854838
298 0.202537801555195
299 0.202404303558857
300 0.202493046585096
301 0.20253310197385
302 0.202620567338438
303 0.202478078925122
304 0.20292399758842
305 0.20312160953242
306 0.202860764169456
307 0.20302514305937
308 0.203272351162549
309 0.203122218753192
310 0.20411969142452
311 0.204092703110652
312 0.203996450493751
313 0.204097413596932
314 0.204074347448449
315 0.203867466302923
316 0.204025315650129
317 0.203851345180467
318 0.204357922685725
319 0.204161713337749
320 0.204483302940832
321 0.204570389562753
322 0.204785265273913
323 0.204542503215543
324 0.204497935595056
325 0.20389679315202
326 0.203698428596675
327 0.203724899771359
328 0.204504621896116
329 0.204659099356022
330 0.20444646553426
331 0.204298474406051
332 0.204298372357201
333 0.204471884311575
334 0.20413186569461
335 0.204438057845427
336 0.20480709977082
337 0.204626267730827
338 0.205112803277689
339 0.205415049602926
340 0.205417440439689
341 0.205118855693153
342 0.205110479185237
343 0.204885344460899
344 0.205029641588325
345 0.205645321747294
346 0.205928940273984
347 0.205561837647848
348 0.205295364708222
349 0.205411961981562
350 0.205141937189891
351 0.205201737567898
352 0.204925349537585
353 0.204979252913324
354 0.204782558838382
355 0.204426197017467
356 0.204446949920043
357 0.204216617924028
358 0.204144871766777
359 0.203894974888312
360 0.203892905507388
361 0.203770921862236
362 0.203783749007217
363 0.203605967030238
364 0.20367019698581
365 0.203905533490135
366 0.20419041197006
367 0.203899657894572
368 0.203701657418367
369 0.203434406861992
370 0.203443931594273
371 0.203174342272201
372 0.202977231991581
373 0.203599544061126
374 0.203698518901076
375 0.204158156460816
376 0.203979185037486
377 0.203950058645144
378 0.203785908712377
379 0.203878092830883
380 0.203857966131954
381 0.204168926707735
382 0.204739678794735
383 0.204945287175971
384 0.205066453882276
385 0.205485634843586
386 0.205244716852712
387 0.205423857306476
388 0.20507370544227
389 0.204749735238552
390 0.205055119410617
391 0.205237741521642
392 0.204962376045063
393 0.204995401884122
394 0.204746596122131
395 0.204424715602246
396 0.20434734006232
397 0.204079616124976
398 0.204012776293369
399 0.204385378099448
400 0.204191625431786
401 0.204028915637563
402 0.203719562321115
403 0.203452737243938
404 0.203398180355125
405 0.203293061571
406 0.203111849380474
407 0.202979205575864
408 0.203040636109227
409 0.203210874356702
410 0.202971570786068
411 0.203114942580013
412 0.20289135864709
413 0.202960798298273
414 0.202895218494092
415 0.202690839105168
416 0.202433913136435
417 0.202445482324507
418 0.202774526576132
419 0.202974154744359
420 0.203393875944048
421 0.203415064595444
422 0.203307792433433
423 0.203120557010051
424 0.20302765083685
425 0.203419314632984
426 0.204339376677198
427 0.204644716059588
428 0.204431813879572
429 0.204024005266414
430 0.203928026108834
431 0.203633035854903
432 0.203288591638713
433 0.20302906079553
434 0.202917246984498
435 0.202935234235137
436 0.202653071233094
437 0.202414864546817
438 0.202109368201272
439 0.201883440430333
440 0.202206965061924
441 0.201957694300996
442 0.202287686063246
443 0.202122949085206
444 0.202038705322455
445 0.201971002406895
446 0.201959068529151
447 0.20167486234335
448 0.201450151614455
449 0.201454906827541
450 0.201773528536443
451 0.201984403396757
452 0.202136814689779
453 0.20278704779526
454 0.203070793313227
455 0.203267104264325
456 0.203773169506672
457 0.204334500107542
458 0.204388455344511
459 0.205029531637207
460 0.205157704973508
461 0.205586494781319
462 0.206003786033115
463 0.206674397114384
464 0.207371578760329
465 0.207541886275159
466 0.207918515553083
467 0.208430375773042
468 0.209016712109028
469 0.209476043716878
470 0.20957239282258
471 0.210177807661137
472 0.210980979253698
473 0.211335131768577
474 0.211957438513402
475 0.212796100813366
476 0.213030821985659
477 0.213326433394688
478 0.213906791037068
479 0.214086048719329
480 0.214984543478055
481 0.215158392929894
482 0.215600102788477
483 0.215632239234222
484 0.216098346722018
485 0.216027746559948
486 0.216052232026036
487 0.216229204122205
488 0.216380395632542
489 0.216539722672591
490 0.216813057386081
491 0.217343391129322
492 0.218055064384005
493 0.21785552575828
494 0.217924162115289
495 0.217785083013186
496 0.217895142178943
497 0.218051917152333
498 0.217799193559876
499 0.21786665487436
500 0.217504082624083
501 0.217047749723161
502 0.216612525689977
503 0.215943620098472
504 0.215470027487624
505 0.215047675170827
506 0.214456658576279
507 0.21386453954899
508 0.213366980986672
509 0.213128039346432
510 0.212623515668001
511 0.212429003943773
512 0.212384135754597
513 0.211970444149755
514 0.211663940746741
515 0.211438693735106
516 0.211035846634705
517 0.211156322585049
518 0.21113923300022
519 0.210852604829329
520 0.210388458202219
521 0.209840694534649
522 0.209607099480312
523 0.209158673086753
524 0.209039897288186
525 0.208975234420656
526 0.208575360915574
527 0.208574192246368
528 0.208641372435811
529 0.208405954671562
530 0.2080787814414
531 0.207697959528074
532 0.207215103252028
533 0.206714797725738
534 0.206185996299067
535 0.205487439739978
536 0.205154147983765
537 0.204929607167537
538 0.2051675110097
539 0.204917094513847
540 0.204842561275435
541 0.204797729961891
542 0.204464240561167
543 0.204462251163191
544 0.204185195794064
545 0.203843406828318
546 0.203646576016428
547 0.203579205966949
548 0.203198192425352
549 0.203078723538284
550 0.203003200472571
551 0.202699211698889
552 0.2026625967215
553 0.20277723767474
554 0.202811855867359
555 0.202668783628001
556 0.202777384977139
557 0.203023929305092
558 0.20337898167394
559 0.203532346361617
560 0.203489991800423
561 0.203171958124909
562 0.202820415593318
563 0.202778782876674
564 0.202531793414759
565 0.202327149054651
566 0.202395667397292
567 0.202143166803247
568 0.20191607340889
569 0.201695478143479
570 0.20159948982541
571 0.201612569273673
572 0.201618857891495
573 0.201414057800078
574 0.202253293818642
575 0.202047373516801
576 0.201792112586541
577 0.201618015474935
578 0.201409313332298
579 0.20178907091703
580 0.201525568514731
581 0.201856715489635
582 0.201693198601753
583 0.201765858258288
584 0.201816921456393
585 0.201856133089774
586 0.201710390209505
587 0.201738813435994
588 0.201565715124305
589 0.201370071780462
590 0.201563046575689
591 0.201689817614831
592 0.201773376403355
593 0.201816463516236
594 0.20174956071574
595 0.201848956039098
596 0.201950148646281
597 0.201809511265646
598 0.201950465511846
599 0.201810068064496
600 0.201702445497485
};
\addplot [thick, ColorSAMeasureSensor02, forget plot]
table {%
0 0.0144527718112995
1 0.0352142036382859
2 0.0518521070454379
3 0.0650726263636639
4 0.0758627149550052
5 0.0843908519631815
6 0.0902754089401056
7 0.094107607301921
8 0.098158262664011
9 0.100238629457786
10 0.101697156253994
11 0.105433308588052
12 0.107109238737738
13 0.106831593248195
14 0.108065381059279
15 0.110187766553163
16 0.109821997794207
17 0.111649669135506
18 0.111014349339683
19 0.111803799132259
20 0.113166445555139
21 0.112106408886191
22 0.110526364406484
23 0.111502133390039
24 0.110037757308638
25 0.10904674161888
26 0.108732766614088
27 0.10790708320943
28 0.107521326824739
29 0.108177412269406
30 0.1075835466021
31 0.107095431359012
32 0.105546060012085
33 0.104648159945013
34 0.10472275004078
35 0.103631322499006
36 0.102960289300115
37 0.103398157557488
38 0.103695778927678
39 0.104497904928987
40 0.104814427089182
41 0.104957516524705
42 0.105126247243683
43 0.103654985399494
44 0.10240651697016
45 0.102041467246493
46 0.101600101771
47 0.101699257350932
48 0.101500530917602
49 0.101189660750345
50 0.100405473419963
51 0.0992817885588337
52 0.0996415162835655
53 0.0990651460569106
54 0.0980048055204791
55 0.0983307961727068
56 0.0981731052493247
57 0.0971654453260663
58 0.0967767148296222
59 0.0961293507322311
60 0.0955102792264495
61 0.095060557740847
62 0.0941492096684784
63 0.0934721241606429
64 0.0931451663661224
65 0.092965644929955
66 0.0918845581717153
67 0.0909647029443743
68 0.0896911503187279
69 0.0890405177185617
70 0.0895912879090044
71 0.0882372780781678
72 0.0880157153192323
73 0.0882126373350453
74 0.0878074743914827
75 0.0871371444340149
76 0.0871896125087267
77 0.0872171838125871
78 0.0865480661360322
79 0.0867542099819115
80 0.0861271577429206
81 0.0865560243459378
82 0.0874157410758662
83 0.0882453761718198
84 0.0884192966016039
85 0.0880502768318969
86 0.0886932902049958
87 0.0884908175661856
88 0.0887502643594444
89 0.0884743004825239
90 0.0884003446667048
91 0.0884931925955083
92 0.0883898353916915
93 0.0882629631022575
94 0.088055799066802
95 0.0887006788661246
96 0.0878363380947225
97 0.0881688058680498
98 0.0876241575830015
99 0.0865234636218688
100 0.0866878718762172
101 0.087678799828873
102 0.0877853292288109
103 0.0886220403836808
104 0.0888920926662264
105 0.088475635078641
106 0.0885408658639588
107 0.0892777323774758
108 0.0897900037618862
109 0.0903132139161628
110 0.0903811717023898
111 0.0895378097471293
112 0.0900267625902392
113 0.0901835928013535
114 0.0899602724487651
115 0.0908267242368501
116 0.0903781349693166
117 0.0913156745425669
118 0.090748014868645
119 0.0913808853983945
120 0.0915658982950706
121 0.0927891497390329
122 0.0917550431895543
123 0.0915243572000574
124 0.0917132823723474
125 0.0931684778831521
126 0.0929206645612382
127 0.0940424981725467
128 0.0937660369836631
129 0.0941691082949902
130 0.0943281365756176
131 0.0955485939996864
132 0.0957899626288974
133 0.0965620320829425
134 0.0962517789431049
135 0.0961995726066407
136 0.0968043890585764
137 0.0972964428655593
138 0.0964087730900793
139 0.0971325908078934
140 0.0971841184929831
141 0.0966429812129658
142 0.0975102896459851
143 0.0992584690931079
144 0.0997898668576311
145 0.100838274170174
146 0.10177931385362
147 0.102506696200432
148 0.10276226684894
149 0.103162040939267
150 0.103129869291845
151 0.1032133403742
152 0.103238085282637
153 0.102903884291862
154 0.10279739574407
155 0.102886126108479
156 0.1028371081737
157 0.10310964156521
158 0.103388268725373
159 0.103639396341661
160 0.104710480327853
161 0.104313081681224
162 0.104206673507834
163 0.104244671718265
164 0.103516415957095
165 0.103586572971434
166 0.103675840243093
167 0.104412516307968
168 0.104614379051913
169 0.104029067376932
170 0.103684611168438
171 0.103579163908339
172 0.10477169402101
173 0.105204312114101
174 0.10414522492649
175 0.103337864759881
176 0.102709914336711
177 0.102895575806272
178 0.102443360521046
179 0.102686410608619
180 0.10248318144459
181 0.101380334584366
182 0.102678833014446
183 0.103352077398624
184 0.104320376426565
185 0.104463056250321
186 0.10453529230618
187 0.10468906645418
188 0.104209850028962
189 0.104420905393318
190 0.103387778733841
191 0.103330505493519
192 0.103067187474687
193 0.103291064419598
194 0.103164108864415
195 0.102774612002707
196 0.102795250332225
197 0.102888791015563
198 0.103358848504018
199 0.102798370329549
200 0.103219546378533
201 0.104077609325707
202 0.103503719346304
203 0.103786357753653
204 0.102816937509871
205 0.10295463429616
206 0.102609738291925
207 0.102294812046095
208 0.10232941263478
209 0.102822507699122
210 0.102264477300348
211 0.103090857668111
212 0.103179580737066
213 0.102616226533069
214 0.101018853427229
215 0.100599798123771
216 0.0984950380643645
217 0.0980376247601627
218 0.0975867681355445
219 0.0970032859420821
220 0.0977506969052496
221 0.097983252888072
222 0.0981896102457822
223 0.0981302362775379
224 0.098537757880832
225 0.0980588446017743
226 0.0970415736168642
227 0.0964770598695727
228 0.0960413884185185
229 0.0957647373367467
230 0.0964691910236214
231 0.097511053595245
232 0.0972537434581142
233 0.0973993957337071
234 0.0984912552738994
235 0.0975574906156034
236 0.0973632944035432
237 0.0961181253711483
238 0.0965387674616974
239 0.0962553019309654
240 0.0959132385160151
241 0.0955372512888712
242 0.0948329664209683
243 0.0949193055588858
244 0.095810783924857
245 0.0945777624121086
246 0.0942060248557664
247 0.0949082941168902
248 0.0950967735245899
249 0.0948641774812221
250 0.0941846641642459
251 0.0948826649241805
252 0.0947914550563301
253 0.0946909606518901
254 0.094326213028336
255 0.0928707775280196
256 0.0934607295607084
257 0.0940015094331008
258 0.0935059411538183
259 0.0938869224588755
260 0.0931550528779515
261 0.0930406996480917
262 0.0929711022383792
263 0.0933410214552788
264 0.0934740607330071
265 0.0932231546571157
266 0.0923242105315107
267 0.0919163840430236
268 0.0919335681558656
269 0.0921464551185345
270 0.0915357043836904
271 0.0913583193282676
272 0.0902028828164077
273 0.0902768371330397
274 0.0898058057716037
275 0.0893231725626799
276 0.0895166477428311
277 0.0892182981036377
278 0.0889552983246304
279 0.0888807546812035
280 0.088708596968548
281 0.0894470041570978
282 0.0883328426077616
283 0.0884387577294895
284 0.0892123587797347
285 0.0900413474885641
286 0.0895629425671639
287 0.0897964757537221
288 0.0896829286717358
289 0.0905761197312832
290 0.0913721443679327
291 0.090169692381447
292 0.0896487962848822
293 0.0890452543135819
294 0.0890045604459946
295 0.0891393474804613
296 0.0899977348620602
297 0.0893947668292092
298 0.0903085521555138
299 0.0898648239269106
300 0.0898079995863835
301 0.090045961904784
302 0.0900492273036285
303 0.0898515326462401
304 0.0893020690815185
305 0.0899340057086116
306 0.0891494525607988
307 0.0886785830162823
308 0.0894140967733519
309 0.0895196080489074
310 0.0890081337378951
311 0.0878612628220498
312 0.0878237286733867
313 0.0888072246224132
314 0.0897030054531473
315 0.089111487952685
316 0.0902641653523289
317 0.0901446791093393
318 0.0911186201174237
319 0.0907506158640155
320 0.0898439600253531
321 0.0892143265894889
322 0.0889447618111946
323 0.0893110464640228
324 0.0896309988967194
325 0.0897773441545987
326 0.0897631626817114
327 0.0888992939126033
328 0.0878351401037491
329 0.0882167199596651
330 0.0879756652605577
331 0.0887675422013059
332 0.0888131146398279
333 0.0896991209452337
334 0.0900053158603476
335 0.0901283682468238
336 0.0906342702488088
337 0.0902156217801488
338 0.0912419700409022
339 0.091480540977016
340 0.0916211103080059
341 0.0917330609481175
342 0.0914883881969602
343 0.0918632731544502
344 0.0920438656629518
345 0.0913140659832127
346 0.0915314926165905
347 0.0920948216210009
348 0.0908366270202254
349 0.0899318925006378
350 0.0895723465944959
351 0.0906090957215538
352 0.0904606095188801
353 0.0902904326459893
354 0.0896787270274694
355 0.0896718967739856
356 0.0893197892561738
357 0.0897820906970354
358 0.0896065357202576
359 0.0896782280107868
360 0.0895109338048856
361 0.089516346822803
362 0.0894903598949594
363 0.0896511553052959
364 0.0893683950647403
365 0.0893800250854143
366 0.0888813114788903
367 0.0891631074874257
368 0.0898109997508123
369 0.0907917771857707
370 0.0908561396750713
371 0.090755226355617
372 0.0918391344185659
373 0.0913712459400921
374 0.0917580869147069
375 0.0913586833251899
376 0.0915430608590138
377 0.0912124710126727
378 0.0914287888677622
379 0.0913207598315366
380 0.0907024723716998
381 0.0910425932772152
382 0.0913165724702897
383 0.0915103177523609
384 0.0912576723662839
385 0.0919911457970346
386 0.0910826634637974
387 0.0903082586198786
388 0.0912202505130685
389 0.0918302230134625
390 0.0906014689832905
391 0.0903149473724968
392 0.0903917189732771
393 0.0900338926498638
394 0.0894266614503616
395 0.0898409951498512
396 0.0896201006472259
397 0.0895191414924295
398 0.0889664935946128
399 0.0890104212597983
400 0.0884300118213557
401 0.0880453247722839
402 0.0878060956843929
403 0.0875446597793106
404 0.0882351668712826
405 0.0878137248849093
406 0.0896611592378557
407 0.089001223355543
408 0.0892511973366429
409 0.0885280145413349
410 0.0890095098354578
411 0.0894364122104011
412 0.0890227567106134
413 0.0889203112597941
414 0.0889688574497295
415 0.0886463974562535
416 0.0889343521158383
417 0.0899024587125089
418 0.0898278181614666
419 0.0902428459977215
420 0.0903295837975007
421 0.0910050396591843
422 0.0914171923826121
423 0.0908276621101139
424 0.0905319828420715
425 0.0908356672219672
426 0.0910793307797759
427 0.0910762774157435
428 0.0913054387637324
429 0.0913485015571429
430 0.0914329793661264
431 0.0912686515813546
432 0.0909515079849915
433 0.0909512902303602
434 0.0902271472443534
435 0.0906107189367535
436 0.0902298557423754
437 0.0903283569665912
438 0.0897638850621142
439 0.0893377712527216
440 0.0892194207809603
441 0.0893191215811168
442 0.0886136659838144
443 0.0890118091311501
444 0.0886864236093061
445 0.0890459226536178
446 0.0887020768837044
447 0.0881062070005335
448 0.0883439713819174
449 0.0880900252516601
450 0.0883508907876492
451 0.0892466820661132
452 0.089372287291318
453 0.089765361224651
454 0.0897729517096455
455 0.089835875754074
456 0.0894745092164742
457 0.091052825884997
458 0.0912914569921633
459 0.0916991061928765
460 0.0915969359228864
461 0.0905625510526511
462 0.0928091676843479
463 0.0925063784472965
464 0.0923508999879558
465 0.0928566167710616
466 0.0924084017863699
467 0.0919177163819242
468 0.0914846421687698
469 0.0918254564516892
470 0.0926181079594015
471 0.0928263060457784
472 0.0925560117058085
473 0.0923810368726996
474 0.0918871086759482
475 0.0907441489787016
476 0.0898115269431608
477 0.0890963560938913
478 0.0887245859015216
479 0.0886369573984753
480 0.0874953633072475
481 0.0869127100965982
482 0.086861096623494
483 0.0872622547850165
484 0.0880461998678467
485 0.0882331146336392
486 0.0890891526971271
487 0.0888964450809661
488 0.0883067558747098
489 0.0895985050199399
490 0.0887051622467362
491 0.0887399323295718
492 0.0884728396140091
493 0.0876190123847661
494 0.0869533425081824
495 0.0869793408843506
496 0.0856218493765949
497 0.084658251062861
498 0.0837978138863084
499 0.0836028816757587
500 0.0843235353796249
501 0.0849528629117566
502 0.0850144663336897
503 0.0856623834114214
504 0.0852783257227283
505 0.0854554039096486
506 0.0852704247627743
507 0.0858086755699246
508 0.0855676715090016
509 0.0852750177875596
510 0.0852426918981533
511 0.0855197651447211
512 0.0862872137326764
513 0.0869998907758367
514 0.0870894666760917
515 0.0877247854353178
516 0.0882288001438893
517 0.0882300380659125
518 0.0871195681694144
519 0.0873670932644767
520 0.0874241349007747
521 0.0872509309429966
522 0.086611195651419
523 0.0865795836041609
524 0.08674207501532
525 0.0873430856901156
526 0.0860044521683423
527 0.0863648214885366
528 0.0860723970112744
529 0.0853812155218062
530 0.0851365739053171
531 0.0851023965974881
532 0.0861080943728721
533 0.0864908774708018
534 0.0856715372364321
535 0.0854653349043356
536 0.085929037233993
537 0.0863889664321442
538 0.0860194740966981
539 0.0873165789926741
540 0.0867272889481287
541 0.0872203795056897
542 0.0869112120491388
543 0.0877599700895657
544 0.0878118369895264
545 0.0875064391451224
546 0.0883345764538608
547 0.0892812940018822
548 0.0894505813888939
549 0.0901007405069381
550 0.0901721383273999
551 0.0897090999241292
552 0.089821609397911
553 0.0889967565974482
554 0.0896276941687051
555 0.0896082844253356
556 0.0896398801175135
557 0.0901217539844129
558 0.0904702998899781
559 0.0907643878757782
560 0.0907318794305216
561 0.0907062488226341
562 0.0909725948654016
563 0.0916171645505244
564 0.091974884983161
565 0.091690669771028
566 0.0917753468318114
567 0.0916626274420424
568 0.0911316275610886
569 0.0915852931354655
570 0.0916597583448038
571 0.0917001115879081
572 0.0909575305410528
573 0.0909482306386851
574 0.0908978412972758
575 0.0912417278812968
576 0.0908799460665567
577 0.0903439796272515
578 0.0915112130556272
579 0.0918969549443203
580 0.0911981530439035
581 0.0909559326027295
582 0.0914557618103068
583 0.0915699592619853
584 0.0913287336262444
585 0.0911521907590816
586 0.0909292213275221
587 0.0919252975143546
588 0.0917224161612321
589 0.091252990536035
590 0.0910850029528902
591 0.0920481618177642
592 0.0920942067399904
593 0.0912392142071166
594 0.0911546562785441
595 0.0913816799440988
596 0.091773539391576
597 0.0915705964689236
598 0.0912002586829355
599 0.0910954704752845
600 0.09202066028116
};
\addplot [thick, ColorSAMeasureSensor01, forget plot]
table {%
0 0.014727492488448
1 0.0364516602486398
2 0.0525161217921491
3 0.0627293370401985
4 0.0744842184043573
5 0.0840701585313327
6 0.0893822095595722
7 0.0932688261189732
8 0.0978062552022047
9 0.100023809997236
10 0.100637925335488
11 0.103074528358077
12 0.10359919349587
13 0.10776395630854
14 0.10873525987255
15 0.109505917600213
16 0.108137046182367
17 0.109066544344875
18 0.110251828049047
19 0.109059637075541
20 0.108930261798603
21 0.109548938052572
22 0.110609169527992
23 0.11047562528768
24 0.110346822625294
25 0.10990040724673
26 0.108584002408879
27 0.108302550354422
28 0.107985434419537
29 0.10862274850682
30 0.107098963997417
31 0.105302321726955
32 0.104739167619869
33 0.103195673675287
34 0.103544258237522
35 0.102417244910262
36 0.102174648583079
37 0.103129353378321
38 0.103139424039173
39 0.102197920266444
40 0.102066996002288
41 0.101851035602422
42 0.10131668568769
43 0.100630624297144
44 0.0993383868637066
45 0.0988426732789306
46 0.0979875186869604
47 0.0981455732344907
48 0.0988958299896042
49 0.098469426070613
50 0.0986409907307653
51 0.0976694159985584
52 0.096968666771538
53 0.0971681923049884
54 0.096697735320312
55 0.0971037277061541
56 0.0966721680247138
57 0.0973039079680035
58 0.0967228015124591
59 0.0963361677495365
60 0.0954716126151319
61 0.0949569154837833
62 0.0942898469789999
63 0.0937508510954107
64 0.0926141863213313
65 0.0927149641042284
66 0.0925625809065683
67 0.0914109071057731
68 0.0910964022387876
69 0.0906693198631723
70 0.0944427989042491
71 0.0944441800592758
72 0.093884838869281
73 0.0945110735426308
74 0.0937180488338765
75 0.0935832068762266
76 0.0928516199857225
77 0.0932635804805825
78 0.0934925767458387
79 0.0937950576001844
80 0.0935208548273743
81 0.0935863725682914
82 0.0939836160133521
83 0.0934836346634441
84 0.0929365376808236
85 0.091355369792361
86 0.091936149595297
87 0.0914073289117899
88 0.0915619644437449
89 0.0915261701501209
90 0.0913977677950025
91 0.0911634190186669
92 0.09134245884317
93 0.0903102697652838
94 0.0899129576461157
95 0.0896645048392962
96 0.0888483158970764
97 0.0885255386280599
98 0.0884036120338308
99 0.0883372053868474
100 0.0883117186931299
101 0.0888583127565657
102 0.0887636859648206
103 0.0886543433249519
104 0.0887455611603429
105 0.0904619011706476
106 0.0917556447345332
107 0.0926980571264283
108 0.0940458839376652
109 0.0949957438777044
110 0.0964785774007283
111 0.0975330637740108
112 0.100746329897846
113 0.10395036762891
114 0.106492378340752
115 0.106901951576614
116 0.109744111824374
117 0.112252873045708
118 0.115113700063661
119 0.116191014838274
120 0.118037506916862
121 0.12154559454917
122 0.125392185238391
123 0.130972060313431
124 0.132936315489281
125 0.135496025331128
126 0.138918484398084
127 0.142548294601944
128 0.145642601460195
129 0.147290797161741
130 0.152161879276485
131 0.155949926783916
132 0.1597335269025
133 0.163607812411166
134 0.169134050221661
135 0.172681118295533
136 0.175191616892722
137 0.176389030010895
138 0.178810319593031
139 0.180621220410155
140 0.183798721102539
141 0.185410218970645
142 0.187090484591595
143 0.190127114097684
144 0.192224770306073
145 0.194652114892028
146 0.196408913320695
147 0.197406076200206
148 0.199079512815855
149 0.200413368323173
150 0.2011807432332
151 0.202025309153526
152 0.203573480765641
153 0.204161356439495
154 0.205734243843017
155 0.20842151060976
156 0.210709411023233
157 0.212030400611251
158 0.214889933758212
159 0.215983442209381
160 0.217419048041629
161 0.218643401319727
162 0.219708261251323
163 0.219822168485815
164 0.219767256667115
165 0.220502314942828
166 0.220471554369885
167 0.220423175467988
168 0.220122427880153
169 0.220986881331895
170 0.220715965803915
171 0.221350185279166
172 0.222010416847751
173 0.222352735521965
174 0.223038991507629
175 0.223669603040992
176 0.224545084908796
177 0.224770760130004
178 0.225779609148284
179 0.227045837994166
180 0.227537916997211
181 0.227777445953063
182 0.228621662133266
183 0.229008884704012
184 0.228457106170482
185 0.229081259520268
186 0.229231813758809
187 0.22894969656485
188 0.230747508294187
189 0.230102428285366
190 0.230819270810149
191 0.231907858276079
192 0.231993744235941
193 0.232248032154134
194 0.231666865967714
195 0.232008152576217
196 0.231910447687994
197 0.23204573632672
198 0.231387600860497
199 0.231504779090133
200 0.22871265809143
201 0.225740161281046
202 0.22271372697983
203 0.219816143906294
204 0.215967902503862
205 0.212744292247722
206 0.208991985379529
207 0.205747907676597
208 0.203112711824848
209 0.200142758348794
210 0.195685377230811
211 0.191957861144245
212 0.187205137610127
213 0.183327697653429
214 0.180393293374978
215 0.177211421880779
216 0.174252019702766
217 0.171424775623409
218 0.16811293077254
219 0.164601727050258
220 0.162044808060785
221 0.157561869068869
222 0.15643067544088
223 0.153363488574694
224 0.150248320950831
225 0.147508962115651
226 0.14480233827488
227 0.142753896175867
228 0.140935935127799
229 0.138401982502601
230 0.135839372790814
231 0.133970913696065
232 0.130890884119403
233 0.126142974847154
234 0.124456430932415
235 0.121943249908399
236 0.12131677144569
237 0.120029988359438
238 0.119304454507585
239 0.117996622688098
240 0.116945931900425
241 0.116168168031228
242 0.115267689317171
243 0.113643697453287
244 0.112318748572674
245 0.112157384909149
246 0.111631800316983
247 0.110967251121914
248 0.109150422340092
249 0.108518349863093
250 0.107963930453115
251 0.107088273675258
252 0.107216240588775
253 0.106453959129392
254 0.105635356318128
255 0.104673714180168
256 0.104195635459804
257 0.103150397701175
258 0.103483948780288
259 0.102707507484329
260 0.101474263584659
261 0.100542102564325
262 0.0993707658302089
263 0.0984885189852953
264 0.098017584840015
265 0.0966581833564389
266 0.0961530986782603
267 0.0965326733180645
268 0.0964433780173993
269 0.0972350014716023
270 0.0967804985864246
271 0.095938393892491
272 0.096216758991696
273 0.0958554420576326
274 0.0961045333269264
275 0.096064891701357
276 0.0960623179122773
277 0.0959913742478557
278 0.0957048515879762
279 0.0955393306095447
280 0.0957054531811524
281 0.0949594754043318
282 0.0948023837253563
283 0.0946840826875162
284 0.0939656406929038
285 0.0936444736706455
286 0.0934075399576576
287 0.0930279982781529
288 0.0905678943883036
289 0.0897667814229542
290 0.0893497447886106
291 0.0890255578354276
292 0.0882932579312787
293 0.0883653312510125
294 0.0881711546965354
295 0.0886237896406626
296 0.0888703955798545
297 0.0896018770011349
298 0.0889816613555628
299 0.0883137607112494
300 0.0881011297380987
301 0.0879160149451569
302 0.0878063814492076
303 0.08768999833814
304 0.0870753568495539
305 0.0860902415370201
306 0.0864860223251133
307 0.0861012821217147
308 0.0851919502386071
309 0.0852349771184553
310 0.0869808620922392
311 0.0866892766173181
312 0.087009603689243
313 0.0880424223060827
314 0.0872270451771022
315 0.0868611852759915
316 0.0863309925745208
317 0.0853033765943107
318 0.0861292041842463
319 0.0854617229233193
320 0.0863560810999359
321 0.0866727205998793
322 0.0873567855625006
323 0.0868694158412884
324 0.0878972041027375
325 0.0875725958976931
326 0.0871320575629227
327 0.0870860213273457
328 0.0881544194245419
329 0.0878374870146302
330 0.0881013745944667
331 0.0882705505671923
332 0.0879740085047885
333 0.0879840565923372
334 0.087171152685457
335 0.0872105464388427
336 0.0888063854675852
337 0.088982395253981
338 0.0901600913721139
339 0.0907698119969357
340 0.0921717585543149
341 0.0925606275187412
342 0.0926638986648579
343 0.0923120893796711
344 0.0937425095571866
345 0.0941402860433228
346 0.0951285223087903
347 0.0945414026316306
348 0.0939156437509634
349 0.0947835924907408
350 0.0939963849252745
351 0.0938500915667522
352 0.0938086485024252
353 0.094442864417248
354 0.0941842561238294
355 0.0936687018066797
356 0.0943528646418872
357 0.0931059908619381
358 0.0932026000391624
359 0.0943921662657787
360 0.0946270427248324
361 0.0946513639236366
362 0.0948757677278775
363 0.0944470763163203
364 0.094759553395054
365 0.0951652737617388
366 0.0962963099249546
367 0.0966623976403488
368 0.0955113246686995
369 0.0953161969694503
370 0.0950216779943439
371 0.0947300574881764
372 0.0941542362273607
373 0.0947428399754587
374 0.0948379908336917
375 0.0952232986096426
376 0.0952900941229071
377 0.0960351306686502
378 0.0947607926455408
379 0.0941454883208317
380 0.093221830394505
381 0.0941506952680223
382 0.0934673309023781
383 0.0940075360801148
384 0.0938616324697732
385 0.0950237604437583
386 0.0945683762231304
387 0.0952018699132632
388 0.0952191141665961
389 0.0940612909429624
390 0.0959435951509583
391 0.095461921686149
392 0.0947068120742167
393 0.0944829998111172
394 0.094072857807853
395 0.0934296681510335
396 0.09349783843649
397 0.0937113284807598
398 0.0941818745555687
399 0.0940979958440656
400 0.0938145717228992
401 0.0929579242839197
402 0.09287138362301
403 0.0923119731655236
404 0.0929168563876979
405 0.0928505622206812
406 0.0930745304821625
407 0.0935202143859975
408 0.0928690275163616
409 0.09392537548419
410 0.0943395834059041
411 0.0945358182150864
412 0.0945423893761022
413 0.0949245710003912
414 0.0948478316681386
415 0.0955147408389571
416 0.094852719465778
417 0.0944816852028519
418 0.0934531075120174
419 0.0941364552620594
420 0.0944210811445775
421 0.0947592517124609
422 0.0946284264287041
423 0.094046870028209
424 0.0939164953808269
425 0.0947588319118102
426 0.0971621606971754
427 0.0983522318000371
428 0.0979735336208329
429 0.0973120529677614
430 0.0967889169555638
431 0.0960594934364375
432 0.0954982923538432
433 0.0955877028979915
434 0.0965009120161687
435 0.0960105506704207
436 0.0953614708908577
437 0.0947900776665847
438 0.0942584026393649
439 0.0945166179166824
440 0.0933790130629571
441 0.0925839981951157
442 0.0931644285355177
443 0.0932196065495462
444 0.0925181477011541
445 0.0928183504499703
446 0.0921404439330424
447 0.0911458965059549
448 0.091708870622847
449 0.0919204882042768
450 0.091840088871135
451 0.0914590357475493
452 0.0910332857181939
453 0.090064686050256
454 0.0899571267253593
455 0.0895548503419833
456 0.0908408497348992
457 0.0912684238413457
458 0.0914912226618059
459 0.0925522802027756
460 0.0928444084962528
461 0.0935552717370305
462 0.0935077962487231
463 0.0939178075139758
464 0.0938708884608814
465 0.0937447725636032
466 0.0938740267584325
467 0.0939858703189717
468 0.0939443835141282
469 0.0942483269374055
470 0.0933525500080349
471 0.0930953884859506
472 0.0943868495717807
473 0.0950319341787006
474 0.0954254764310573
475 0.0962929859650193
476 0.0970401017434308
477 0.0976207029187418
478 0.0986390848781721
479 0.0989162659784143
480 0.0999675780356257
481 0.100973706140046
482 0.101511564561052
483 0.101500326797729
484 0.101340403558867
485 0.101228718946095
486 0.100939132074624
487 0.102642957863736
488 0.102559881576629
489 0.102789248274963
490 0.103245898921842
491 0.103695286358205
492 0.104412953545647
493 0.104946845829837
494 0.105029626358261
495 0.10555581220202
496 0.106047177836283
497 0.106047857463715
498 0.106042168686479
499 0.106686023359456
500 0.106763535706332
501 0.106140515917652
502 0.106318380504942
503 0.104815087223623
504 0.103796780877747
505 0.103071685361611
506 0.102271013299803
507 0.101859373295166
508 0.101371168853199
509 0.101102116179031
510 0.100950306621516
511 0.100934482008751
512 0.101554944010505
513 0.100709261564404
514 0.0996997536102387
515 0.100323143811882
516 0.0989789354157797
517 0.0989797801175603
518 0.0987879653158974
519 0.0986203898958728
520 0.0988898605120111
521 0.097674711295838
522 0.0978046825961271
523 0.0973226188175948
524 0.0967515499936841
525 0.0962968852247023
526 0.0960606839977804
527 0.0950029161352778
528 0.0951727237229891
529 0.0948006879451038
530 0.0952587277509538
531 0.0956514292284948
532 0.0951805809615286
533 0.0951125033933937
534 0.0947718774954329
535 0.0938504660662646
536 0.0937247076372678
537 0.0931297802916381
538 0.0929185247928251
539 0.0925545989750981
540 0.0917675630562977
541 0.0921448560167531
542 0.0913938625153011
543 0.0923227147510756
544 0.0927886401854833
545 0.0918799458242176
546 0.0921966567722853
547 0.0927312199518081
548 0.0926851852527916
549 0.0920878126965259
550 0.0926137622932117
551 0.0920121746172127
552 0.0913325828230965
553 0.0921035718292044
554 0.0919712959784988
555 0.0920287476237475
556 0.0929467356390996
557 0.0938085025710074
558 0.094285263025462
559 0.0939111910601631
560 0.0942320653637293
561 0.093675078226383
562 0.0933058151835327
563 0.0939330282275726
564 0.0934282959670712
565 0.0925975793338796
566 0.0923835022587248
567 0.0923017280917031
568 0.0920661295574585
569 0.0915668231315074
570 0.0915972268458744
571 0.0922698242809824
572 0.0927961646479662
573 0.0919997561335241
574 0.0933913811327608
575 0.0930309124351653
576 0.0932348885932922
577 0.0925180133160035
578 0.0924259815998123
579 0.0921957741001164
580 0.0914142753959595
581 0.0908520723624684
582 0.0896931711208947
583 0.0896626399477736
584 0.0907670551781441
585 0.0915406963642181
586 0.091683473353501
587 0.0923003757335024
588 0.09128935500599
589 0.0913990228487943
590 0.0920316884559039
591 0.0928179088915818
592 0.0928152592807635
593 0.0927614503509929
594 0.0922486894688957
595 0.092963085910835
596 0.0923083006978792
597 0.0908507840815178
598 0.0910377340693371
599 0.0912210458053738
600 0.0902644410247705
};

\nextgroupplot[
height=0.18\textwidth,
width=\textwidth,
set layers=axis on top,
grid style={on layer=axis background},
tick align=outside,
tick pos=left,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, 
anchor=north west, draw=lightgray204},
legend columns=2,
legend style={/tikz/column 2/.style={column sep=5pt}},
%title={Clutter},
x grid style={darkgray176},
xmajorgrids,
xmin=-10, xmax=610,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Clutter SA},
ymajorgrids,
ymin=0, ymax=0.45,
ytick style={color=black}
]
\addplot [name path=StartNoiseManipulation, forget plot, domain=100:200, samples=1000] {-0.5};
\addplot [name path=EndNoiseManipulation, forget plot, domain=100:200, samples=1000] {1.0};
\addplot [fill=red!10, forget plot, on layer={axis background}] fill between [of=StartNoiseManipulation and EndNoiseManipulation, soft clip={domain=100:200}];
\addplot [name path=StartClutterManipulation, forget plot, domain=300:350, samples=1000] {-0.5};
\addplot [name path=EndClutterManipulation, forget plot, domain=300:350, samples=1000] {1.0};
\addplot [fill=red!10, forget plot] fill between [of=StartClutterManipulation and EndClutterManipulation, soft clip={domain=300:350}];
\addplot [name path=StartDetectionManipulation, forget plot, domain=450:500, samples=1000] {-0.5};
\addplot [name path=EndDetectionManipulation, forget plot, domain=450:500, samples=1000] {1.0};
\addplot [fill=red!10, forget plot] fill between [of=StartDetectionManipulation and EndDetectionManipulation, soft clip={domain=450:500}];
\addplot [thick, ColorUncertainty]
table {%
0 0.75
1 0.599999999999998
2 0.5
3 0.42857142857143
4 0.375
5 0.333333333333334
6 0.299999999999999
7 0.272727272727273
8 0.25
9 0.230769230769231
10 0.214285714285715
11 0.2
12 0.1875
13 0.176470588235294
14 0.166666666666667
15 0.157894736842106
16 0.149999999999999
17 0.142857142857143
18 0.136363636363637
19 0.130434782608695
20 0.125
21 0.12
22 0.115384615384616
23 0.111111111111111
24 0.107142857142857
25 0.103448275862069
26 0.1
27 0.0967741935483875
28 0.09375
29 0.0909090909090911
30 0.0955705535390196
31 0.099396614902289
32 0.100083852196291
33 0.0996566080457436
34 0.0995965143478969
35 0.0988287215059433
36 0.0991483941076768
37 0.0987076826423112
38 0.0979306677693676
39 0.0968507393307115
40 0.0958465178584627
41 0.0956054049328406
42 0.0953457359673866
43 0.0957664404306889
44 0.0950429235059631
45 0.0951799216088679
46 0.0964326089031642
47 0.0965795564614985
48 0.0963628939117698
49 0.0986098735830981
50 0.098505364209031
51 0.0977415906023127
52 0.0970583752353948
53 0.0967767171020614
54 0.0968604025709385
55 0.0969071109940077
56 0.0972810135935137
57 0.0961935724665591
58 0.0959091601011856
59 0.0949667141624673
60 0.0941169286026853
61 0.0947886856418785
62 0.0961153866267337
63 0.0972818447917743
64 0.0983362301853826
65 0.0972432921252441
66 0.0972974000484808
67 0.0969733964395942
68 0.0970048781335669
69 0.0973988973486561
70 0.0970465862688999
71 0.0964211980704059
72 0.0965069559543408
73 0.0969240079573252
74 0.0965853792050451
75 0.0958877436992801
76 0.0970061092445854
77 0.0966385801212663
78 0.0980879862665588
79 0.0983709122180201
80 0.0996675015618933
81 0.098013410305348
82 0.0979116329745213
83 0.0995861075353879
84 0.0989544987588732
85 0.0990934943222833
86 0.0981393137654622
87 0.0976201657978815
88 0.0971707417549531
89 0.0960719140788427
90 0.0961060958057598
91 0.0979036565428266
92 0.0981054010207595
93 0.0979704009130662
94 0.0968031990509174
95 0.0964921280645823
96 0.0972556938994268
97 0.0961675177360935
98 0.096635934312567
99 0.0963492806955081
100 0.0957872036698144
101 0.0959648319355736
102 0.0961162091851654
103 0.096236263588766
104 0.0966628455377356
105 0.0963469003466727
106 0.0968001024643811
107 0.0958488354988407
108 0.0960428263259411
109 0.0962043598196107
110 0.0963305315821752
111 0.0961043647116192
112 0.0955437651181749
113 0.0957496084349903
114 0.0952517761745973
115 0.0947837134667434
116 0.0953769760785829
117 0.0959378404575098
118 0.0954040040534596
119 0.0963510246050065
120 0.0968515637477528
121 0.0962546548445093
122 0.0963986494248875
123 0.0961846305592116
124 0.0956550968929371
125 0.0955271522704922
126 0.0954089909454794
127 0.0959806695439001
128 0.095814173256967
129 0.0956527607728044
130 0.095482555673862
131 0.0956843520971841
132 0.0958738753572322
133 0.0956968286652826
134 0.0952065924200401
135 0.0957951104537155
136 0.0960011987616571
137 0.0962067394559931
138 0.0963887426595497
139 0.09719099515386
140 0.0975828212187858
141 0.0965209511008264
142 0.0966291915596793
143 0.0974154056396768
144 0.0981025805319118
145 0.0986881153850447
146 0.0988543459746242
147 0.0990242944535176
148 0.0984725150547814
149 0.0979516483056445
150 0.0984902782752833
151 0.0972648445150758
152 0.0975620450601524
153 0.0977954376324954
154 0.0969902057775468
155 0.0973256905741775
156 0.0979585078598581
157 0.098496631475385
158 0.0975922984279589
159 0.0975258618026856
160 0.0971066912272089
161 0.096073545612009
162 0.0955099308388318
163 0.0970719667668747
164 0.0967105973797038
165 0.0971223420220528
166 0.0978048262950401
167 0.0980935681195123
168 0.09936039767705
169 0.0991002098190176
170 0.0992369830566552
171 0.0990042427167865
172 0.101605022754923
173 0.102134761314631
174 0.100857490435708
175 0.100052023171861
176 0.0989529681861907
177 0.0975890082199768
178 0.0974440417243859
179 0.0976066818325775
180 0.0981374276286288
181 0.09791179323115
182 0.0970354547928577
183 0.0966393333263579
184 0.0969724736335653
185 0.0969265751201566
186 0.0968785264479406
187 0.0969400339543944
188 0.0984108213718553
189 0.0982965504835346
190 0.0978577182060855
191 0.0967520014163247
192 0.0960850242439369
193 0.0958325880949402
194 0.0966656877112212
195 0.0970830571903167
196 0.0971020280340639
197 0.096405871953082
198 0.0968207688263001
199 0.0971972750473764
200 0.0971792122323607
201 0.0975341520782077
202 0.0978457305829438
203 0.0978165525716142
204 0.0984643383605767
205 0.0986873199327224
206 0.0981578127424452
207 0.0973228684897831
208 0.0982892262612698
209 0.0970981700681984
210 0.0974207398447905
211 0.0970114692139058
212 0.0966139510028796
213 0.0969864459472713
214 0.097297222023261
215 0.0979298460481322
216 0.0978249348757435
217 0.0980657032108346
218 0.098628000720138
219 0.0981344715530925
220 0.0980348748653433
221 0.0968996612249918
222 0.0969099247789436
223 0.096604227078057
224 0.0969955819937047
225 0.0973120253654054
226 0.0976101166979607
227 0.0971842662692078
228 0.096798374847267
229 0.0971592849968209
230 0.0971234604875509
231 0.0974733625006606
232 0.0978026979745112
233 0.0980993358515695
234 0.0987091466126091
235 0.0989052665798159
236 0.0986778897997707
237 0.100246102738988
238 0.0988236517257585
239 0.0996178619688689
240 0.0986021676783101
241 0.099800539492478
242 0.0987687352722857
243 0.0978243492268097
244 0.0976666166090232
245 0.0964773467804217
246 0.0961225476363078
247 0.098248799189007
248 0.0973521242622518
249 0.0979626888692022
250 0.0971340296740177
251 0.0970714433584724
252 0.0977587933762671
253 0.0969748606781188
254 0.0973308638635157
255 0.0962690761943911
256 0.0960518225962811
257 0.0954803641554267
258 0.0942797057941973
259 0.0953058158328904
260 0.0944519893488502
261 0.0943645778120674
262 0.0943565876667116
263 0.0943486980840602
264 0.0936891443600081
265 0.0951875017965218
266 0.0958030312605229
267 0.0950023201574098
268 0.0953404342177729
269 0.0966996537074019
270 0.096831305680289
271 0.096961199657422
272 0.0974112070236344
273 0.0967269797669956
274 0.097557262627485
275 0.096856701442915
276 0.0969046247313572
277 0.0965846210884291
278 0.0955928476181453
279 0.0957508046032213
280 0.0972958162619531
281 0.0962556791266928
282 0.0952992505124001
283 0.0961967374807788
284 0.0963117486364895
285 0.0957296851315021
286 0.0962622946779267
287 0.0957068660781118
288 0.0955602558220162
289 0.096134028166771
290 0.0966244231641114
291 0.0960261637704028
292 0.0958290147043753
293 0.0949515148147933
294 0.0952260624050458
295 0.0965461573806526
296 0.0969866594855683
297 0.0970256533529637
298 0.0974357137279501
299 0.0977869794677345
300 0.0963485099859158
301 0.0961408844371969
302 0.096284889565646
303 0.097094768817143
304 0.0981622745052335
305 0.099467387045755
306 0.100588297661473
307 0.100558165013542
308 0.103299488619088
309 0.106088881557432
310 0.110265363486825
311 0.112237015347175
312 0.114318646663025
313 0.116447097301991
314 0.121439070712109
315 0.119151842303963
316 0.11564123082636
317 0.113132357614227
318 0.111867160341533
319 0.109662757351589
320 0.106273431300846
321 0.103903751102758
322 0.102097827084711
323 0.099842040455981
324 0.0989103544855655
325 0.0968322826497037
326 0.0964627716868726
327 0.0955405890525189
328 0.0958424352175489
329 0.0946388861596673
330 0.0942832321640614
331 0.0946644744331405
332 0.0943203134370349
333 0.0933752224702272
334 0.0936000537580155
335 0.0934327497292731
336 0.0939596972131845
337 0.0934017343661512
338 0.0932408812286678
339 0.0937944906330044
340 0.0946316620790394
341 0.094686142000256
342 0.0943908803167647
343 0.0938054055467851
344 0.0932561634048575
345 0.0927617070251271
346 0.092669362375982
347 0.0926088031067055
348 0.0918244366881392
349 0.0918088151778845
350 0.0911191270087972
351 0.0915705773772649
352 0.0926494695296963
353 0.0936165622250762
354 0.0959126270919425
355 0.0965726397029768
356 0.0978505250030531
357 0.101101168809244
358 0.104681217718493
359 0.106786262605848
360 0.110722172536431
361 0.114488696151904
362 0.117459957499729
363 0.119645941252082
364 0.121841866247047
365 0.120878878283081
366 0.118864818739744
367 0.116292296808012
368 0.11287607342341
369 0.109435180508145
370 0.107015315334816
371 0.104783980090234
372 0.103485240780147
373 0.102387638749633
374 0.100081232115142
375 0.0995154235121235
376 0.0994756308169914
377 0.0975017574237013
378 0.096558339781581
379 0.0965770899186482
380 0.0962938979990864
381 0.096425845063052
382 0.0965781713029335
383 0.0970498399453827
384 0.0967429768609866
385 0.0961220958683842
386 0.0959178814605588
387 0.0957387746127773
388 0.0959648732116923
389 0.0961169470127243
390 0.0959172481114281
391 0.0975220870669905
392 0.097878957687808
393 0.0981675522184905
394 0.0980804759189433
395 0.0972916981909184
396 0.0979823426765284
397 0.0978972638246486
398 0.097843388155726
399 0.0970826514817691
400 0.0960447171869622
401 0.0954623033042422
402 0.0952739981383428
403 0.0950834760998661
404 0.0959938237776509
405 0.0946964438527651
406 0.0966733468534536
407 0.0971179912890195
408 0.0975299340306912
409 0.0965005029350912
410 0.0962608117955116
411 0.0960638532679799
412 0.0965967035359638
413 0.0963602087493051
414 0.097555614723614
415 0.0968481872470589
416 0.0958473232270386
417 0.0959841709781896
418 0.0957651855023063
419 0.0965950282128091
420 0.0962768225691537
421 0.0977652000602614
422 0.09703617793709
423 0.0974449956110393
424 0.0967331662940383
425 0.0968053956211748
426 0.096856502754694
427 0.0979525833571172
428 0.0971683017694687
429 0.0982666240180427
430 0.0988788741481415
431 0.0983093328688455
432 0.0991877259569236
433 0.0989111646109481
434 0.0986892271092867
435 0.097436334608277
436 0.0980713542385955
437 0.0979515089443955
438 0.0981796238367562
439 0.0969667867292247
440 0.0962276318257889
441 0.0962755144737921
442 0.0963635100564302
443 0.0970558613973039
444 0.0963445912427524
445 0.0977642345491786
446 0.0983701994775409
447 0.0982657473714187
448 0.0981469324136601
449 0.0977123850577713
450 0.0976455979503006
451 0.0976052101488084
452 0.0968738279114398
453 0.0972635899305813
454 0.0972477700648267
455 0.0965128939851762
456 0.0961962580429245
457 0.0962471643203003
458 0.0959764880411334
459 0.0957259574123089
460 0.0972505760603516
461 0.0965775630321998
462 0.0966586785205624
463 0.0963882500346652
464 0.0968487412312061
465 0.0969025290379747
466 0.0966106369237761
467 0.0973899508172205
468 0.0984247615253248
469 0.0976292229116015
470 0.0965448957405289
471 0.0966233076902245
472 0.096664038083837
473 0.0970488230353147
474 0.0977334137709249
475 0.0987247589633331
476 0.0995715113957697
477 0.0989454976630157
478 0.0976827982489424
479 0.0972561628334495
480 0.0972409844037665
481 0.0968322535537058
482 0.0968514864412452
483 0.0961980373011492
484 0.0969961448293078
485 0.0980127629831
486 0.0978877526945386
487 0.0974037456833517
488 0.0980319823464927
489 0.0975584363205965
490 0.0971772613992316
491 0.0971973557166903
492 0.0979089653280273
493 0.0981598184512038
494 0.0977033228902752
495 0.0979827928332002
496 0.0971799629029684
497 0.0975180822688769
498 0.0967167005592185
499 0.0977867874615032
500 0.0990854201506769
501 0.0992095450710648
502 0.0982704841743646
503 0.0977862676883496
504 0.0983999361655872
505 0.0978762766097331
506 0.0967066713356998
507 0.0960353985157894
508 0.0958012329482729
509 0.0952424664955516
510 0.0957901879569112
511 0.0962641720812286
512 0.0960154009551206
513 0.0964419885654508
514 0.0964810912368944
515 0.0972979634836916
516 0.0969864362113592
517 0.0973855798611433
518 0.0970661269975381
519 0.0964267709125698
520 0.0975951361062208
521 0.0982837356561378
522 0.0967742913024725
523 0.0957571281991975
524 0.095185420049792
525 0.0946835807043868
526 0.0945974315411072
527 0.0952167198768443
528 0.0947398046950411
529 0.0946879473141123
530 0.0957148268798246
531 0.0955605323317326
532 0.0947579123933583
533 0.0957352511947904
534 0.0955936560873721
535 0.0948198896420927
536 0.09554653740512
537 0.0944269709551936
538 0.0965692912597431
539 0.0956522327363244
540 0.0955256758057308
541 0.0957428638491399
542 0.0956042060214563
543 0.0968422401483849
544 0.0968926458802039
545 0.0979909382295186
546 0.0983046713587043
547 0.0968051744533334
548 0.097927582948564
549 0.0971727145092505
550 0.0961311567834499
551 0.0969520400603286
552 0.0969520946144672
553 0.0969747672565106
554 0.0966345587113
555 0.0969942740989681
556 0.096985171991198
557 0.0969496496998378
558 0.0966186626890412
559 0.0959646134893082
560 0.0971777058892383
561 0.0972046738282816
562 0.0958102586466243
563 0.0959837722499124
564 0.0958009774376048
565 0.0955727082208639
566 0.0947207235651242
567 0.0946629536901624
568 0.0956435569022505
569 0.0961789722037759
570 0.0952873032727293
571 0.0952095453536406
572 0.0958367655307238
573 0.095697441146366
574 0.0969523674305036
575 0.0973920032828661
576 0.0977880911937744
577 0.0981233303441699
578 0.0980554994379195
579 0.0979953638103966
580 0.097224315759485
581 0.097911621208584
582 0.0978083139099759
583 0.0987691929434359
584 0.098218931055636
585 0.0980679302939543
586 0.098611038794607
587 0.0980521339699999
588 0.0992488221476341
589 0.0989785962566699
590 0.0994151532496942
591 0.0991343095790943
592 0.0988626512907462
593 0.0975824406239409
594 0.0974802999637542
595 0.0980568479812077
596 0.0989507372058511
597 0.0983402575029008
598 0.0974545316188839
599 0.0966761565809447
600 0.0963071527022957
};
\addplot [thick, ColorThreshold]
table {%
0 0.196358535618354
1 0.222154323327357
2 0.226735306793875
3 0.224409754992405
4 0.219535516802476
5 0.213768097291149
6 0.207806341220393
7 0.201958475752143
8 0.196386535319023
9 0.191244026654142
10 0.186145555959012
11 0.181575545183749
12 0.1771269837357
13 0.173037010189571
14 0.169114726619474
15 0.165518534659589
16 0.162058722958855
17 0.159572587208202
18 0.155910366233109
19 0.1530102692626
20 0.150095016085633
21 0.147908775541841
22 0.145063541250601
23 0.142736762271923
24 0.140696010628403
25 0.138510887904738
26 0.136144200767533
27 0.134305316459447
28 0.13246149286754
29 0.130926052698757
30 0.133170152759673
31 0.135550854019076
32 0.136090095630698
33 0.136149933744546
34 0.136081628300806
35 0.135959341072547
36 0.136102545760993
37 0.136064632415194
38 0.135552998597522
39 0.135188213081832
40 0.134584526988508
41 0.133319339641126
42 0.133129817543629
43 0.133472325193461
44 0.132905255851429
45 0.133166781028518
46 0.133739782149219
47 0.133956182854117
48 0.133805556009619
49 0.135203438842339
50 0.135046338623517
51 0.134822689749262
52 0.134440991182565
53 0.134359933026086
54 0.134310682668764
55 0.134534479703607
56 0.134591073518824
57 0.134075237030594
58 0.13381966137668
59 0.133352636414502
60 0.132755486623008
61 0.133185448764584
62 0.133825136862443
63 0.134598108120061
64 0.135097563658748
65 0.134602510378526
66 0.134570000747449
67 0.13451892219806
68 0.134499853987742
69 0.134781079329585
70 0.134602191005732
71 0.134251770874454
72 0.134187709834422
73 0.134469563711772
74 0.134207307570055
75 0.133901150584459
76 0.134417710308422
77 0.134287338405564
78 0.135060211842527
79 0.135298744423238
80 0.13594428308633
81 0.135213738770952
82 0.135024858408054
83 0.136097523530915
84 0.135654918672828
85 0.135913707893224
86 0.135282480453188
87 0.135067261617551
88 0.134702362475025
89 0.134133511417225
90 0.134076884621914
91 0.135105788272306
92 0.135257921745658
93 0.135160496642108
94 0.13449656103236
95 0.134309864383907
96 0.134766905976418
97 0.13424061753236
98 0.134395028373775
99 0.134283710931967
100 0.13392388178177
101 0.134132346220714
102 0.134133791296813
103 0.134292420133802
104 0.134462007089546
105 0.134255260467339
106 0.134375118960458
107 0.133907093703851
108 0.133984265915392
109 0.134146294833696
110 0.134132171878258
111 0.134041337930688
112 0.13372965320258
113 0.133869918415309
114 0.133568286318618
115 0.133407393647072
116 0.133675944303886
117 0.133961738942178
118 0.133655143238694
119 0.134219171806606
120 0.134474283772408
121 0.134180958710249
122 0.134232983705999
123 0.134161435419226
124 0.133771650568942
125 0.133800083386792
126 0.133689230884419
127 0.134068514218313
128 0.133937560277225
129 0.133906087747008
130 0.133748866159774
131 0.133893145966517
132 0.133928895601739
133 0.133898893632152
134 0.133535539182927
135 0.133872831630874
136 0.133971024494903
137 0.13415107841445
138 0.134193860776868
139 0.134734226732158
140 0.134905964185434
141 0.134453612987993
142 0.134442983826515
143 0.134891637589659
144 0.135289411369284
145 0.135633337511235
146 0.135710447866854
147 0.135910351920005
148 0.135569831019897
149 0.135366901477965
150 0.135596744545537
151 0.134956146480524
152 0.135064054307235
153 0.135238588896864
154 0.13474616218898
155 0.134960247998277
156 0.135297563944329
157 0.135633142211654
158 0.135100359111586
159 0.135066489827572
160 0.134749775762102
161 0.134271811171521
162 0.133900047574076
163 0.134791370513402
164 0.134574961932499
165 0.134812862639523
166 0.135173910226236
167 0.135401917647423
168 0.136114031983728
169 0.136012086308086
170 0.136078965652652
171 0.135975283165148
172 0.137436253851575
173 0.137807064094576
174 0.137110826191172
175 0.13671542440987
176 0.136026012197186
177 0.135337637472405
178 0.135150028345242
179 0.135224039728287
180 0.135471660001363
181 0.135380490762141
182 0.134824707238336
183 0.134582742773936
184 0.134717279524526
185 0.134757502672804
186 0.134688460163969
187 0.134716876621185
188 0.135518361053415
189 0.135510640066284
190 0.135277501714117
191 0.134705154106105
192 0.134271977266553
193 0.134146226852837
194 0.134581496823294
195 0.134804609645226
196 0.134794852070669
197 0.134441197587843
198 0.134650538795798
199 0.13484242484716
200 0.134822363523779
201 0.135049158303182
202 0.135243671533106
203 0.135226222950756
204 0.135539016229798
205 0.135723830937441
206 0.13548305665282
207 0.135036500729873
208 0.135559385590067
209 0.134881995155981
210 0.135039323328304
211 0.134816939247006
212 0.134563209676488
213 0.134751143565625
214 0.13489946999491
215 0.13525486849638
216 0.135197828199036
217 0.135383242887866
218 0.135661552710729
219 0.135448294146625
220 0.135374906036115
221 0.134774257360563
222 0.134739575226156
223 0.134580607204794
224 0.134824587353244
225 0.134996808622353
226 0.135172094502095
227 0.134937381925314
228 0.134711356408877
229 0.13490588748172
230 0.134845360167738
231 0.135022225946285
232 0.135203841019845
233 0.135395001517472
234 0.135716482254467
235 0.135904629104581
236 0.135773238326267
237 0.136709033285872
238 0.135933634241878
239 0.136377147287874
240 0.135801533546934
241 0.136481451810886
242 0.13588139566217
243 0.135355290843184
244 0.135266852049851
245 0.134596638407235
246 0.134355168051301
247 0.13554688067471
248 0.135028657988426
249 0.13535013366049
250 0.134825445830481
251 0.134845538186705
252 0.135139141132305
253 0.134743652506706
254 0.13491372860816
255 0.134355801112506
256 0.134184211179584
257 0.133881993714963
258 0.133202743578145
259 0.133759308462289
260 0.133249468293347
261 0.133200593038182
262 0.133094433219142
263 0.133106158669357
264 0.132708790673768
265 0.133579241598784
266 0.133900740320324
267 0.133422010673385
268 0.133645484093067
269 0.134446768635013
270 0.134551956137579
271 0.134637066239642
272 0.134917974303502
273 0.134576015574701
274 0.13502997472824
275 0.134654248321522
276 0.134682112008592
277 0.134510800430186
278 0.13393700589128
279 0.134040320660137
280 0.134883446401292
281 0.134298133178001
282 0.133767977179782
283 0.134281450487646
284 0.134340699967057
285 0.13399375875831
286 0.134260527612118
287 0.133992248723171
288 0.133898274716997
289 0.134223326659247
290 0.134531462998093
291 0.134128048055324
292 0.134029584783607
293 0.133553931473973
294 0.133684091845635
295 0.134398415050349
296 0.13468571889593
297 0.1347314447098
298 0.134959927697086
299 0.135173267803259
300 0.134386636196866
301 0.134273643885231
302 0.134314891460046
303 0.134821157229599
304 0.135435509860255
305 0.136205502124257
306 0.13684380690627
307 0.136877079422405
308 0.138490146376819
309 0.140111219090682
310 0.142500465015336
311 0.143833954302393
312 0.145113578208265
313 0.146510709634058
314 0.14944525903435
315 0.148356640817656
316 0.146488691815698
317 0.145154996166654
318 0.144409181064502
319 0.143198348449624
320 0.141087501775547
321 0.139746401200526
322 0.138544654909627
323 0.137199787128694
324 0.136464601951963
325 0.135198733142966
326 0.134849474093886
327 0.134257014542292
328 0.134318797699926
329 0.133520327079755
330 0.133308107504355
331 0.133552219266018
332 0.13334642614738
333 0.132840980776826
334 0.132921325714845
335 0.132787115351887
336 0.132997201516199
337 0.132621593112903
338 0.13245728963564
339 0.132675013912993
340 0.133043254905654
341 0.133070448750585
342 0.132953821487944
343 0.132595757587251
344 0.132303557325915
345 0.132013027112565
346 0.131953018589715
347 0.13194174824578
348 0.131500168243383
349 0.131482496597345
350 0.13106937795506
351 0.131306427373331
352 0.131897892951451
353 0.132480885971403
354 0.13378994380656
355 0.134212163687488
356 0.134994520258054
357 0.136909372902422
358 0.139069898202261
359 0.140423036579547
360 0.142826156333623
361 0.145133390909056
362 0.147014632267278
363 0.148443806017545
364 0.149900752248165
365 0.149544384163246
366 0.148486556499822
367 0.147074877547632
368 0.145144886873287
369 0.143156018143849
370 0.141715254803596
371 0.14038204814792
372 0.139472526650098
373 0.138692671392087
374 0.137213634002102
375 0.136833663409806
376 0.136637184542407
377 0.13543539934426
378 0.134759028262613
379 0.134741128832133
380 0.134534470412536
381 0.134688942835163
382 0.134779563036189
383 0.135102730037157
384 0.134864810590398
385 0.134499437930459
386 0.134304014044184
387 0.134104072811974
388 0.134161141044721
389 0.134202642963639
390 0.133988325973865
391 0.134861798622947
392 0.135068218848297
393 0.135299337620089
394 0.135271963003898
395 0.134844064446125
396 0.135246373846923
397 0.135226018375559
398 0.135175396080976
399 0.134765057880223
400 0.134217597122093
401 0.133883706857774
402 0.133733342884243
403 0.133616179754627
404 0.134114420305716
405 0.133407925061988
406 0.134458776759518
407 0.134731302855735
408 0.134964683718786
409 0.134402550208685
410 0.134297653394345
411 0.134172496376573
412 0.134485066092724
413 0.134367908881538
414 0.135044709214051
415 0.134673718294461
416 0.134128083007421
417 0.134197621634033
418 0.134027467158339
419 0.134492657345689
420 0.134322076746758
421 0.135115396188045
422 0.134691157635744
423 0.134933029806523
424 0.134531237715148
425 0.1346096163395
426 0.134637685825108
427 0.135292509244287
428 0.134853738747867
429 0.135495335206505
430 0.135875280381655
431 0.135623820292791
432 0.136099730899116
433 0.135956564718506
434 0.135787043660387
435 0.135119865473174
436 0.13545138003258
437 0.135409632809473
438 0.135504449007445
439 0.134826824380115
440 0.134401793898579
441 0.134418390561657
442 0.134451406135521
443 0.13483503779692
444 0.134416478315481
445 0.135185077506756
446 0.135541540260278
447 0.135485041526952
448 0.135430251303755
449 0.135192392074429
450 0.135194450718894
451 0.135162770587779
452 0.134714834148717
453 0.134947893893438
454 0.134939550083113
455 0.13455826661657
456 0.134362647257039
457 0.134388512962915
458 0.134165215396888
459 0.13403248163509
460 0.134868860901751
461 0.134479281671656
462 0.134498114849149
463 0.134386898273118
464 0.134580887195087
465 0.134675324625712
466 0.134494869349017
467 0.134988924812536
468 0.135564048511846
469 0.135119329325135
470 0.134512509947052
471 0.134559033817075
472 0.134565091657341
473 0.134779486808767
474 0.135142293951785
475 0.135733048787573
476 0.136261344098373
477 0.135907313323177
478 0.135208373918079
479 0.13499746983351
480 0.134958669825349
481 0.134732337223865
482 0.134693496392424
483 0.1343211932323
484 0.134773388404007
485 0.135390380754417
486 0.135305236954272
487 0.135040553503286
488 0.135393813626758
489 0.135124156108492
490 0.134894482278422
491 0.134913491285715
492 0.135316227886437
493 0.135472864022403
494 0.135207523012175
495 0.135384714794731
496 0.134957586468807
497 0.13514073227142
498 0.134692296702926
499 0.135274321257374
500 0.1359849884369
501 0.136101634845928
502 0.135549870701351
503 0.135279645425102
504 0.135658341084636
505 0.135370929243823
506 0.134700785506065
507 0.134293715361791
508 0.134131299944298
509 0.133827466182106
510 0.134093468696392
511 0.134357790052103
512 0.134196452466556
513 0.134458171676714
514 0.134419880506375
515 0.134878652145825
516 0.134737620209343
517 0.134988063236135
518 0.134805200173605
519 0.134411817052143
520 0.135084010039426
521 0.13549690009271
522 0.134651385343124
523 0.134094005696431
524 0.133778163188752
525 0.133460155531464
526 0.133321734817623
527 0.133653081361005
528 0.133370527240018
529 0.133345445327875
530 0.133814386404281
531 0.133766383388536
532 0.133319319720574
533 0.133902201542226
534 0.133833185098745
535 0.133390481950153
536 0.13379472277021
537 0.133198316901333
538 0.134426606446236
539 0.133932170020516
540 0.133819897071128
541 0.133927922791145
542 0.133828060383505
543 0.134568257139222
544 0.134603573340447
545 0.1352570331445
546 0.135433013984811
547 0.134626326685852
548 0.135272485345856
549 0.134870875103694
550 0.134305285974111
551 0.13476923058352
552 0.134765682588974
553 0.134747702253616
554 0.134583503946326
555 0.134784416060336
556 0.134768627755403
557 0.134753383884477
558 0.134554196056912
559 0.134173754507316
560 0.134822831405917
561 0.134848165870552
562 0.134072198190999
563 0.134169962755456
564 0.134071052344932
565 0.13394673498826
566 0.133452817634432
567 0.133402706532308
568 0.133932236461153
569 0.134244528970733
570 0.133732714144273
571 0.13365825812018
572 0.13399021062757
573 0.133945047460956
574 0.134676307231615
575 0.134925632067963
576 0.135198517158063
577 0.135425412375054
578 0.135396842477621
579 0.13538756932407
580 0.134952177498956
581 0.135358391495511
582 0.135286520734926
583 0.135824675792642
584 0.135485544583738
585 0.135467911311124
586 0.135754746180511
587 0.135432961541055
588 0.13612702692223
589 0.13596405660337
590 0.13622154442574
591 0.136080706498047
592 0.135933488633709
593 0.135234261180139
594 0.135160968710688
595 0.135482908361208
596 0.135984631134619
597 0.135646693289045
598 0.135142202203747
599 0.134695666242919
600 0.134440253247209
};
\addplot [thick, ColorSAMeasureSensor02]
table {%
0 0.0376374100342269
1 0.0634562287006642
2 0.0802803456644725
3 0.0865743861071038
4 0.0893103159043832
5 0.096815341864675
6 0.0989877733618942
7 0.0964525581000071
8 0.0948595055936746
9 0.0986059187383142
10 0.0991196642813403
11 0.0968749742523986
12 0.0952560510296862
13 0.0923041978261597
14 0.0913636064755624
15 0.089966522445893
16 0.089151876288396
17 0.0879063354152819
18 0.0877692965178531
19 0.0867632394326082
20 0.0862511208947512
21 0.0864773011676306
22 0.0847529148144389
23 0.083602983653325
24 0.0822844019874169
25 0.0818862229177132
26 0.079736467673134
27 0.0777744218968574
28 0.0768825793240761
29 0.0773326473454436
30 0.0808660091958934
31 0.0823074584032308
32 0.0822475609849378
33 0.08123069367879
34 0.0823426384692524
35 0.0841340213172777
36 0.0843082112597143
37 0.0851823344572183
38 0.0852452148594558
39 0.0832169194799467
40 0.0822589290190633
41 0.0816267000837373
42 0.0810075580101319
43 0.0808701219466349
44 0.0814022537668043
45 0.0825783274517449
46 0.0867084435393109
47 0.0855263952553106
48 0.0869313290862587
49 0.0883290583126066
50 0.0889380959594822
51 0.0874193590610449
52 0.086551563712187
53 0.0864241615299155
54 0.084075525253871
55 0.0847264217327189
56 0.0832639261906661
57 0.0821660262475403
58 0.0807921805670255
59 0.0810391835207034
60 0.080633615165649
61 0.0824720797510934
62 0.0821140400604354
63 0.0807983230553122
64 0.0805045359822329
65 0.0802168819414043
66 0.0809395642620829
67 0.0815397231767316
68 0.083964782230312
69 0.0834922638170737
70 0.0842924460238663
71 0.0853370196282505
72 0.0863230057793192
73 0.0864153323754241
74 0.0861103858135922
75 0.0866183553834885
76 0.08800576233148
77 0.0892872360893062
78 0.089972805472062
79 0.0890626568458834
80 0.0897927787514364
81 0.0883229175943514
82 0.0903988016188756
83 0.0901939371621528
84 0.0876666623020563
85 0.0866098349973643
86 0.0882558026966801
87 0.0885250004363969
88 0.0885431805061187
89 0.0890247130364319
90 0.0890460733631672
91 0.0899437108975365
92 0.0892709456995522
93 0.0894682723244524
94 0.0914416886979763
95 0.089356557716018
96 0.0910611568668073
97 0.0928176202753698
98 0.0927109393713278
99 0.0923943890956532
100 0.0905322471614759
101 0.092803268337679
102 0.0925936329759171
103 0.0924797844834065
104 0.0935666733041424
105 0.092404313928174
106 0.0933825497502778
107 0.0928361686829799
108 0.0930605581127321
109 0.0921808276851201
110 0.0931967905796688
111 0.0939126210354666
112 0.0959205219526133
113 0.0954690748501486
114 0.0945256956459152
115 0.0926115896374164
116 0.091703766616516
117 0.0891485936468954
118 0.0894344641947272
119 0.0896846952505718
120 0.0911236204640715
121 0.0928711432912192
122 0.0917079534721823
123 0.0927920958284808
124 0.0947328277248664
125 0.0931141411420052
126 0.0928147246317015
127 0.0909413368783402
128 0.0898475353591605
129 0.0893730853003284
130 0.0880347840246859
131 0.0888212224169711
132 0.0896069702472668
133 0.0874126441608129
134 0.0872768179192017
135 0.0878393717538265
136 0.0860863786242499
137 0.0852938391784333
138 0.0847443623335822
139 0.0837285414503795
140 0.0813635662013975
141 0.0805052704752358
142 0.0799168386039487
143 0.0808137520808783
144 0.0807978945622676
145 0.0821785237978724
146 0.0812031727653507
147 0.0809497218108667
148 0.0789165398252311
149 0.0787203589636254
150 0.0796750557604995
151 0.0823652348220248
152 0.0825817731333386
153 0.0831431795976515
154 0.0844175232441216
155 0.0873858246737884
156 0.0865076400386046
157 0.0880538339809984
158 0.0851878768088771
159 0.0865322045791561
160 0.0873483347491695
161 0.0855826282896968
162 0.0857849539938948
163 0.0848624144506292
164 0.0843625897901119
165 0.0845764792354508
166 0.0841817458713985
167 0.0863739934262826
168 0.0865301703836742
169 0.0864635316806548
170 0.0865148775267912
171 0.0855816890569499
172 0.0853531628755424
173 0.0847416968988143
174 0.0842302321416316
175 0.0848493889518978
176 0.0844894683332047
177 0.0876456641043362
178 0.0865863318521471
179 0.0849056941083349
180 0.0854981747640049
181 0.0860345271449893
182 0.0851565404023274
183 0.0865875292769677
184 0.0871666050570209
185 0.0858641269316097
186 0.0860701111401389
187 0.086346428287824
188 0.0852828401649532
189 0.0869758607648708
190 0.0865695949427214
191 0.0873138850652256
192 0.0902360047510204
193 0.0893263200835995
194 0.0896600977884052
195 0.0895237500478733
196 0.0909382693775272
197 0.0923344483314284
198 0.0899648930702555
199 0.0902317928446325
200 0.0927704560735313
201 0.0914482464540458
202 0.0923982878143017
203 0.092377081986821
204 0.0922725733047841
205 0.0916930281842772
206 0.0914504159644405
207 0.0924890142246714
208 0.0936353485545194
209 0.0918300900549723
210 0.0925331173285753
211 0.0942297506671365
212 0.0965055919136504
213 0.0941304835309836
214 0.0937481070020292
215 0.0929380767864161
216 0.0946703136402537
217 0.0945957633347746
218 0.0934331460866565
219 0.0931685318018833
220 0.092233595482847
221 0.091244605438994
222 0.0914396473296664
223 0.0915692912111459
224 0.0905728820087447
225 0.0895493436901217
226 0.0896065271211896
227 0.0900819754560476
228 0.0922322129947875
229 0.0930715021647452
230 0.0923486932269245
231 0.0900148452194875
232 0.0901855833033356
233 0.0884107499635128
234 0.0882430031579567
235 0.0881913414503426
236 0.0876044452507314
237 0.0876208716144003
238 0.0884417054795387
239 0.0886342873524632
240 0.0881540363590945
241 0.0865225009144099
242 0.0866104236470431
243 0.0879475973006661
244 0.0867625436079094
245 0.0884388697793523
246 0.0877753035252097
247 0.0915988207645964
248 0.0902096557801133
249 0.0901270831939374
250 0.0895469176888687
251 0.0905263448337822
252 0.0884741604162411
253 0.0899323586112628
254 0.0897161816884964
255 0.0896033229445469
256 0.0892567416258896
257 0.0906948081283453
258 0.091046811642692
259 0.0908047084236005
260 0.0940286094134792
261 0.0923328863619287
262 0.0909414281186432
263 0.0900869672313709
264 0.088966490245561
265 0.0870929445825415
266 0.0852862401283775
267 0.0871928968310447
268 0.0865225590623467
269 0.0841722783950973
270 0.0857656093779552
271 0.0872687553171758
272 0.087411558303475
273 0.0875032389017516
274 0.0858805858836424
275 0.0844410729016066
276 0.0833968534437567
277 0.0834101272398237
278 0.0812425831362138
279 0.0814130717100521
280 0.0819831256834988
281 0.0821312737377637
282 0.0834915835160415
283 0.0839621707474464
284 0.082342184543807
285 0.0826415189485812
286 0.0798803514401731
287 0.0811082153503113
288 0.0818716387069942
289 0.0823841702591098
290 0.0818448383033229
291 0.081967799815154
292 0.0796359364143303
293 0.0782274209888228
294 0.077741940784387
295 0.0767408983475153
296 0.079890128401784
297 0.0805296157378831
298 0.0795765827231307
299 0.0816090356444599
300 0.0830989889351503
301 0.0843320666264625
302 0.0828709731888874
303 0.0833759856311432
304 0.0838682076982708
305 0.0848770763708945
306 0.0855286008031158
307 0.0842270863107458
308 0.0874052656740891
309 0.0862028317592321
310 0.08615132599092
311 0.087040103452349
312 0.0860820176150872
313 0.0843174136863487
314 0.0839445279403292
315 0.0835736450055351
316 0.0822001974536969
317 0.0818303645386469
318 0.0810052709425852
319 0.0804272079405572
320 0.0812888744930726
321 0.0816251718559064
322 0.0820940348884347
323 0.0821769820620172
324 0.0809710078571134
325 0.0811015862009017
326 0.0807298801274854
327 0.0843618268338543
328 0.0849283950015048
329 0.0854453386192189
330 0.0848564024014616
331 0.084312264944993
332 0.0869596053081998
333 0.0867296166483067
334 0.0870640485613872
335 0.0863661877313708
336 0.0885987775676356
337 0.0892838768160527
338 0.0880822901374174
339 0.0883448330165184
340 0.0878428591873331
341 0.0883385928511266
342 0.0884164374821331
343 0.0897153883279719
344 0.0880509887556811
345 0.0852614261785743
346 0.0842582430419598
347 0.0851507502271144
348 0.0839035286966717
349 0.0852042045935403
350 0.086006481882051
351 0.0850196665797619
352 0.087033825545293
353 0.087633366537108
354 0.0869829203331439
355 0.0865004734498572
356 0.0838169581602222
357 0.0843576482640474
358 0.0843771070719704
359 0.0846714581644996
360 0.0856675459278669
361 0.0855268939099703
362 0.0839468898574367
363 0.0838398679975512
364 0.0848009765497338
365 0.0849280193840323
366 0.0868019585833552
367 0.0866904111120404
368 0.0877754043463319
369 0.0871533086335303
370 0.0877317525169639
371 0.087700674334846
372 0.0857844981818256
373 0.0861576753931966
374 0.0865050287215618
375 0.0857412463711986
376 0.0881238673412651
377 0.0874463166806421
378 0.0873466074964429
379 0.0884750441968703
380 0.0881584025068243
381 0.088219013646184
382 0.0872788992088189
383 0.0856654177170613
384 0.0865095425450683
385 0.0860709394435244
386 0.0864722996151973
387 0.0870128261539937
388 0.0861730453230742
389 0.0845293241607911
390 0.0840252808589474
391 0.0852430943145568
392 0.0857472402432986
393 0.0855707994887558
394 0.0854294405323312
395 0.0867308151734247
396 0.0880546888471383
397 0.0871636837556827
398 0.0867877057352768
399 0.0894184379230055
400 0.089862604406272
401 0.0905461399744944
402 0.0904636330665842
403 0.0911989755228515
404 0.0896970349785729
405 0.0911579738935062
406 0.090457692388874
407 0.0918448199459581
408 0.0903252625330375
409 0.089563477773598
410 0.091123613021617
411 0.0901028944890721
412 0.090834397636876
413 0.092804549644782
414 0.0913609556786754
415 0.0930608945382115
416 0.0918797544987367
417 0.0885710824941223
418 0.0888562500688295
419 0.0892702324473047
420 0.0898259695292845
421 0.0909583603765181
422 0.0890566076141027
423 0.0881521273885731
424 0.0879024008023783
425 0.0855298974738162
426 0.0873077358063784
427 0.0864152194575458
428 0.0866486239139464
429 0.0872034285901437
430 0.0870514381614342
431 0.088164102252006
432 0.0877150748413176
433 0.0871559977931474
434 0.0855183067587084
435 0.0856147918341437
436 0.085544505797952
437 0.0851492597483169
438 0.0834699206254328
439 0.0829770714404882
440 0.0820057101271295
441 0.0831405451126408
442 0.0823427882746964
443 0.0819239642942592
444 0.0805503422634162
445 0.0802561605749947
446 0.0799306177796341
447 0.0797748037750504
448 0.0804552171582392
449 0.0797922134618122
450 0.0798271274438387
451 0.0796070281994094
452 0.0807324747954465
453 0.082267570928
454 0.0833008184199342
455 0.0837295398053822
456 0.0851928772090417
457 0.084873872117582
458 0.0853857069313838
459 0.0845479326762076
460 0.0847632512281121
461 0.084890988776688
462 0.0863419465788153
463 0.0871079951446767
464 0.0876433245704351
465 0.0864623959756631
466 0.0867177594344426
467 0.0895265156144316
468 0.0887829505993064
469 0.0871296731338147
470 0.0862593818039186
471 0.0873895721171163
472 0.0866578142977532
473 0.0863586557598997
474 0.0863589096770515
475 0.0849367486426439
476 0.0839654470389474
477 0.0853951173797023
478 0.0860721446390821
479 0.0862231785246484
480 0.0874295417953581
481 0.0886954224149122
482 0.0892754320986277
483 0.0892450686914615
484 0.0881123723721577
485 0.087944993987429
486 0.0866363711396159
487 0.086641991843108
488 0.0884888046252395
489 0.0876495365142764
490 0.0870362491778611
491 0.0880535423680315
492 0.0860632457282606
493 0.0855478074572094
494 0.0853499707096328
495 0.084034545714957
496 0.084368399932222
497 0.0856968088235046
498 0.0858235049562146
499 0.0857626030564808
500 0.0854520653608031
501 0.0865636882537903
502 0.0858986785704422
503 0.0877743096588465
504 0.0879821464336742
505 0.0885181523653003
506 0.0905638930870903
507 0.0890863806334554
508 0.0898581042689826
509 0.0907691787550447
510 0.0889991903065616
511 0.0873882429755107
512 0.0867646400809667
513 0.0880023683760049
514 0.0879267980931227
515 0.087856212360407
516 0.0884461376346491
517 0.0895344845480215
518 0.0894602519326711
519 0.089704928067417
520 0.0927006367387763
521 0.0925759881416397
522 0.0923846664602499
523 0.0926956636433926
524 0.0927910765501112
525 0.0928081003559353
526 0.0936259824754158
527 0.0923796285609964
528 0.089800448713545
529 0.0894713641760697
530 0.0898888483194277
531 0.0908162380137413
532 0.0912410344409088
533 0.0899194843554427
534 0.0897999826384669
535 0.0880174841995033
536 0.0865272155752927
537 0.0862250124411756
538 0.0874396192407016
539 0.0883170088398588
540 0.089784231166572
541 0.090520083658796
542 0.0884469016068413
543 0.0871858256163083
544 0.0865370654554272
545 0.0854903220233772
546 0.0861580069645489
547 0.0863281427730125
548 0.0847308458791065
549 0.0857397580863708
550 0.0862190321362534
551 0.0857001460283177
552 0.0859844024569852
553 0.0850868409052883
554 0.0869744707924758
555 0.0856467145256967
556 0.084747520782581
557 0.0872936893376143
558 0.0877238153097329
559 0.0864887556474247
560 0.0866109440033895
561 0.0864345726986069
562 0.0858359784962956
563 0.0861767385281098
564 0.086626667873119
565 0.0868678386576834
566 0.0861137007039814
567 0.0870329247254292
568 0.0868617392606352
569 0.0883258928792544
570 0.0875371430404883
571 0.0878429834458305
572 0.087097252842859
573 0.0876871236389292
574 0.0886120554201202
575 0.0881456188705921
576 0.0894284238833088
577 0.0910591519744992
578 0.0917774460776573
579 0.0919959995659131
580 0.0925359904402076
581 0.091895510792831
582 0.0923697538572454
583 0.0964088913217943
584 0.0948211169888957
585 0.0930903924109594
586 0.091763193977798
587 0.0908834237569959
588 0.0897083668798024
589 0.0882675543826839
590 0.0867461339220352
591 0.0846040274068266
592 0.0829822096545825
593 0.0844399295225841
594 0.0851171938484589
595 0.0842059604260832
596 0.0831742748040739
597 0.0842143920817827
598 0.0859505984149608
599 0.0856220762243652
600 0.0872238911860988
};
\addplot [thick, ColorSAMeasureSensor01]
table {%
0 0.038923606793499
1 0.0645417493673792
2 0.0828962317663516
3 0.085948359564417
4 0.0943815902929328
5 0.0989186250332876
6 0.0987572220710205
7 0.100411651261874
8 0.0996700855521442
9 0.101983524951426
10 0.100040563773461
11 0.101029665428362
12 0.102487198183334
13 0.101864083195971
14 0.10129281299539
15 0.099474906580128
16 0.0970336769295937
17 0.0967971446055278
18 0.0961450145406835
19 0.0953893559275273
20 0.0933375567417212
21 0.091276530916595
22 0.0887000606640479
23 0.0883439053613456
24 0.0870201654038209
25 0.0858195202670397
26 0.0854424344778793
27 0.0839392928986254
28 0.0824253616063255
29 0.0812879912923121
30 0.085193093056661
31 0.0865953916685709
32 0.0859952024989095
33 0.0859002074643469
34 0.0857869492100804
35 0.0844697141225885
36 0.0847318239288949
37 0.0836575818273183
38 0.0823326167279336
39 0.0815120841487817
40 0.0811383924405355
41 0.0819453906995046
42 0.0808983541274165
43 0.082379467344982
44 0.0808932226308846
45 0.0801644958628407
46 0.079909931126954
47 0.0814634088781646
48 0.080388353798579
49 0.0819121866282943
50 0.0825975068665268
51 0.0816751467505398
52 0.0825485345531895
53 0.0833873336125894
54 0.0866002972881832
55 0.088270278038409
56 0.0878303780165341
57 0.0860813025012487
58 0.0849338186616957
59 0.0834321586433619
60 0.0837187969794473
61 0.0840321779730956
62 0.0869068385171734
63 0.0891892870560198
64 0.0897564587601045
65 0.0876614652176766
66 0.0878277622348112
67 0.0869364410483072
68 0.0858355448018809
69 0.08615120887154
70 0.0838094417539643
71 0.0833546104585197
72 0.0826895016682101
73 0.0811406055101662
74 0.0823408488293135
75 0.0835701604820799
76 0.0858173522532244
77 0.08564297178454
78 0.0878002828882365
79 0.088327459393737
80 0.0909083905396551
81 0.0909181339429365
82 0.0916510836636471
83 0.094617858894947
84 0.0943855440906643
85 0.0958925059074824
86 0.094881240541566
87 0.0917215049186318
88 0.091628498100418
89 0.0901393017352048
90 0.0923518609027956
91 0.0929242747831001
92 0.0942515706298951
93 0.0939524601928505
94 0.0935990265919148
95 0.0920426601811405
96 0.0950774165400113
97 0.0936086034865015
98 0.0929694126527332
99 0.091458353422553
100 0.0898258751164598
101 0.0899495963050233
102 0.0897775509902149
103 0.0873576551180854
104 0.0861135054094655
105 0.0864273516438857
106 0.0861184825891462
107 0.0841202122231975
108 0.0820446768922176
109 0.0795227129762794
110 0.0805634614495899
111 0.0808919843449746
112 0.0800259739703864
113 0.0807616179180618
114 0.0810351075887848
115 0.0813708006002304
116 0.0809817786755386
117 0.0802476788994113
118 0.0794310780173806
119 0.0807436947669028
120 0.0844444755019427
121 0.0840244812960359
122 0.0847216397113976
123 0.0844409616801428
124 0.0844936866396009
125 0.084193877926241
126 0.0858007757384039
127 0.0852648874864149
128 0.0859823934077831
129 0.0861959949461496
130 0.0862471301609396
131 0.0859989242045634
132 0.0877394215887986
133 0.0867271309326425
134 0.084701077032109
135 0.083775697774888
136 0.0818764809825572
137 0.0830981791359756
138 0.0825251058915129
139 0.0844209996026223
140 0.083991634108035
141 0.0833430672853272
142 0.0844708451529968
143 0.0856053118111162
144 0.0866172084047892
145 0.0870649919079559
146 0.0882370870631208
147 0.0896467015795402
148 0.0901143637069522
149 0.0912020308291234
150 0.0936264387317935
151 0.0944866121891129
152 0.0946669634850824
153 0.0953956611289471
154 0.0946850286732914
155 0.0947422207452404
156 0.0963898333711213
157 0.0989152989843896
158 0.0976585599411422
159 0.0971142311763941
160 0.095056653803674
161 0.0942904995613282
162 0.0934416487500254
163 0.0934094234845855
164 0.0914304717587425
165 0.0916255807164308
166 0.0921303696285162
167 0.0916892570918399
168 0.090457162909657
169 0.089385563199768
170 0.0889330443820381
171 0.0881418308583901
172 0.0917487282672785
173 0.0925055461999314
174 0.0925738337996153
175 0.0917536363859193
176 0.0898566018701547
177 0.0884037235448045
178 0.0874088631692576
179 0.0869991574930095
180 0.0890342124371101
181 0.0884984354834126
182 0.0880458223147952
183 0.0880189179906458
184 0.0893621962175805
185 0.0910490462577532
186 0.0929660687944544
187 0.0938448036443354
188 0.0968665243441415
189 0.0966449889851887
190 0.0969202043131472
191 0.0940569063330975
192 0.0931985194778916
193 0.0924818301315028
194 0.0949627823566819
195 0.095644532978359
196 0.0949862476034321
197 0.0944383123695246
198 0.0943940931947203
199 0.0927469771073084
200 0.0946339802907364
201 0.0951076755498828
202 0.0967861137226685
203 0.095059124123815
204 0.0951213452905734
205 0.0924170464887965
206 0.0924394882085001
207 0.0913746854392251
208 0.0900718540487074
209 0.0886019433459482
210 0.0900612334901768
211 0.0891219494715949
212 0.0876875834010594
213 0.0883581278958964
214 0.0900658548277495
215 0.0899727710773215
216 0.0885277925314502
217 0.0880482231007275
218 0.0899276546886537
219 0.089906033998958
220 0.0864282291919628
221 0.0853560047858267
222 0.0858709255891018
223 0.0876942910397549
224 0.0887143297461359
225 0.0899820301269275
226 0.0886028540487453
227 0.0878943886508985
228 0.0888420855272881
229 0.0886675327688816
230 0.0865496562161379
231 0.0883406632900664
232 0.0884059799425913
233 0.0878721426352524
234 0.0888992137851441
235 0.0875544222843473
236 0.0879488177993883
237 0.0905621270892211
238 0.0880868471042856
239 0.0886909661662338
240 0.087203717089398
241 0.0888674491629741
242 0.0877332214265617
243 0.0858293632564928
244 0.0847006702218296
245 0.0812797013249791
246 0.0815472776737224
247 0.0828689496802899
248 0.0818558200804082
249 0.0842885989742797
250 0.0825180614438824
251 0.0816121883843027
252 0.0834913333366084
253 0.0836850284163575
254 0.0837512939002939
255 0.084050268015235
256 0.0835799071616095
257 0.0824292815788061
258 0.0806304265826838
259 0.0820148050372549
260 0.0813295294624742
261 0.0821109204652969
262 0.0816865933948015
263 0.0823514521441429
264 0.0822895777573986
265 0.0823567509467132
266 0.0837269436140058
267 0.0841128642757812
268 0.0862974438850523
269 0.0885959108845463
270 0.0892777465315604
271 0.0906819239083452
272 0.0913085718589824
273 0.0930773296072857
274 0.0955504898172481
275 0.0932482396690515
276 0.0930228661546579
277 0.0949006771703249
278 0.0949477299123228
279 0.0957214272631134
280 0.0945618317965866
281 0.0947339173311
282 0.0926017663138377
283 0.0928239047003661
284 0.0913550487046802
285 0.0892030986934952
286 0.0895575920330479
287 0.0882736861648807
288 0.0879308836504673
289 0.0888364020981069
290 0.0867524619769672
291 0.0868924665689808
292 0.0877024504578768
293 0.0886457850630534
294 0.0898386106168156
295 0.091636166054032
296 0.0930761877105775
297 0.0929410213762044
298 0.0934289530453941
299 0.0942134998888705
300 0.0964117438476822
301 0.10043190408809
302 0.106632385368939
303 0.113403892224389
304 0.121515665319444
305 0.131367771450664
306 0.141493763791628
307 0.151558654904996
308 0.165408740707526
309 0.181727951080898
310 0.19915627837581
311 0.216057386636674
312 0.232959831197914
313 0.246590488239671
314 0.266009064611227
315 0.273706309162038
316 0.280327693216951
317 0.28849849754699
318 0.297035355346418
319 0.305519365035947
320 0.310474048108237
321 0.317728289947765
322 0.324318384645291
323 0.329380452856875
324 0.334843042583534
325 0.338437094759777
326 0.34208062551665
327 0.344770938151765
328 0.347735203550471
329 0.351037283207313
330 0.352907165378372
331 0.356975114839211
332 0.359656291270492
333 0.362900497199461
334 0.36575182009863
335 0.36722020923008
336 0.369990514532741
337 0.372950129274071
338 0.374154952771935
339 0.373397889260561
340 0.371179479825559
341 0.371055380071503
342 0.372259052075175
343 0.372509984888947
344 0.372750115692015
345 0.373686279892666
346 0.375978814691683
347 0.378020108020853
348 0.377582750094208
349 0.375571865930488
350 0.364862572953204
351 0.351925748289446
352 0.336167969828994
353 0.319993219124307
354 0.302917657291871
355 0.28743195551639
356 0.273525683054941
357 0.25443946112936
358 0.234652855265188
359 0.215975927193026
360 0.192687017978445
361 0.170983343092283
362 0.153034477469989
363 0.1355642476624
364 0.121209653910687
365 0.113366792169041
366 0.107622198352846
367 0.104717850186793
368 0.101948471030565
369 0.100475176659754
370 0.0968762950346989
371 0.0932078771674478
372 0.0938575122536217
373 0.0938317814833329
374 0.0912432984637839
375 0.0889676314017687
376 0.0901545844102458
377 0.0895941053748242
378 0.0876829725146362
379 0.0876855276526919
380 0.0861091862933744
381 0.0866247771764518
382 0.0868804099477809
383 0.0871251243048288
384 0.0863070796116911
385 0.0858085642121452
386 0.0854650280057379
387 0.0859497699967774
388 0.0870189697701959
389 0.0858802322852726
390 0.0871764028723267
391 0.0881896276715745
392 0.0891084569399788
393 0.0880144989043025
394 0.0878873471055119
395 0.0874598092042011
396 0.0896273430960434
397 0.088731517944649
398 0.088802927287369
399 0.0888231792790543
400 0.0875882459572731
401 0.0881764324012891
402 0.0890064220261687
403 0.089755669378683
404 0.0903979409058743
405 0.0886682335663089
406 0.089479470786677
407 0.0895646034581302
408 0.091230238869896
409 0.0910868909892368
410 0.090559602357854
411 0.0913324448288294
412 0.0921432020410661
413 0.0913479358862629
414 0.0900529052987515
415 0.0891989040257756
416 0.0890804678041526
417 0.0875702052936516
418 0.0888564576128328
419 0.0867818483636035
420 0.0865915015773036
421 0.0892468177289985
422 0.087479909817174
423 0.0870366519463735
424 0.0873926084027688
425 0.0883460525818505
426 0.087286987669435
427 0.0880269531733142
428 0.0868616832283738
429 0.0881120733335406
430 0.0904939329966878
431 0.0887354217799756
432 0.0898194015590341
433 0.0884665604947819
434 0.0873427480584655
435 0.0877547498202016
436 0.0870781504874141
437 0.0890858138119322
438 0.0883330150407861
439 0.087608159830463
440 0.0867198703736268
441 0.0865627876098707
442 0.0862550902907434
443 0.0856590996572495
444 0.0854873075841732
445 0.0853422853581744
446 0.0883460438249877
447 0.0885390886095574
448 0.0890094714221313
449 0.0910758792683228
450 0.0911389683500029
451 0.0928924210441969
452 0.0947280938145509
453 0.095103698654634
454 0.0957225965456786
455 0.096212469842858
456 0.0956291760210821
457 0.0958773247079985
458 0.0953934090745394
459 0.0957177455753352
460 0.0988949038390907
461 0.0971420280748741
462 0.0967318290061546
463 0.096721057175706
464 0.0978901111724938
465 0.0990695746911703
466 0.100422565707021
467 0.101095753652736
468 0.100760901252991
469 0.102486980527195
470 0.102041791757136
471 0.101435483812488
472 0.103276570320025
473 0.104740454291591
474 0.10607375869889
475 0.108461525070633
476 0.107912468667919
477 0.106418386720823
478 0.106615344895
479 0.106086036661149
480 0.107315102276218
481 0.105332988016201
482 0.106835457335067
483 0.103916332545741
484 0.103040035725276
485 0.103439589536693
486 0.103821926012297
487 0.102191621997769
488 0.104075981658254
489 0.102963985979312
490 0.100913353225546
491 0.100336534169754
492 0.100903497790071
493 0.100658911880964
494 0.101131054673398
495 0.100877417395137
496 0.101136516390162
497 0.102353194069635
498 0.101731219414067
499 0.103851319721036
500 0.104503582557145
501 0.1040050303902
502 0.104430557365964
503 0.102837316704813
504 0.103593719611466
505 0.102261470934128
506 0.0996012206591583
507 0.0998163645813344
508 0.0961280680346456
509 0.09376240581483
510 0.0925967520202935
511 0.091669794544138
512 0.0925884519958361
513 0.0911255626518989
514 0.0889599937244241
515 0.0869655866512369
516 0.0858906103203283
517 0.0850885464592263
518 0.0856681381564235
519 0.0851650988680914
520 0.0861056577865581
521 0.0861590317460589
522 0.0853769314220614
523 0.0850483975028599
524 0.0849152972331199
525 0.0856997302450204
526 0.0850199326974484
527 0.0875682768804732
528 0.0855714812295286
529 0.0860720003901484
530 0.0869082928386015
531 0.0869342607012596
532 0.0861807126352915
533 0.0874170933426431
534 0.0860345226720961
535 0.0843596136369359
536 0.0854714129847913
537 0.0834727074769339
538 0.0856789694370577
539 0.0848665375132096
540 0.0831733062950902
541 0.0851427284101133
542 0.0848946511216213
543 0.0851477321747952
544 0.0858354249291681
545 0.0876824828538838
546 0.0890457721645089
547 0.0879045813242128
548 0.0890550466675022
549 0.0877563095741184
550 0.0861189933850985
551 0.0865804364271317
552 0.087252167976347
553 0.0889878356888039
554 0.0865116477407337
555 0.0868063185800709
556 0.0870731792390204
557 0.0856988558723762
558 0.0857746949316491
559 0.0851466617375176
560 0.0880571977712821
561 0.0870259025821315
562 0.0847824732019377
563 0.0841410365813917
564 0.0826998937536378
565 0.0818659087334859
566 0.0825138822867947
567 0.0811250516878307
568 0.0814088227808202
569 0.0814031242554528
570 0.0800799328646071
571 0.0799020293394948
572 0.0816402212310432
573 0.0819466696006368
574 0.0831976153152867
575 0.0844032788537585
576 0.0844931722985948
577 0.0826031972259622
578 0.0828123583438526
579 0.0846124094632127
580 0.083448387649177
581 0.083238519039539
582 0.0832587681970723
583 0.0843880558492907
584 0.0858408252116291
585 0.0859147928943036
586 0.0889528820255452
587 0.0881449632925017
588 0.088380490924836
589 0.0881480787649348
590 0.088752629534197
591 0.0896602341476053
592 0.0905554366252421
593 0.089819944461627
594 0.0897351770350163
595 0.0890867044330174
596 0.0888386615844813
597 0.0865768639067087
598 0.0855506206706617
599 0.0840161205020969
600 0.0843789443229288
};

\nextgroupplot[
height=0.18\textwidth,
width=\textwidth,
set layers=axis on top,
grid style={on layer=axis background},
reverse legend,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.97)}, anchor=north east, draw=lightgray204},
legend columns=3,
legend style={/tikz/column 2/.style={column sep=5pt}},
tick align=outside,
tick pos=left,
%title={NIS and confidence interval},
x grid style={darkgray176},
xlabel={Time step $k$},
xmajorgrids,
xmin=-10, xmax=610,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NIS},
ymajorgrids,
ymin=1.25, ymax=3.73184651167289,
ytick style={color=black}
]
\addplot [name path=StartNoiseManipulation, forget plot, domain=100:200, samples=1000] {0.0};
\addplot [name path=EndNoiseManipulation, forget plot, domain=100:200, samples=1000] {5.0};
\addplot [fill=red!10, forget plot, on layer={axis background}] fill between [of=StartNoiseManipulation and EndNoiseManipulation, soft clip={domain=100:200}];
\addplot [name path=StartClutterManipulation, forget plot, domain=300:350, samples=1000] {0.0};
\addplot [name path=EndClutterManipulation, forget plot, domain=300:350, samples=1000] {5.0};
\addplot [fill=red!10, forget plot] fill between [of=StartClutterManipulation and EndClutterManipulation, soft clip={domain=300:350}];
\addplot [name path=StartDetectionManipulation, forget plot, domain=450:500, samples=1000] {0.0};
\addplot [name path=EndDetectionManipulation, forget plot, domain=450:500, samples=1000] {5.0};
\addplot [fill=red!10, forget plot] fill between [of=StartDetectionManipulation and EndDetectionManipulation, soft clip={domain=450:500}];
\addplot [thick, ColorNISConfidenceInterval, dashed]
table {%
0 1.64426702687906
1 1.7459365523362
2 1.79027865945568
3 1.81606179991757
4 1.83476417258008
5 1.84835710085671
6 1.85905028125394
7 1.86801434183165
8 1.8752293788014
9 1.8815315201071
10 1.88673987005951
11 1.89165590128951
12 1.89582909668282
13 1.89947489667399
14 1.90272618456725
15 1.90579182570727
16 1.90851065158459
17 1.91099255607476
18 1.91328209632338
19 1.91549514178436
20 1.91745002426021
21 1.91930480813297
22 1.92110508034809
23 1.92271935814664
24 1.92427947893451
25 1.92576404986891
26 1.92710539560082
27 1.92834834459239
28 1.92956952989046
29 1.93076805106729
30 1.93188918671436
31 1.93294019791322
32 1.93397672984174
33 1.93491413324806
34 1.93583771941835
35 1.93579750548132
36 1.93571179842417
37 1.93568146657113
38 1.93568652487062
39 1.9357067461044
40 1.93571684954942
41 1.93572694821821
42 1.9357067461044
43 1.93574208727421
44 1.93567640707429
45 1.93568652487062
46 1.93566122139486
47 1.93562574614685
48 1.93564095703053
49 1.93565615710385
50 1.93565615710385
51 1.9356510916131
52 1.93563588793776
53 1.93562574614685
54 1.93555970708423
55 1.93558513084201
56 1.93557496496143
57 1.93550876884972
58 1.93554443832796
59 1.93553425310679
60 1.93552915867967
61 1.93552406304088
62 1.93558513084201
63 1.93563588793776
64 1.93562574614685
65 1.93561052443997
66 1.93560037061615
67 1.93557496496143
68 1.93563081764336
69 1.93562574614685
70 1.93563081764336
71 1.93563081764336
72 1.93564602492216
73 1.93563081764336
74 1.9356054481303
75 1.93560037061615
76 1.93559021197248
77 1.93558004850515
78 1.93554952912297
79 1.9356054481303
80 1.93561559954564
81 1.93558513084201
82 1.93557496496143
83 1.93557496496143
84 1.93556988021035
85 1.93555970708423
86 1.93556988021035
87 1.93562067344777
88 1.93563588793776
89 1.93567134637961
90 1.93568146657113
91 1.93572694821821
92 1.93576225600055
93 1.93573704211454
94 1.93573704211454
95 1.93574208727421
96 1.93575217401891
97 1.93569158197321
98 1.9356510916131
99 1.93562067344777
100 1.93543725132955
101 1.93524708579128
102 1.93504480500618
103 1.93484587054303
104 1.93463978242096
105 1.93449595140384
106 1.93438342193442
107 1.93414574694523
108 1.93401500909002
109 1.93378984676026
110 1.93355677823784
111 1.93342248259161
112 1.93325345860072
113 1.93310592176429
114 1.93293446123761
115 1.93268637829518
116 1.93250580467376
117 1.93231786840496
118 1.93206283093035
119 1.93191321707916
120 1.93168995733239
121 1.93148896360346
122 1.93124911496327
123 1.93108157763236
124 1.93083739519806
125 1.9305204976924
126 1.93018624358931
127 1.92989304471117
128 1.92964254675538
129 1.92940273052723
130 1.92909268753839
131 1.92882658950227
132 1.92868895769924
133 1.92832032273973
134 1.92806663255699
135 1.9280311836134
136 1.928052459288
137 1.92806663255699
138 1.92808787671017
139 1.92812324170046
140 1.92811617289073
141 1.92800988898845
142 1.92807371604039
143 1.92796724277469
144 1.92800278656407
145 1.92803827760914
146 1.92792452042054
147 1.9278674384483
148 1.92775286504262
149 1.92766657455995
150 1.92769537251796
151 1.92764495341799
152 1.92764495341799
153 1.92759442833176
154 1.92753655511923
155 1.92752931117223
156 1.92752206504483
157 1.92750756624443
158 1.92741311073821
159 1.92741311073821
160 1.92737668291861
161 1.92742766647209
162 1.92743494104475
163 1.92744948360705
164 1.92737668291861
165 1.9273693907484
166 1.9273912606494
167 1.92734750100521
168 1.92742766647209
169 1.9274567515989
170 1.9274422134227
171 1.92736209637351
172 1.92735479979282
173 1.92728171242147
174 1.92720106007927
175 1.9270758841544
176 1.92703894421689
177 1.9270463367109
178 1.92716431079472
179 1.92711276784645
180 1.92709802110993
181 1.92708326538787
182 1.92717166511938
183 1.92722308287518
184 1.92724508562726
185 1.92723775360178
186 1.92721574417181
187 1.92724508562726
188 1.9272597430082
189 1.92718636706482
190 1.92717166511938
191 1.92720840324022
192 1.92711276784645
193 1.92715695423391
194 1.92714959543583
195 1.92724508562726
196 1.92720840324022
197 1.92714223439933
198 1.92710539560082
199 1.92711276784645
200 1.9272743915033
201 1.92750031356923
202 1.92765216262685
203 1.92784599759656
204 1.92802408751206
205 1.92832032273973
206 1.92861291788516
207 1.92886772337311
208 1.92906553317012
209 1.92934910307992
210 1.9296160215391
211 1.92985367082953
212 1.9300042438051
213 1.93014087720991
214 1.93036040118023
215 1.93057786182959
216 1.93084998077567
217 1.93098171451236
218 1.93116239697104
219 1.93138472425344
220 1.93160490425446
221 1.93179280935816
222 1.93193722194489
223 1.93215212568717
224 1.9323591140325
225 1.93257004594324
226 1.93270957236555
227 1.93298031333415
228 1.93311730561252
229 1.93326476706721
230 1.93341686919729
231 1.9336069293318
232 1.93388898285932
233 1.93407502748243
234 1.93424869670921
235 1.93430807828284
236 1.93430268662587
237 1.93436192171692
238 1.93440490097222
239 1.93440490097222
240 1.93436192171692
241 1.93438342193442
242 1.93434578263362
243 1.93438879367811
244 1.93435654334912
245 1.93438342193442
246 1.93444243842928
247 1.93446921135486
248 1.93450129547437
249 1.93452265864354
250 1.93456532215122
251 1.93453866726683
252 1.93459726493993
253 1.93461321874727
254 1.93461321874727
255 1.93461853408112
256 1.93462384811488
257 1.9346875153063
258 1.93475099627497
259 1.93477211537199
260 1.93478794120232
261 1.93479848533873
262 1.93480902434628
263 1.93483534945373
264 1.93489315226636
265 1.93497695432447
266 1.93500307597308
267 1.93499785416967
268 1.93500829651436
269 1.93507084474799
270 1.93511763722647
271 1.93515396130127
272 1.93512283012901
273 1.93513321218308
274 1.93519539969003
275 1.93523675849509
276 1.93521608902457
277 1.93525224758134
278 1.93523675849509
279 1.93522642624085
280 1.93516951003948
281 1.93512283012901
282 1.93509685310124
283 1.93512802178105
284 1.93514358923916
285 1.93509685310124
286 1.93508125185238
287 1.93503959328562
288 1.93504480500618
289 1.93506043262143
290 1.93507604892771
291 1.93509685310124
292 1.93507604892771
293 1.93505522467358
294 1.93503959328562
295 1.93501873381253
296 1.93503438030649
297 1.93505001546866
298 1.93503959328562
299 1.93503438030649
300 1.93498218118152
301 1.93498218118152
302 1.93496649681579
303 1.93495080105869
304 1.93491413324806
305 1.93488265414022
306 1.93486689739529
307 1.93487215091838
308 1.93485112917111
309 1.93481429192804
310 1.93479848533873
311 1.93477211537199
312 1.93473514344147
313 1.93471927901164
314 1.93477211537199
315 1.93480902434628
316 1.93477211537199
317 1.93476683752627
318 1.93470340297131
319 1.9346875153063
320 1.93468221683225
321 1.93469281248715
322 1.93469281248715
323 1.93467691706446
324 1.93466100999339
325 1.93466100999339
326 1.93469281248715
327 1.93469281248715
328 1.93462916084909
329 1.93464509125969
330 1.93463447228427
331 1.93458662255821
332 1.9345812994127
333 1.93457597496339
334 1.93459194440044
335 1.9345812994127
336 1.93458662255821
337 1.93459726493993
338 1.93459194440044
339 1.93462916084909
340 1.93463447228427
341 1.93463447228427
342 1.93462384811488
343 1.93463978242096
344 1.93465570504538
345 1.93466631364556
346 1.93472985658737
347 1.93476155839521
348 1.9347826672095
349 1.93476683752627
350 1.93472985658737
351 1.93473514344147
352 1.93476683752627
353 1.93477739193289
354 1.93473514344147
355 1.93479848533873
356 1.93482482325011
357 1.93484061063741
358 1.93484587054303
359 1.93484061063741
360 1.93479848533873
361 1.93480375548335
362 1.93479321391189
363 1.93486164259672
364 1.93484587054303
365 1.93490364530093
366 1.93492461611184
367 1.93494033088527
368 1.93497172620273
369 1.93497172620273
370 1.935013515794
371 1.93503959328562
372 1.93505001546866
373 1.93506563931274
374 1.93503959328562
375 1.93505001546866
376 1.93505001546866
377 1.93509165393865
378 1.93505522467358
379 1.93506043262143
380 1.93508125185238
381 1.93507084474799
382 1.93507604892771
383 1.93509165393865
384 1.93510205101082
385 1.93509165393865
386 1.93514877589421
387 1.93514877589421
388 1.9351902242489
389 1.93521608902457
390 1.93518504756378
391 1.93521608902457
392 1.93518504756378
393 1.93521608902457
394 1.9351902242489
395 1.93522125825321
396 1.93520057388766
397 1.93521091855443
398 1.93519539969003
399 1.93520574684229
400 1.93519539969003
401 1.9351902242489
402 1.93517986963418
403 1.93517986963418
404 1.93517469045957
405 1.93515396130127
406 1.93508645352253
407 1.93512802178105
408 1.9351643283734
409 1.93520057388766
410 1.93521091855443
411 1.93521091855443
412 1.93520574684229
413 1.93524708579128
414 1.93527288236629
415 1.93524192276269
416 1.93525740813338
417 1.93526772552536
418 1.93527288236629
419 1.93525224758134
420 1.93528319234051
421 1.93526772552536
422 1.93528319234051
423 1.93524192276269
424 1.9353037974722
425 1.93527288236629
426 1.93526256744788
427 1.93529864804014
428 1.93527803797117
429 1.93535008693107
430 1.93537062805745
431 1.93540140295575
432 1.93546793090654
433 1.93549856665512
434 1.93553425310679
435 1.93553425310679
436 1.93558004850515
437 1.93559021197248
438 1.93563081764336
439 1.93566122139486
440 1.93566628448663
441 1.93572694821821
442 1.93567134637961
443 1.93563081764336
444 1.93562067344777
445 1.93566628448663
446 1.93571684954942
447 1.93572189948061
448 1.93578744014087
449 1.93576225600055
450 1.93553934632273
451 1.93527288236629
452 1.93503438030649
453 1.9347826672095
454 1.93461853408112
455 1.93443172003849
456 1.93424869670921
457 1.93404231055447
458 1.93388898285932
459 1.9336069293318
460 1.93342248259161
461 1.93320816699575
462 1.93299176162429
463 1.93278478731103
464 1.93240615938858
465 1.93208667744483
466 1.93181694217268
467 1.93146447958132
468 1.93107534892435
469 1.93082480272342
470 1.93058422682677
471 1.93027671095361
472 1.92997812707899
473 1.92964254675538
474 1.92930880192658
475 1.92903834747553
476 1.92880599569795
477 1.928529686352
478 1.92828524898896
479 1.92802408751206
480 1.92763774204615
481 1.92734020000957
482 1.92703154946733
483 1.92665139922767
484 1.9263946281013
485 1.92650824258962
486 1.92656108231692
487 1.92660628259641
488 1.92665139922767
489 1.92660628259641
490 1.92653090219808
491 1.92650068471002
492 1.92649312449001
493 1.92641739330101
494 1.92650824258962
495 1.92647042977545
496 1.92646286018171
497 1.92643255832997
498 1.92644013731686
499 1.92663636962888
500 1.92703894421689
501 1.92731097392442
502 1.92768817626428
503 1.92815855438828
504 1.92841825520819
505 1.92869585832599
506 1.92900432121266
507 1.92925495925488
508 1.92953626491777
509 1.92988648701717
510 1.93010192103523
511 1.93029605095066
512 1.93057149507541
513 1.93081850389774
514 1.9310317004745
515 1.93134166320474
516 1.93153785277334
517 1.93179884497185
518 1.93203298731799
519 1.93228245469801
520 1.93247654314038
521 1.93269797833746
522 1.93289426311118
523 1.93312299535069
524 1.93334376521239
525 1.93362362106449
526 1.93386148987154
527 1.93404231055447
528 1.93425410171025
529 1.93445315154902
530 1.93468221683225
531 1.93489315226636
532 1.93509685310124
533 1.93529864804014
534 1.9354781476874
535 1.93546793090654
536 1.93550366835946
537 1.9354781476874
538 1.93545770925587
539 1.9354474827315
540 1.93543213379828
541 1.93543213379828
542 1.9354474827315
543 1.93543725132955
544 1.93542189507269
545 1.9354474827315
546 1.93545259660314
547 1.93542189507269
548 1.93542701504615
549 1.93542701504615
550 1.93541165145981
551 1.93543213379828
552 1.93543725132955
553 1.93545259660314
554 1.93542701504615
555 1.93546793090654
556 1.9354883596023
557 1.9354781476874
558 1.93547303990546
559 1.93548325425285
560 1.93547303990546
561 1.93547303990546
562 1.93549856665512
563 1.93551896618995
564 1.9354883596023
565 1.9354883596023
566 1.93545770925587
567 1.93548325425285
568 1.93547303990546
569 1.93545770925587
570 1.9354781476874
571 1.93549346373623
572 1.9354883596023
573 1.93549856665512
574 1.93553425310679
575 1.93552915867967
576 1.93554952912297
577 1.93555461870823
578 1.93558513084201
579 1.93556479425144
580 1.93559021197248
581 1.93559021197248
582 1.93560037061615
583 1.93562067344777
584 1.93563081764336
585 1.93557496496143
586 1.93558513084201
587 1.93559021197248
588 1.93555970708423
589 1.93554443832796
590 1.93550366835946
591 1.93546793090654
592 1.93549856665512
593 1.93549856665512
594 1.93550366835946
595 1.93552915867967
596 1.93551896618995
597 1.93550366835946
598 1.9354781476874
599 1.9354883596023
600 1.93548325425285
};
\addlegendentry{$99\%$ confidence interval}
\addplot [thick, ColorNISConfidenceInterval, dashed, forget plot]
table {%
0 2.39567403800669
1 2.27377758814789
2 2.22296962867701
3 2.1940487181755
4 2.1733484932381
5 2.15844767120799
6 2.14680975723123
7 2.13711024748626
8 2.1293403944545
9 2.12258055222139
10 2.11701277457192
11 2.11177304856923
12 2.10733687771239
13 2.10347017617701
14 2.10002882135534
15 2.09678993362652
16 2.09392229386911
17 2.09130850048026
18 2.08890063531345
19 2.08657625997695
20 2.08452551726745
21 2.08258193067091
22 2.08069746353675
23 2.07900936039894
24 2.07737939018922
25 2.07582971873869
26 2.07443069750445
27 2.07313527250554
28 2.07186343642558
29 2.07061607708533
30 2.06945003831405
31 2.06835761808835
32 2.0672808967278
33 2.06630770200158
34 2.06534936679782
35 2.06539108311252
36 2.06547999538281
37 2.06551146261876
38 2.06550621493859
39 2.06548523678296
40 2.06547475523717
41 2.0654642787074
42 2.06548523678296
43 2.06544857330904
44 2.06551671155644
45 2.06550621493859
46 2.06553246591956
47 2.06556927020673
48 2.06555348937263
49 2.06553771989229
50 2.06553771989229
51 2.06554297512505
52 2.06555874838846
53 2.06556927020673
54 2.06563778535289
55 2.06561140804194
56 2.0656219551615
57 2.06569063526048
58 2.06565362697092
59 2.06566419440453
60 2.06566948002933
61 2.06567476692682
62 2.06561140804194
63 2.06555874838846
64 2.06556927020673
65 2.06558506240822
66 2.06559559686449
67 2.0656219551615
68 2.06556400866633
69 2.06556927020673
70 2.06556400866633
71 2.06556400866633
72 2.06554823161832
73 2.06556400866633
74 2.06559032900383
75 2.06559559686449
76 2.06560613638304
77 2.06561668096792
78 2.0656483451611
79 2.06559032900383
80 2.06557979707717
81 2.06561140804194
82 2.0656219551615
83 2.0656219551615
84 2.06562723062319
85 2.06563778535289
86 2.06562723062319
87 2.06557453301018
88 2.06555874838846
89 2.06552196175214
90 2.06551146261876
91 2.0654642787074
92 2.06542765029671
93 2.06545380718965
94 2.06545380718965
95 2.06544857330904
96 2.06543810930185
97 2.06550096851542
98 2.06554297512505
99 2.06557453301018
100 2.06576483939993
101 2.06596216357208
102 2.06617208282643
103 2.06637855329554
104 2.0665924734158
105 2.06674178554035
106 2.06685861192112
107 2.06710538741281
108 2.06724114561382
109 2.06747497821574
110 2.06771705346702
111 2.06785655364252
112 2.06803214340781
113 2.06818542535227
114 2.06836357898511
115 2.06862137727858
116 2.06880904569609
117 2.06900438682598
118 2.06926950692124
119 2.06942505376361
120 2.06965719195268
121 2.06986620427284
122 2.07011565337108
123 2.07028991724935
124 2.07054393370641
125 2.07087364714751
126 2.07122148455219
127 2.07152665366608
128 2.07178741950185
129 2.0720371011442
130 2.07235994979601
131 2.07263708458977
132 2.07278044157767
133 2.07316446715328
134 2.0734287965278
135 2.07346573520766
136 2.07344356533534
137 2.0734287965278
138 2.07340665995531
139 2.07336980996409
140 2.07337717553788
141 2.07348792509992
142 2.07342141545291
143 2.07353236506475
144 2.07349532618475
145 2.07345834302727
146 2.07357688547145
147 2.07363637156504
148 2.0737557763852
149 2.07384571085093
150 2.07381569627754
151 2.07386824574085
152 2.07386824574085
153 2.07392090720583
154 2.07398122939264
155 2.07398878001811
156 2.07399633294794
157 2.07401144572537
158 2.07410990421719
159 2.07410990421719
160 2.07414787727009
161 2.0740947312667
162 2.0740871482733
163 2.07407198924425
164 2.07414787727009
165 2.0741554788633
166 2.07413268106986
167 2.07417829762956
168 2.0740947312667
169 2.07406441320625
170 2.07407956759954
171 2.07416308278682
172 2.07417068904184
173 2.074246880087
174 2.07433096108974
175 2.0744614662126
176 2.07449998062443
177 2.07449227297761
178 2.07436927394621
179 2.07442301126462
180 2.07443838611793
181 2.07445377047079
182 2.07436160665189
183 2.07430800168013
184 2.07428506345886
185 2.07429270718037
186 2.0743156524608
187 2.07428506345886
188 2.07426978306659
189 2.07434627915021
190 2.07436160665189
191 2.07432330559693
192 2.07442301126462
193 2.07437694360446
194 2.07438461562786
195 2.07428506345886
196 2.07432330559693
197 2.07439229001763
198 2.07443069750445
199 2.07442301126462
200 2.07425451206729
201 2.07401900557532
202 2.07386073182667
203 2.07365871594844
204 2.07347312961249
205 2.07316446715328
206 2.0728596493756
207 2.07259424185301
208 2.07238822847334
209 2.07209293942015
210 2.07181503419406
211 2.07156763897756
212 2.07141090863379
213 2.07126869969322
214 2.07104024122249
215 2.07081395862069
216 2.0705308403906
217 2.07039379785175
218 2.07020585094534
219 2.06997461178074
220 2.06974563523874
221 2.06955024605839
222 2.06940009607097
223 2.06917667755349
224 2.06896151426703
225 2.06874227812369
226 2.06859727332386
227 2.06831593528568
228 2.06817359775029
229 2.06802039512658
230 2.06786238481532
231 2.06766496157774
232 2.06737202096171
233 2.06717882123754
234 2.0669984915779
235 2.06693683679329
236 2.06694243476332
237 2.06688093398274
238 2.0668363121254
239 2.0668363121254
240 2.06688093398274
241 2.06685861192112
242 2.06689769016322
243 2.06685303488621
244 2.06688651798153
245 2.06685861192112
246 2.06679734094911
247 2.06676954596455
248 2.06673623759646
249 2.06671405960503
250 2.06666976966759
251 2.06669744056885
252 2.06663660986116
253 2.06662004844392
254 2.06662004844392
255 2.0666145307064
256 2.06660901433539
257 2.06654292426638
258 2.06647702992455
259 2.06645510847223
260 2.06643868156315
261 2.06642773703459
262 2.06641679789618
263 2.06638947360314
264 2.06632947830566
265 2.06624250115423
266 2.06621539066815
267 2.06622081011074
268 2.0662099725518
269 2.06614505840522
270 2.06609649751377
271 2.06605880155897
272 2.06609110843838
273 2.06608033422872
274 2.06601579909866
275 2.06597288025115
276 2.06599432924023
277 2.06595680718456
278 2.06597288025115
279 2.06598360213913
280 2.06604266582077
281 2.06609110843838
282 2.06611806696485
283 2.06608572067687
284 2.06606956527034
285 2.06611806696485
286 2.06613425787513
287 2.06617749167428
288 2.06617208282643
289 2.06615586421225
290 2.06613965748082
291 2.06611806696485
292 2.06613965748082
293 2.06616126909595
294 2.06617749167428
295 2.06619914029561
296 2.06618290184458
297 2.0661666753005
298 2.06617749167428
299 2.06618290184458
300 2.0662370764013
301 2.0662370764013
302 2.06625335464742
303 2.06626964486373
304 2.06630770200158
305 2.06634037448139
306 2.0663567287869
307 2.06635127601208
308 2.06637309515588
309 2.06641133034691
310 2.06642773703459
311 2.06645510847223
312 2.06649348521336
313 2.06650995268991
314 2.06645510847223
315 2.06641679789618
316 2.06645510847223
317 2.06646058680846
318 2.06652643236923
319 2.06654292426638
320 2.06654842428311
321 2.06653742560886
322 2.06653742560886
323 2.06655392565961
324 2.06657043795335
325 2.06657043795335
326 2.06653742560886
327 2.06653742560886
328 2.06660349933033
329 2.06658696250521
330 2.06659798569066
331 2.06664765764888
332 2.0666531835973
333 2.06665871091618
334 2.06664213307035
335 2.0666531835973
336 2.06664765764888
337 2.06663660986116
338 2.06664213307035
339 2.06660349933033
340 2.06659798569066
341 2.06659798569066
342 2.06660901433539
343 2.0665924734158
344 2.06657594477454
345 2.06656493249417
346 2.06649897301727
347 2.06646606649556
348 2.06644415585013
349 2.06646058680846
350 2.06649897301727
351 2.06649348521336
352 2.06646058680846
353 2.0664496314863
354 2.06649348521336
355 2.06642773703459
356 2.06640039928546
357 2.06638401277777
358 2.06637855329554
359 2.06638401277777
360 2.06642773703459
361 2.06642226679189
362 2.06643320862482
363 2.06636218290211
364 2.06637855329554
365 2.06631858748051
366 2.06629682186449
367 2.06628051166528
368 2.06624792723608
369 2.06624792723608
370 2.06620455576113
371 2.06617749167428
372 2.0661666753005
373 2.06615046064885
374 2.06617749167428
375 2.0661666753005
376 2.0661666753005
377 2.06612346261768
378 2.06616126909595
379 2.06615586421225
380 2.06613425787513
381 2.06614505840522
382 2.06613965748082
383 2.06612346261768
384 2.06611267262859
385 2.06612346261768
386 2.06606418275904
387 2.06606418275904
388 2.06602116982807
389 2.06599432924023
390 2.06602654186446
391 2.06599432924023
392 2.06602654186446
393 2.06599432924023
394 2.06602116982807
395 2.06598896503778
396 2.06601042967571
397 2.06599969474702
398 2.06601579909866
399 2.06600506155867
400 2.06601579909866
401 2.06602116982807
402 2.06603191520835
403 2.06603191520835
404 2.06603728986028
405 2.06605880155897
406 2.06612885958759
407 2.06608572067687
408 2.06604804309037
409 2.06601042967571
410 2.06599969474702
411 2.06599969474702
412 2.06600506155867
413 2.06596216357208
414 2.06593539463571
415 2.06596752126077
416 2.06595145209769
417 2.06594074582379
418 2.06593539463571
419 2.06595680718456
420 2.06592469615465
421 2.06594074582379
422 2.06592469615465
423 2.06596752126077
424 2.06590331475833
425 2.06593539463571
426 2.06594609831094
427 2.06590865816299
428 2.06593004474617
429 2.06585528234681
430 2.0658339681894
431 2.06580203560188
432 2.06573300694231
433 2.06570122052235
434 2.06566419440453
435 2.06566419440453
436 2.06561668096792
437 2.06560613638304
438 2.06556400866633
439 2.06553246591956
440 2.06552721320634
441 2.0654642787074
442 2.06552196175214
443 2.06556400866633
444 2.06557453301018
445 2.06552721320634
446 2.06547475523717
447 2.06546951634553
448 2.06540152464176
449 2.06542765029671
450 2.06565891005189
451 2.06593539463571
452 2.06618290184458
453 2.06644415585013
454 2.0666145307064
455 2.06680846863588
456 2.0669984915779
457 2.06721279492428
458 2.06737202096171
459 2.06766496157774
460 2.06785655364252
461 2.06807919728623
462 2.0683040398673
463 2.0685191099787
464 2.06891261445628
465 2.06924471600653
466 2.06952515359415
467 2.06989166673668
468 2.07029639636235
469 2.07055703429279
470 2.07080733583634
471 2.07112733417527
472 2.07143809237136
473 2.07178741950185
474 2.07213490315562
475 2.07241654021872
476 2.07265853432603
477 2.07294635250724
478 2.07320100950792
479 2.07347312961249
480 2.07387576194077
481 2.07418590855116
482 2.07450769065593
483 2.07490409338214
484 2.07517189152491
485 2.07505339296412
486 2.07499828441024
487 2.07495114466285
488 2.07490409338214
489 2.07495114466285
490 2.07502976019349
491 2.07506127550087
492 2.07506916051304
493 2.07514814706822
494 2.07505339296412
495 2.07509283041504
496 2.07510072534186
497 2.07513232988115
498 2.07512442501892
499 2.0749197673298
500 2.07449998062443
501 2.07421637560026
502 2.07382319650151
503 2.07333301522346
504 2.0730624379917
505 2.07277325362816
506 2.07245197650055
507 2.0721909685762
508 2.07189806922672
509 2.07153347967793
510 2.07130924439001
511 2.0711072074671
512 2.07082058325757
513 2.07056358731455
514 2.07034180021064
515 2.07001939659177
516 2.06981536244907
517 2.06954397040363
518 2.06930053291964
519 2.06904119823943
520 2.06883945876719
521 2.06860932213581
522 2.0684053488316
523 2.06816768624958
524 2.067938326684
525 2.06764762422681
526 2.06740057306354
527 2.06721279492428
528 2.06699287957833
529 2.06678621880346
530 2.06654842428311
531 2.06632947830566
532 2.06611806696485
533 2.06590865816299
534 2.06572240635917
535 2.06573300694231
536 2.0656959272538
537 2.06572240635917
538 2.06574361264074
539 2.06575422345857
540 2.06577014929321
541 2.06577014929321
542 2.06575422345857
543 2.06576483939993
544 2.06578077292756
545 2.06575422345857
546 2.06574891740947
547 2.06578077292756
548 2.06577546046892
549 2.06577546046892
550 2.06579140169574
551 2.06577014929321
552 2.06576483939993
553 2.06574891740947
554 2.06577546046892
555 2.06573300694231
556 2.06571181088722
557 2.06572240635917
558 2.06572770601158
559 2.06571710798455
560 2.06572770601158
561 2.06572770601158
562 2.06570122052235
563 2.0656800550975
564 2.06571181088722
565 2.06571181088722
566 2.06574361264074
567 2.06571710798455
568 2.06572770601158
569 2.06574361264074
570 2.06572240635917
571 2.06570651506666
572 2.06571181088722
573 2.06570122052235
574 2.06566419440453
575 2.06566948002933
576 2.0656483451611
577 2.06564306462193
578 2.06561140804194
579 2.06563250735348
580 2.06560613638304
581 2.06560613638304
582 2.06559559686449
583 2.06557453301018
584 2.06556400866633
585 2.0656219551615
586 2.06561140804194
587 2.06560613638304
588 2.06563778535289
589 2.06565362697092
590 2.0656959272538
591 2.06573300694231
592 2.06570122052235
593 2.06570122052235
594 2.0656959272538
595 2.06566948002933
596 2.0656800550975
597 2.0656959272538
598 2.06572240635917
599 2.06571181088722
600 2.06571710798455
};
\addplot [thick, ColorSAMeasureSensor02]%, mark=*, mark size=3, mark options={solid}]
table {%
0 0.818310545698091
1 1.23606904226888
2 1.38362801932261
3 1.55974763887067
4 1.69373771955005
5 1.7451609861523
6 1.79717631113358
7 1.84268791098932
8 1.87922381262459
9 1.89069931446436
10 1.92841816385823
11 1.93601457379481
12 1.95272172301327
13 1.96015307360632
14 1.96227239880079
15 1.97565469013477
16 1.96041523558482
17 1.95235222001695
18 1.952395365775
19 1.95827839164862
20 1.95063237725972
21 1.95659552147841
22 1.95625712868026
23 1.96488401680476
24 1.96371676233212
25 1.96503125771797
26 1.96313352159448
27 1.96138880268678
28 1.96872380779913
29 1.96846168189767
30 1.97279263635202
31 1.97834483953896
32 1.97365897171353
33 1.97871163087138
34 1.98248333983276
35 2.0165348181612
36 2.02533170205475
37 2.03887765180213
38 2.03487219046108
39 2.03897293117176
40 2.04690744705466
41 2.05680732269002
42 2.05606189372928
43 2.04990236891096
44 2.04987856936574
45 2.0400198286403
46 2.04257738205802
47 2.0462569779227
48 2.03579669200278
49 2.03683991818329
50 2.03178091652502
51 2.03049849352072
52 2.01057620453331
53 2.01062677176751
54 2.01226504295797
55 2.0138144121503
56 2.01359582700518
57 2.01341388267749
58 2.00609144645765
59 2.00942510151023
60 2.00871113828483
61 2.01123370250801
62 2.01757387973745
63 2.01745476556518
64 2.01914141072358
65 2.01720987936551
66 2.0144416171886
67 2.01956123821037
68 2.02210169775074
69 2.02489148088374
70 2.04229092803159
71 2.04386392751587
72 2.04647308854495
73 2.05991768926338
74 2.05396131492606
75 2.05443839077498
76 2.04673169776829
77 2.04785018741507
78 2.0437092109658
79 2.03781008733852
80 2.03969232480107
81 2.04359369314426
82 2.0409849635894
83 2.04728586156527
84 2.04564508623782
85 2.04289881718594
86 2.04461685365299
87 2.04625144262201
88 2.05213464096101
89 2.04781714873814
90 2.04991261648373
91 2.05170090115105
92 2.06037516558639
93 2.06282767383243
94 2.06361235052691
95 2.07374650510374
96 2.07415232404076
97 2.07060769026186
98 2.06479704883613
99 2.05702667624924
100 2.05965995146084
101 2.06534956201696
102 2.06906462900338
103 2.06126273901411
104 2.05825697347036
105 2.05664249101448
106 2.0572305364159
107 2.05897883181705
108 2.03688294740612
109 2.04905142382672
110 2.06117511133211
111 2.04745303565153
112 2.05595171975567
113 2.06668524407618
114 2.08328299866765
115 2.0884502047161
116 2.08869898410181
117 2.09016729459682
118 2.08878424983642
119 2.09933072632213
120 2.12870809253577
121 2.13432432906494
122 2.13656300999821
123 2.13706122159411
124 2.16604206378894
125 2.17185015009047
126 2.17442132904522
127 2.17563186158294
128 2.18033269498647
129 2.18871068671271
130 2.2080254635704
131 2.21896940014259
132 2.22544199815641
133 2.23429508384234
134 2.24817917134225
135 2.26081073864426
136 2.2518158178008
137 2.24827164981169
138 2.2516700664699
139 2.25499715772586
140 2.25636093419643
141 2.26480425962973
142 2.26830061676549
143 2.27701779736279
144 2.27124411934617
145 2.26664093092408
146 2.26247968283185
147 2.26886732849336
148 2.26980000267166
149 2.27126363459692
150 2.2773225130665
151 2.27358393242885
152 2.27487081032022
153 2.27527716094084
154 2.272709031586
155 2.28043100474589
156 2.28332609151351
157 2.28559394048584
158 2.28950918387597
159 2.28943105663897
160 2.29180223283398
161 2.29543522786173
162 2.29286596159286
163 2.28711658892464
164 2.28812803159604
165 2.27860626089791
166 2.27887735156846
167 2.28078646239939
168 2.29001807140733
169 2.26264952456315
170 2.26935027389036
171 2.27038012325148
172 2.28782084337085
173 2.30200457432098
174 2.30122593800851
175 2.29838303909193
176 2.30521215929096
177 2.31160828009268
178 2.31144291083408
179 2.3186250004391
180 2.3199278607354
181 2.32488046436932
182 2.31764929936718
183 2.3036559390661
184 2.31630207680787
185 2.34708703371027
186 2.32510881159573
187 2.32260555474039
188 2.32986138256693
189 2.31596103959311
190 2.30445087065097
191 2.30909998391898
192 2.30351085154822
193 2.30053875266137
194 2.31468875618295
195 2.30982733757604
196 2.30243065551762
197 2.30877100104301
198 2.31028209937376
199 2.30626807702769
200 2.31135773703333
201 2.34125521292187
202 2.33843226696646
203 2.33136647085819
204 2.33371855834323
205 2.32668090716146
206 2.31883686723726
207 2.30549153901455
208 2.27194857957999
209 2.26859776482211
210 2.26461243608273
211 2.25417079195678
212 2.24709753377712
213 2.24349058181412
214 2.23695868226961
215 2.22921185686148
216 2.2186606799331
217 2.22307634755161
218 2.22277753977167
219 2.20989668308757
220 2.20017002391056
221 2.18360542452607
222 2.16677121280365
223 2.16094428566949
224 2.15777749701439
225 2.15248508879614
226 2.14848503713272
227 2.13942666085019
228 2.11574103869033
229 2.09154288211021
230 2.08449079927753
231 2.071901954371
232 2.04680838069668
233 2.03657980499707
234 2.03765891740597
235 2.02959643422727
236 2.02410496093356
237 2.02909177460412
238 2.02623778140541
239 2.03348448543766
240 2.01439077746418
241 2.00966973496605
242 2.01326360555479
243 2.00826996475135
244 2.0097287208896
245 2.00286201796438
246 2.00468185597515
247 2.00575411480768
248 2.00858517358355
249 2.03018318285873
250 2.02954899720021
251 2.03152580949526
252 2.01425412525578
253 2.00851366436745
254 2.01599600227464
255 2.00772521721697
256 2.0140255874713
257 2.0035926169138
258 1.99724514287991
259 1.99563997061824
260 1.99082891565854
261 1.98493547223413
262 1.98773468497594
263 2.00242123030954
264 2.00506033489543
265 1.99581160892565
266 1.99121690515818
267 1.99237455593976
268 1.99706082125829
269 1.99323244559803
270 1.99227960922684
271 1.99711510348811
272 1.99618313265827
273 1.98958348559247
274 1.99279997178137
275 1.9824594317155
276 1.98116331322467
277 1.97591527488475
278 1.97033082540905
279 1.96756202975575
280 1.97798598255105
281 1.97353638674424
282 1.96107039740278
283 1.95369878599647
284 1.95381048150407
285 1.94538223948916
286 1.93700822819792
287 1.94227160999299
288 1.94047373892399
289 1.94756142273619
290 1.96978609691398
291 1.96958595804321
292 1.97228013415044
293 1.97409744690607
294 1.96036913645019
295 1.95921765020543
296 1.96115959756798
297 1.9930759392637
298 1.98006559799302
299 1.98567839039755
300 1.98106438962501
301 1.98385356650692
302 1.97218214668245
303 1.96517703016532
304 1.96368854977514
305 1.98061503136489
306 1.98166688857867
307 1.99362682533421
308 1.98712625521859
309 1.98517490495461
310 2.00135999290851
311 2.00534229958523
312 2.00454583620199
313 2.00754111081479
314 2.00615649138816
315 2.00830439785636
316 2.01059996634085
317 2.0190028675988
318 2.0146856021327
319 2.01862094063517
320 2.02129295213686
321 2.01340606094657
322 2.0161689840806
323 2.05539885074293
324 2.05522572390006
325 2.05466588314296
326 2.05504669715595
327 2.03159838735602
328 2.01981796378551
329 2.02624043492008
330 2.02807991784325
331 2.02841644152403
332 2.03167418183167
333 2.0378264840482
334 2.03754170827181
335 2.04221802722153
336 2.05370250310701
337 2.05281392761791
338 2.05552406217365
339 2.05682966717657
340 2.04957893160247
341 2.05359651930295
342 2.04768562488653
343 2.04385605964394
344 2.05479052118826
345 2.04583601187488
346 2.04412000416624
347 2.02153047403812
348 2.01668005787913
349 2.01472590344278
350 2.00620423678571
351 2.01690866800499
352 2.02233807340777
353 2.0252960402231
354 2.01812452004755
355 2.02311256064968
356 2.02448188868906
357 2.01434879090021
358 2.0056421967216
359 2.00401399578364
360 2.00445197880444
361 2.00013814386152
362 2.00363126291785
363 2.01188931757573
364 2.01942424250475
365 2.01785670473179
366 2.02341143906209
367 2.02246729008646
368 2.01929259985833
369 2.01705670461096
370 2.01543699002182
371 2.00207931572255
372 1.99950528670686
373 2.00442900644336
374 2.02741702986139
375 2.02116531591441
376 2.02641748203684
377 2.03197406788238
378 2.033542339714
379 2.005298929251
380 2.00584402226404
381 2.0146703144132
382 2.0111031447667
383 2.02052885001537
384 2.03243349631633
385 2.03658164920927
386 2.0220455007027
387 2.0183829670396
388 2.03064312163665
389 2.02881618604917
390 2.05186536284068
391 2.0383929269208
392 2.04944653143511
393 2.05505420751804
394 2.05502827658442
395 2.04890085899106
396 2.0515867525919
397 2.05132663073038
398 2.04312454660911
399 2.02980552395045
400 2.02585506151162
401 2.02237970540427
402 2.02935158926319
403 2.01175851199683
404 2.01288260634665
405 2.01800691714272
406 2.05511932366364
407 2.05890030668282
408 2.06458708394517
409 2.08458877627808
410 2.08937024833288
411 2.0880145734255
412 2.08124059383949
413 2.08088638454026
414 2.07165243411404
415 2.07592231892574
416 2.05911102678401
417 2.05851161821624
418 2.05118956854554
419 2.05318661007869
420 2.05247133804196
421 2.06017143345082
422 2.04864884802496
423 2.04176431063899
424 2.04227945026442
425 2.03027844370009
426 2.02229869204992
427 2.02090227761273
428 2.01555112627858
429 2.01048212704823
430 2.01344900601714
431 2.00907146694384
432 2.0155053494548
433 2.01391703181438
434 2.01208410198654
435 2.02008022873313
436 2.01587647553586
437 2.01030107465239
438 2.00317621582493
439 2.00080521989236
440 1.99668695997812
441 2.00100177737244
442 1.98613639591192
443 1.98125914946857
444 1.97954631561176
445 1.9688561952396
446 1.97164322811098
447 1.9781281686574
448 1.97924905733802
449 1.98605111569628
450 1.98044734679487
451 1.97989688971835
452 1.99042680486724
453 1.99263661138547
454 1.97235880227948
455 1.9758453884155
456 1.9779608495105
457 1.976391742315
458 1.97399511181888
459 1.97795357393268
460 1.97873783261656
461 1.97693778588353
462 1.98344139893339
463 1.98732887932831
464 1.98508990287035
465 1.97861287669969
466 1.97883605884659
467 1.97539369729119
468 1.97949719008699
469 1.98245619333956
470 1.98187302166478
471 1.97864829182452
472 1.9772910887426
473 1.98463486936023
474 1.98098676211844
475 1.97882896071435
476 1.97479952954036
477 1.98217479752944
478 1.98053550463531
479 1.97998995926171
480 1.9873265263605
481 1.98873310994552
482 1.98569995350466
483 1.98602535302404
484 1.99744688745476
485 1.99596744186619
486 1.99834953632131
487 1.98953697292442
488 1.99549802054981
489 1.99811933727294
490 1.98922224781942
491 1.99577581761997
492 2.00077967336522
493 2.00761948494547
494 2.0017249821288
495 2.00234303584853
496 2.0074363881344
497 2.00445339644456
498 2.00559679004222
499 2.00463902663823
500 2.00224393815339
501 2.01008505017541
502 2.01049629361915
503 2.01409585140915
504 2.01316359965185
505 2.0067997144936
506 2.0085624788107
507 2.00663670859794
508 1.99752988451658
509 1.99927778532639
510 1.99275674766741
511 1.98884268582081
512 1.98399447597919
513 1.98841065690211
514 1.9889583667518
515 1.98739998075969
516 1.98510175602129
517 1.98780611802677
518 1.99096242402965
519 1.97897060116026
520 1.98234914993862
521 1.98380042735706
522 1.98429086999263
523 1.98573788403452
524 1.98326402055363
525 1.98325113940422
526 1.96643926501399
527 1.97287862626837
528 1.97295831171031
529 1.97744999918409
530 1.9869609381297
531 1.98691602892376
532 1.98344937435081
533 1.97811172086322
534 1.98852836690702
535 1.99224106559946
536 1.98751598750021
537 1.98483692514286
538 1.98156135906176
539 1.98354745098317
540 1.98759859482728
541 1.9903654390051
542 1.98837705589324
543 1.98646534698094
544 1.98088533186829
545 1.99494648593915
546 1.99153368157802
547 1.99950830850081
548 1.99694091353223
549 1.99754156734966
550 1.99544999271802
551 2.00065707748495
552 2.00596895422103
553 2.00133535423233
554 1.99626713775188
555 1.99919557020632
556 1.98870694165673
557 2.00437004554078
558 1.99894773462048
559 2.00241914446593
560 2.00429387154922
561 2.0360848054059
562 2.02453331540654
563 2.02307112589925
564 2.02014593411266
565 2.00895316759478
566 2.01136114584533
567 2.01153660098218
568 2.00663471323745
569 1.99710940749773
570 1.99500163727931
571 1.99939007064276
572 2.00440176923475
573 2.00813041059668
574 2.00699300606238
575 2.00988891636438
576 2.01263331022519
577 2.022008708992
578 2.02644130481587
579 2.03515223771655
580 2.0610869526296
581 2.06276496734844
582 2.05035821329359
583 2.03507960887774
584 2.03170690385763
585 2.01401675132237
586 1.99796917052147
587 1.99507473238715
588 1.98855861427115
589 1.99227790018448
590 1.9932004024949
591 1.9942424908767
592 2.00746713447982
593 2.00496728649332
594 2.00070170745694
595 1.99772484393562
596 1.95817440399978
597 1.96338736618593
598 1.96083555382939
599 1.9703183586401
600 1.96740516931688
};
\addlegendentry{NIS sensor $2$}
\addplot [thick, ColorSAMeasureSensor01]%, mark=*, mark size=1, mark options={solid}]
table {%
0 0.880891533568384
1 1.28186775775077
2 1.38832008393373
3 1.49867373689905
4 1.67029284812727
5 1.68681787536311
6 1.71605589819447
7 1.75315996269148
8 1.78438990229035
9 1.80619192352089
10 1.84513422455326
11 1.84568356875241
12 1.84553528436651
13 1.84578870823048
14 1.85325816923025
15 1.8543321525833
16 1.8554379153689
17 1.86577148519597
18 1.869645811185
19 1.87158597470126
20 1.87094831410675
21 1.88707081034954
22 1.89536515575515
23 1.90206504361894
24 1.91942104478111
25 1.91596296619023
26 1.91967150277359
27 1.93054346566817
28 1.92858605043624
29 1.92664998545141
30 1.92347199112905
31 1.92157657359336
32 1.9253457941464
33 1.92238790008693
34 1.92220379703602
35 1.95705597175893
36 1.96622554743442
37 1.9805633144291
38 1.98497201388011
39 1.9768728605821
40 1.98089955864261
41 1.98876857170216
42 1.98237179610369
43 1.98510444015153
44 1.99273208880842
45 1.98039635620662
46 1.98808077166752
47 1.98826586042296
48 1.99206065090993
49 1.98507777413533
50 1.98077525569724
51 1.9870066893804
52 1.98996225852567
53 1.98645057292467
54 1.99067434235152
55 1.99421447699464
56 1.99818593398129
57 1.94929502294368
58 1.95244654828246
59 1.93722423200997
60 1.94656967483431
61 1.94458587318877
62 1.94413969205174
63 1.94788072902391
64 1.9526847476335
65 1.9500608832839
66 1.95201281142628
67 1.95263518918714
68 1.95606478284954
69 1.95484331379947
70 1.95140431741309
71 1.95356388654097
72 1.95806651466341
73 1.96379157529567
74 1.96157668551952
75 1.96351669047887
76 1.97174353233862
77 1.98764988529443
78 1.9856550313607
79 1.97930280021705
80 1.97819673765543
81 1.97556723392724
82 1.97210362358171
83 1.97162485654896
84 1.9779661105642
85 1.9840602792012
86 1.98386759522701
87 2.01954083921293
88 2.00844523249742
89 2.01055359630381
90 2.00096521637209
91 1.99639760421361
92 2.00278225179858
93 1.99666275660584
94 1.99877114716475
95 1.99865656934579
96 2.00291363735442
97 1.99413183826868
98 1.99227072176742
99 1.99939771811265
100 2.02597219373162
101 2.06147953398485
102 2.0886811817936
103 2.12592016775899
104 2.16588651861808
105 2.20605462783783
106 2.25171138303133
107 2.28902387238243
108 2.29443914927433
109 2.33647851537961
110 2.37386956611941
111 2.41310706684298
112 2.4400510338
113 2.46883343982656
114 2.52374448481012
115 2.56460124394448
116 2.606066698486
117 2.64856125965415
118 2.68867812639423
119 2.73173992591711
120 2.77659336437149
121 2.85374077503802
122 2.88687708378304
123 2.93738860133912
124 2.96221530361684
125 3.01403323409549
126 3.06418968494215
127 3.09803789801415
128 3.12502184577106
129 3.1809554172352
130 3.22651394153017
131 3.26947824008938
132 3.31662830822736
133 3.37381242343578
134 3.41871465647307
135 3.43769773910832
136 3.43775443733665
137 3.43515745507659
138 3.43023779783125
139 3.42466605279331
140 3.42454915422482
141 3.41177285649201
142 3.40701551359081
143 3.41858869362192
144 3.41645779928001
145 3.41049547738337
146 3.41081581009738
147 3.4190345956635
148 3.43056340771027
149 3.42031550116881
150 3.42487541805198
151 3.42638912005129
152 3.43530713885578
153 3.43065367457976
154 3.44263916952094
155 3.45461955895237
156 3.45467011378066
157 3.46090188590909
158 3.46217080114969
159 3.47223453755586
160 3.47471472588729
161 3.46902515161567
162 3.47781663371329
163 3.48274600421611
164 3.48687390438791
165 3.48692013506904
166 3.49664624348785
167 3.51589312437904
168 3.50589731295577
169 3.5268771824966
170 3.51471798337071
171 3.51965619016612
172 3.51766197849191
173 3.52016725858965
174 3.5348957955515
175 3.54503934108016
176 3.55229751221918
177 3.5477259251993
178 3.55827118243343
179 3.56456489108987
180 3.57720391097188
181 3.57363515149467
182 3.57758966790967
183 3.57294170887836
184 3.56300739289068
185 3.59088811907744
186 3.59279112765418
187 3.58519418865686
188 3.59422568811958
189 3.56442490368964
190 3.56626464095501
191 3.56306597463834
192 3.57132252548536
193 3.54339791422775
194 3.54790110427416
195 3.53605294215865
196 3.54709397921413
197 3.55029480827762
198 3.59608675081077
199 3.5911479486624
200 3.55329626601362
201 3.50975886459578
202 3.45661897305237
203 3.4309181734119
204 3.35301959975192
205 3.30354745549869
206 3.24821686258934
207 3.19386121349205
208 3.15814934596256
209 3.11980823072676
210 3.07104615268126
211 3.02920988947781
212 2.98211350335084
213 2.92057582328954
214 2.88339165200698
215 2.83918839554884
216 2.79318991672913
217 2.74534945788849
218 2.70702769813001
219 2.67489474002546
220 2.62892641618046
221 2.58181801159451
222 2.54982935424071
223 2.51754953567755
224 2.48656432277784
225 2.43488128042664
226 2.39961813816628
227 2.35654115855034
228 2.32535291571802
229 2.30091467291638
230 2.26597310842405
231 2.20398430223307
232 2.16539192929401
233 2.10399237607329
234 2.05981766065682
235 2.0500682652211
236 2.08051484990231
237 2.07683538740486
238 2.07107223889321
239 2.08197706572961
240 2.06700828868797
241 2.06407720631866
242 2.06670368795858
243 2.04745431702296
244 2.040620038412
245 2.05012406007255
246 2.08246301600524
247 2.07549048050731
248 2.05856981756002
249 2.04556926662227
250 2.04584075590212
251 2.04057654562487
252 2.04514535081509
253 2.04732424064478
254 2.03564663710811
255 2.03976828818685
256 2.04144958159053
257 2.04087646410462
258 2.02451215176498
259 2.03355533257448
260 2.03323139008657
261 2.03137684918253
262 2.01807921273263
263 2.01048418693284
264 1.99559601109522
265 1.98947498097925
266 1.98839658452317
267 1.99354427160192
268 1.99120917661736
269 1.99287125223075
270 1.993522147113
271 1.99575526361664
272 1.99728984981937
273 1.99766482427533
274 1.99531074889646
275 1.99745208566955
276 1.9955621950932
277 1.9963617524781
278 1.99948651918453
279 1.98461803892611
280 1.97625806636015
281 1.97180434573488
282 1.97990968061812
283 1.9863461065187
284 1.98865424215154
285 1.99219404963679
286 1.99546727029926
287 1.98661977271624
288 1.9874092221328
289 1.991346277696
290 1.99475999994109
291 2.00383592093715
292 2.00600346149813
293 2.01286860975317
294 2.0091340464688
295 2.01144272354192
296 2.01544113006862
297 2.01397572400446
298 2.02166036431635
299 2.02434669187463
300 2.02415131113807
301 2.02377753822946
302 2.0224268371941
303 2.03150664074115
304 2.04006112765451
305 2.03145422105057
306 2.02824561488402
307 2.0211465801768
308 2.0283681819729
309 2.03911572785224
310 2.04253824279468
311 2.03830085270007
312 2.03450993311386
313 2.03229692502123
314 2.03832970277929
315 2.04365662229149
316 2.04021568479297
317 2.04037581890641
318 2.03771219650788
319 2.04492134954301
320 2.04065851792034
321 2.03860015170123
322 2.03804944119892
323 2.0447347528011
324 2.04736873645774
325 2.03358217876671
326 2.03335170100508
327 2.06758630085829
328 2.05732291180317
329 2.05220558575109
330 2.05404603011566
331 2.03834757623386
332 2.03430133945314
333 2.03902422608388
334 2.04883122945191
335 2.06495628544965
336 2.07443206199665
337 2.07865675325446
338 2.073905037776
339 2.06979922156577
340 2.08664689717101
341 2.09593451272635
342 2.09866490216831
343 2.09157785478355
344 2.09018711603138
345 2.09469155661431
346 2.13403120117679
347 2.12636328471584
348 2.12641303889164
349 2.12278004784032
350 2.12323906677852
351 2.11719262043218
352 2.08225554233346
353 2.07907463558762
354 2.06635414439395
355 2.05875568231222
356 2.05815200979428
357 2.05659025779991
358 2.04864295153521
359 2.05426899218071
360 2.06103078083684
361 2.04998885875238
362 2.05424823667946
363 2.05499872970956
364 2.0484552074691
365 2.04595654954268
366 2.04800529131141
367 2.06042555759763
368 2.06036335153765
369 2.05347535633532
370 2.04631009947294
371 2.0804838740225
372 2.07526681697892
373 2.07338625872652
374 2.06814221081574
375 2.04163447873684
376 2.03027857990576
377 2.0309577001118
378 2.02962929782549
379 2.01843905634901
380 2.01056625778409
381 2.00521041872712
382 2.01689635143903
383 2.03186687750758
384 2.03514136707684
385 2.03067871352346
386 2.03384030220057
387 2.06438394642711
388 2.06547195064168
389 2.06510500908199
390 2.07848144246892
391 2.08021903574709
392 2.07069651225116
393 2.07895367077153
394 2.06932884422671
395 2.06586358401605
396 2.07462487088303
397 2.06866795408259
398 2.07151023582466
399 2.06877868162742
400 2.0567021253058
401 2.05729193853294
402 2.04555055156078
403 2.07121186271482
404 2.08791359287525
405 2.06493150466249
406 2.06330159717512
407 2.05979832997654
408 2.05987040924523
409 2.09902966469436
410 2.08887722004691
411 2.08202127767953
412 2.06931236824305
413 2.07402357375108
414 2.07516245638072
415 2.08403942650037
416 2.08808527816588
417 2.08738113174087
418 2.08920444531117
419 2.08638398324822
420 2.08644210898052
421 2.09278373192786
422 2.0559151493999
423 2.04932345520233
424 2.05181515126965
425 2.04934789455125
426 2.0534594145316
427 2.05194316232897
428 2.03934591977318
429 2.03785233278928
430 2.03404540280394
431 2.02578225204604
432 2.02594263881644
433 2.02558442546917
434 2.02825127882476
435 2.02887863941709
436 2.0359797002656
437 2.03153798639064
438 2.0578204273941
439 2.05842567718962
440 2.04935502045028
441 2.0391227270413
442 2.03091302502925
443 2.03546183542906
444 2.01410845252251
445 2.01335120925119
446 2.02005800676046
447 2.00102991888793
448 2.00427988907447
449 2.00569137132291
450 1.99897084736581
451 1.99612974963865
452 2.00124980977319
453 2.00052707920448
454 2.00799662652801
455 2.01995248884766
456 2.03079667780564
457 2.0479870200427
458 2.05282129899649
459 2.06210886375769
460 2.0662204028768
461 2.07492987017427
462 2.09231337687979
463 2.10018694812535
464 2.10398753758421
465 2.11748448091255
466 2.12589096618363
467 2.1379777300795
468 2.13897989531062
469 2.14832755356733
470 2.15769059596507
471 2.155038457257
472 2.16066411015756
473 2.16446747636527
474 2.1729499501739
475 2.19051334421545
476 2.21418850396176
477 2.24358027082274
478 2.24942474446092
479 2.25466230477449
480 2.27224459860859
481 2.28461566363091
482 2.29395278761272
483 2.29779010309177
484 2.29424046850674
485 2.30301264817994
486 2.3140813748266
487 2.32096196143812
488 2.31087782591073
489 2.31841713601627
490 2.32147930664279
491 2.31811186749461
492 2.3079420497093
493 2.30818878858605
494 2.30711211312005
495 2.31988979615823
496 2.30950721370104
497 2.30147905962596
498 2.3054162168902
499 2.30804765903492
500 2.29336694944579
501 2.29391964140448
502 2.28166766493936
503 2.27721246537934
504 2.26204547305041
505 2.2488820542461
506 2.23913587008471
507 2.23418471812751
508 2.21799674257996
509 2.2072633934988
510 2.19268799993594
511 2.1743753644214
512 2.15687361850423
513 2.15249156198447
514 2.13723017449326
515 2.13125148113493
516 2.12018281727625
517 2.11516523893144
518 2.10066713262808
519 2.09275709652973
520 2.08688002485648
521 2.08287375466191
522 2.07408073794059
523 2.06493099850271
524 2.05401065245489
525 2.04302801176728
526 2.0406439109675
527 2.04244190338191
528 2.04438930880155
529 2.0334672110713
530 2.01287980480536
531 2.00901479216267
532 1.99882577448858
533 1.99874139371062
534 1.98754353249695
535 1.99290013052867
536 1.98451508303817
537 1.98087423558209
538 1.97538546006523
539 1.97730045415781
540 1.98265054472122
541 1.98495450810272
542 1.98417289163115
543 1.98679702174824
544 1.98723683717512
545 1.98895328637743
546 1.98671145694663
547 1.98533766074951
548 1.98361330000269
549 1.9904754111081
550 1.98871101792937
551 1.99158196169557
552 2.02676373933321
553 2.03103933288632
554 2.02153407880997
555 2.01213483941288
556 2.00233874497011
557 2.00460312950253
558 2.01985279827907
559 2.01454428749983
560 2.01197621469602
561 2.00420363608493
562 1.99606030090258
563 1.99327945557813
564 1.99839379898744
565 2.01149076280667
566 2.00741899660904
567 2.00951106621762
568 2.00049791317567
569 2.00721152723471
570 1.99531603945582
571 2.0035016140166
572 2.00409012454902
573 2.0098249531732
574 2.01099148837316
575 2.0133304238286
576 2.02036547069749
577 2.0237530298542
578 2.02545610754759
579 2.03012897833461
580 2.03811219474511
581 2.03626907150463
582 2.03745914280157
583 2.0415048815554
584 2.04836413711323
585 2.04620878744354
586 2.03436552521263
587 2.02536280981283
588 2.02039327804235
589 2.0211556585322
590 2.02228043799764
591 2.02412317075868
592 2.01883833595949
593 2.00925222734925
594 2.0147594109191
595 2.01023176011758
596 2.01248324309562
597 2.006237285573
598 2.00518939242861
599 2.00527708828185
600 2.00614352578425
};
\addlegendentry{NIS sensor $1$}
\end{groupplot}

\end{tikzpicture}


==> resources/figures/eval/dc_avg_sens1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 5}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Complete},
x grid style={darkgray176},
xmajorgrids,
xmin=-30, xmax=630,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \delta\), \(\displaystyle u_\delta\), \(\displaystyle \theta\)},
ymajorgrids,
ymin=0, ymax=0.538461538461537,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0126889638896127
1 0.0331544216531966
2 0.0513860979019555
3 0.0629578662064076
4 0.0758393674609022
5 0.0851066995122117
6 0.091943183241352
7 0.0938800336811658
8 0.100162428608986
9 0.104544806259881
10 0.107361587769896
11 0.109458217570261
12 0.112142632215898
13 0.114224301966309
14 0.116565917019896
15 0.117102258305357
16 0.117783647931628
17 0.120135945527771
18 0.120222307646259
19 0.121030552519931
20 0.124176282375793
21 0.124435185634178
22 0.122416848116086
23 0.122017734117987
24 0.121706129127127
25 0.121918926182994
26 0.121497736673995
27 0.119873728026483
28 0.119932266594245
29 0.120655816365454
30 0.120185009150825
31 0.119819555461477
32 0.119877382663681
33 0.119561737036512
34 0.119247399209036
35 0.117311475358738
36 0.117274172696395
37 0.117646891073341
38 0.117745853202532
39 0.118230280056968
40 0.118939545173524
41 0.119758707691993
42 0.119789590696142
43 0.118082289671505
44 0.117241556375464
45 0.11721813699157
46 0.116487913835205
47 0.116308354307585
48 0.11661260304566
49 0.116836939343193
50 0.11609476418277
51 0.115120598023916
52 0.115480337776088
53 0.115032572796372
54 0.114281251161657
55 0.113801926311332
56 0.114035468327031
57 0.113453296749972
58 0.113237604353165
59 0.112289322125077
60 0.111886203053242
61 0.111892024300388
62 0.111337028029029
63 0.110748150364581
64 0.110976297897818
65 0.110458961189177
66 0.109974923169424
67 0.108916092454369
68 0.107858251101413
69 0.10695083904065
70 0.108229270011397
71 0.107606475473189
72 0.10699635935625
73 0.107429918686333
74 0.106902364034536
75 0.106425884813402
76 0.105573791012721
77 0.104713771950594
78 0.10423543780155
79 0.104092642048187
80 0.103840036213673
81 0.104195608124894
82 0.104118990194515
83 0.1043301165902
84 0.10348808373979
85 0.103116440065747
86 0.103455017367115
87 0.102651969568549
88 0.103234890269529
89 0.1027464934492
90 0.102400461735404
91 0.103013060486855
92 0.103009181759657
93 0.102778350197601
94 0.102798886874024
95 0.102821748386982
96 0.102688506260994
97 0.103364001138827
98 0.102805743098931
99 0.101978909326777
100 0.102239270951279
101 0.102966887790308
102 0.102791002802561
103 0.103335663441063
104 0.10374123494265
105 0.10375238035414
106 0.104481015286236
107 0.104791736549427
108 0.106074808477964
109 0.106335922340904
110 0.10668392809917
111 0.105885544756581
112 0.106390525288962
113 0.106300772311116
114 0.106430008233232
115 0.106828898486498
116 0.107239193239188
117 0.107677158806037
118 0.107216643707393
119 0.108642112048976
120 0.108111030023357
121 0.10807231016543
122 0.107440628577876
123 0.107236206534526
124 0.107494752487966
125 0.108617451258761
126 0.108079625880222
127 0.10844915998883
128 0.108460768048875
129 0.109068107905479
130 0.109108532243048
131 0.109585405500385
132 0.109692703157043
133 0.111069986097796
134 0.111644035277875
135 0.111887187695047
136 0.112111382623207
137 0.112396091305913
138 0.111645502352195
139 0.112691775110208
140 0.112586927177021
141 0.112555056970239
142 0.112829322364595
143 0.113945998108509
144 0.114047604004963
145 0.114373524782405
146 0.115787990460341
147 0.116546558547929
148 0.116732102693639
149 0.11830035787863
150 0.118333434034849
151 0.117972901582377
152 0.117437080571218
153 0.117615299691983
154 0.117805756038002
155 0.118411154021042
156 0.118574795458226
157 0.11860636610496
158 0.118755074718465
159 0.118217207707724
160 0.119175852497284
161 0.118906842640072
162 0.118995644630093
163 0.119229260201604
164 0.119518957387886
165 0.119569601838828
166 0.119848104300824
167 0.11969715456453
168 0.121035869861107
169 0.120755971446103
170 0.12063190315635
171 0.120961499807374
172 0.123125970177753
173 0.123155677878507
174 0.122726815910293
175 0.123131147587471
176 0.12312708272567
177 0.123194477396946
178 0.123143689087757
179 0.123565610229943
180 0.124354625875317
181 0.124976826830049
182 0.125842265816399
183 0.125873646207214
184 0.12763482386185
185 0.12757930390325
186 0.127141276251542
187 0.128198918609673
188 0.128429398363144
189 0.128482820655424
190 0.127798912415998
191 0.129433345375611
192 0.12905588223332
193 0.129607831217679
194 0.129716795436012
195 0.129586365908797
196 0.129794188233462
197 0.129531382450937
198 0.131169249053986
199 0.131388650371876
200 0.131419708350384
201 0.132087931433753
202 0.131921431732001
203 0.132173625913018
204 0.131684552717195
205 0.131777034045417
206 0.131892213978791
207 0.132436309628165
208 0.132603084983335
209 0.13230798519837
210 0.13087922235523
211 0.131655590295988
212 0.132438393637439
213 0.132355735608074
214 0.131096926228986
215 0.131348162151962
216 0.131104953496531
217 0.129705753180468
218 0.1295600523041
219 0.128865004122544
220 0.130044343203195
221 0.130596550702573
222 0.130770969533385
223 0.130641544967343
224 0.130694083993948
225 0.130062503506807
226 0.129886430332557
227 0.129480202644201
228 0.129262430930573
229 0.129844648999886
230 0.130465415983141
231 0.131059463372074
232 0.131303132110512
233 0.131678048934059
234 0.132583071184243
235 0.131794833734329
236 0.131015167925819
237 0.130451337164965
238 0.13098395756269
239 0.131195102093291
240 0.131365128256322
241 0.130809013549148
242 0.130153275170395
243 0.130086840838143
244 0.130509800361463
245 0.129740942202858
246 0.129450253193213
247 0.129871879974412
248 0.130416650011072
249 0.130903240322416
250 0.130110836546522
251 0.130147739463734
252 0.129644035834408
253 0.128739024950223
254 0.128398560264204
255 0.127281937510334
256 0.127352698613495
257 0.127367477027253
258 0.127514598652583
259 0.127373220074227
260 0.126189919572297
261 0.126312602145314
262 0.125515743164282
263 0.125641748647857
264 0.125414817335075
265 0.125028614243342
266 0.124273825808552
267 0.123572165827631
268 0.12111650470329
269 0.121402354085058
270 0.120357532510213
271 0.120924761818727
272 0.119615524169256
273 0.119577142961245
274 0.119293582552283
275 0.119147972941663
276 0.118510340189774
277 0.118517056607087
278 0.118190826775953
279 0.11883718807709
280 0.117468064209764
281 0.117786164157442
282 0.116893119742944
283 0.116632810568961
284 0.117725445546754
285 0.118440904332835
286 0.118258737835113
287 0.118543414654441
288 0.11834520703454
289 0.118735766760537
290 0.119792237332228
291 0.118655951237217
292 0.118980590151611
293 0.118642586681075
294 0.11864635034494
295 0.118802819515299
296 0.119763072719425
297 0.119885424513394
298 0.11999281195513
299 0.119085491479411
300 0.119032890154
301 0.119611660115371
302 0.11992993534168
303 0.120133650564977
304 0.119740679940356
305 0.119034828476949
306 0.118318993204106
307 0.118619092067308
308 0.118880416815137
309 0.119367087711827
310 0.118911613219968
311 0.117995100227738
312 0.117267325533785
313 0.117378610414615
314 0.117709531119236
315 0.118840569911316
316 0.118772817392222
317 0.118465960762697
318 0.119587061579013
319 0.118967783337
320 0.117831221477346
321 0.117421858152732
322 0.117202516424974
323 0.117462789686721
324 0.118370108774882
325 0.119260392745536
326 0.119470491096013
327 0.119124389749549
328 0.117648655601579
329 0.118045055056605
330 0.117316533079372
331 0.118001179156778
332 0.118146748702662
333 0.118569730446218
334 0.119294863375432
335 0.118970349109031
336 0.119603074332486
337 0.118656774098263
338 0.119468442845159
339 0.118752315802999
340 0.118568565869022
341 0.118735257616682
342 0.118536374870285
343 0.118893872363428
344 0.119048368814447
345 0.118288475954363
346 0.118420905705733
347 0.11909124035018
348 0.118797554017689
349 0.119170330364943
350 0.119838619413809
351 0.119681805502069
352 0.119786647829904
353 0.119849525512573
354 0.119401409679205
355 0.119120004353029
356 0.118732916436169
357 0.119039388627698
358 0.118996403350074
359 0.119088164703976
360 0.11937110828647
361 0.119684795215805
362 0.119242373395276
363 0.119244560444869
364 0.11946379389273
365 0.118903246394118
366 0.118719674338958
367 0.11869557336279
368 0.118748835072394
369 0.120614128419344
370 0.121129165874206
371 0.120596945726543
372 0.121750380164012
373 0.121314292165646
374 0.120975495959816
375 0.119674792469796
376 0.119820723771558
377 0.119702144993043
378 0.119213730747365
379 0.118628243986144
380 0.117578374496766
381 0.117827285835767
382 0.117557322441101
383 0.11774424840559
384 0.117590444461664
385 0.117198791554542
386 0.116617755814929
387 0.115672588882201
388 0.116487510303409
389 0.116411438070436
390 0.115815729102851
391 0.115452933710179
392 0.114718523663345
393 0.114474295347749
394 0.114445398691318
395 0.114965205910776
396 0.113994237898803
397 0.114270008079043
398 0.11403309643444
399 0.11414295179526
400 0.113442230286791
401 0.112623790044783
402 0.112748448276919
403 0.112259075741623
404 0.112864228436933
405 0.112392234722252
406 0.11386214092585
407 0.113009882413997
408 0.11326454255047
409 0.112160721182996
410 0.112377661948577
411 0.112507780949202
412 0.111555526239257
413 0.111444815065994
414 0.111590747755997
415 0.111996347619987
416 0.112141453773418
417 0.112548055322991
418 0.111457877485614
419 0.111592052130122
420 0.111540172022793
421 0.112275358749098
422 0.112593237180928
423 0.112411037255761
424 0.111853524354863
425 0.112586854519749
426 0.112278723467085
427 0.112488422295653
428 0.112264909166282
429 0.112433351609607
430 0.111962926190953
431 0.111243852627195
432 0.110938981640568
433 0.11077246417838
434 0.110912576897568
435 0.110695337997642
436 0.110502261438655
437 0.110473398192534
438 0.109731195355535
439 0.109134902212803
440 0.108439117017608
441 0.108369883794067
442 0.107621570185388
443 0.107443151028612
444 0.107332628208732
445 0.107091466188966
446 0.106645475156721
447 0.105708102636692
448 0.106569585465476
449 0.106404002463356
450 0.106377955858771
451 0.1066154296907
452 0.106612502309189
453 0.106478086652008
454 0.106675506850642
455 0.106513174776831
456 0.105635572901252
457 0.107340818529304
458 0.107729464219532
459 0.107563211755684
460 0.108312540772797
461 0.107282602082937
462 0.109780624964955
463 0.109607838077224
464 0.109536042718205
465 0.109294237077299
466 0.108749141231
467 0.108906495879744
468 0.109002518276757
469 0.110467890830977
470 0.110700929251322
471 0.110935437887858
472 0.110706996512721
473 0.110414568910748
474 0.109847317196996
475 0.109140514636035
476 0.10810380616506
477 0.107534175684262
478 0.10748789273256
479 0.107690419683305
480 0.10696160928477
481 0.106324423870119
482 0.105951836538063
483 0.105394440925512
484 0.105686210293123
485 0.105432959080885
486 0.105835522449772
487 0.106521130395908
488 0.105595986176986
489 0.106781246634854
490 0.105971045810171
491 0.106109559463285
492 0.10576408721305
493 0.104678458613011
494 0.104422657913628
495 0.104006636992581
496 0.10331765342153
497 0.102695194901439
498 0.101902842052156
499 0.101792260393937
500 0.101859514867613
501 0.101507653604742
502 0.10255059664503
503 0.103021757778697
504 0.102422726169727
505 0.102379944259894
506 0.102884708302707
507 0.102898397940443
508 0.103015939591817
509 0.103652107743817
510 0.102902418729273
511 0.103218334567414
512 0.103963051901727
513 0.103621546621545
514 0.104148838153031
515 0.105135108043611
516 0.105194618093867
517 0.105392490806743
518 0.104657504927324
519 0.10433350880385
520 0.104627152115037
521 0.104314143730214
522 0.103748643485268
523 0.10327490891261
524 0.103668256453857
525 0.104047239756149
526 0.102846052340605
527 0.103168800292833
528 0.102782833683941
529 0.102397618156407
530 0.102262945313658
531 0.102549488328984
532 0.102925143294161
533 0.103274106183143
534 0.102995239364561
535 0.103099910820833
536 0.10357752749065
537 0.103957050011413
538 0.10464625005344
539 0.105102369098812
540 0.105415590217788
541 0.105767084793976
542 0.105448892904202
543 0.106216654996659
544 0.107894385553217
545 0.10760992536484
546 0.108740173058499
547 0.109900061815565
548 0.110558544985775
549 0.110866320500458
550 0.111016840715239
551 0.110980572198889
552 0.111092307395242
553 0.110824836890352
554 0.111483620148204
555 0.110983435227097
556 0.111410035943212
557 0.112135728673637
558 0.112475871730763
559 0.112588387165837
560 0.112709823326078
561 0.112655312167599
562 0.112312491644321
563 0.11258227764684
564 0.114113599338246
565 0.113956103859409
566 0.114431915415293
567 0.11432668797092
568 0.113571270235933
569 0.114875696059978
570 0.115030135227717
571 0.11552911776686
572 0.115319417874423
573 0.115769528812995
574 0.11544180245534
575 0.114909918533673
576 0.114957288883226
577 0.114318169279919
578 0.115130148177778
579 0.114895354634888
580 0.114278328569949
581 0.113701555736863
582 0.113752919789047
583 0.11347196998328
584 0.11380117250614
585 0.113181119616784
586 0.11279332237776
587 0.112588152600053
588 0.112112313486435
589 0.111755521999235
590 0.111614397565725
591 0.112650989083845
592 0.112570452665521
593 0.111992893207997
594 0.112117465686821
595 0.112320568443677
596 0.112534604967538
597 0.112691489709748
598 0.112844290918378
599 0.11273340403181
600 0.113279799500176
};
\addplot [semithick, darkorange25512714]
table {%
0 0.232664708380056
1 0.232664708380056
2 0.322389676833964
3 0.338421394007355
4 0.346836069268647
5 0.349860647247705
6 0.351646540129911
7 0.351145586239605
8 0.349046471634543
9 0.346553068084294
10 0.34355014875677
11 0.340042149210508
12 0.335839094932568
13 0.331893195706186
14 0.328012012465391
15 0.323766935635752
16 0.319845863288568
17 0.316090086168824
18 0.312585506442254
19 0.30897392678051
20 0.305601926899533
21 0.302551510914059
22 0.298880101205257
23 0.295049379079452
24 0.291460947645166
25 0.28849058293882
26 0.285513849369213
27 0.282581609607284
28 0.279412094352688
29 0.276072049798663
30 0.273156987737794
31 0.270692197128325
32 0.267471488138804
33 0.264908348655457
34 0.262385830882295
35 0.260039152644081
36 0.257425194871701
37 0.255186957601545
38 0.252967894981916
39 0.250713062493291
40 0.248741972961669
41 0.246220279927171
42 0.244150891069425
43 0.24243323167633
44 0.240265224929622
45 0.238305647742558
46 0.23658902718106
47 0.234538870754875
48 0.232709721158445
49 0.230929986264654
50 0.229223541460499
51 0.227510974996129
52 0.225868048298588
53 0.224542025316522
54 0.222691066140759
55 0.221208808078752
56 0.219724500672741
57 0.218164603278686
58 0.216863012818522
59 0.215261240815665
60 0.213882991258523
61 0.212812862739956
62 0.211276771937305
63 0.209931720223027
64 0.208429055633045
65 0.207238676625054
66 0.206023967760218
67 0.20472500282989
68 0.203613622478918
69 0.20239449620998
70 0.205138461740845
71 0.207332258589623
72 0.208925375390538
73 0.210756284969157
74 0.212024776148683
75 0.212368994284365
76 0.213594983323574
77 0.213388624590386
78 0.214908706474186
79 0.214676952921883
80 0.214694538435654
81 0.215695326063903
82 0.215447289706396
83 0.215264674052049
84 0.216274687675901
85 0.216060656675931
86 0.216111103553032
87 0.215887625134502
88 0.216937574102864
89 0.21674371496689
90 0.216558532455543
91 0.216814634418419
92 0.216586692887919
93 0.216596131154805
94 0.216383980192002
95 0.217422425777117
96 0.217449435917798
97 0.217445393110272
98 0.217241230897496
99 0.217019575642163
100 0.216809094850559
101 0.216624044749345
102 0.21639778890199
103 0.216202232594042
104 0.216236917140748
105 0.2163735549116
106 0.217112996546925
107 0.216986039065224
108 0.217392865419109
109 0.217293720157193
110 0.217472751947387
111 0.217603078629567
112 0.218994403015601
113 0.218898363361237
114 0.218786595779645
115 0.218893709358524
116 0.218997030771756
117 0.219086585397574
118 0.218943400337486
119 0.219049729416674
120 0.218883755537116
121 0.218755931407322
122 0.218833298071071
123 0.219118985014392
124 0.219176613047663
125 0.219203744560802
126 0.219048324159172
127 0.219095960077104
128 0.218920371710274
129 0.218769901393285
130 0.218631952905667
131 0.218496819037194
132 0.218591377521049
133 0.219283012572322
134 0.219311590017588
135 0.219313105583845
136 0.219099983015534
137 0.218899852369649
138 0.218689249870752
139 0.21899245364656
140 0.21901503293593
141 0.219239300807447
142 0.219041952527114
143 0.218876784641633
144 0.218912777186009
145 0.21874186837735
146 0.219476687077201
147 0.219515660385548
148 0.21957598955924
149 0.220009285127918
150 0.219758002420664
151 0.219756866379167
152 0.219547845634169
153 0.219793335287911
154 0.219557032065902
155 0.219342222487687
156 0.219098720745048
157 0.218907797335849
158 0.218703792769233
159 0.218740018083654
160 0.218766899542873
161 0.218593069806603
162 0.218408957359559
163 0.218224337522013
164 0.218259348975011
165 0.218294461298747
166 0.218322475922191
167 0.218313935086616
168 0.218687574362142
169 0.218506551606333
170 0.218341312357604
171 0.218659127387377
172 0.219347749038504
173 0.219108068198882
174 0.219105725739569
175 0.21937002172829
176 0.219392737857568
177 0.219180360149473
178 0.218940787210388
179 0.218950640926579
180 0.218952352361535
181 0.219930358228652
182 0.21999304744714
183 0.219769237564419
184 0.220255786094712
185 0.220300480040781
186 0.220530382889783
187 0.220707315892633
188 0.2207016017386
189 0.2204284837636
190 0.220142176764254
191 0.22046971425159
192 0.220185618068773
193 0.220090463831347
194 0.219800256608801
195 0.219521960710134
196 0.219237210635366
197 0.218953797666044
198 0.219521674827178
199 0.219524048484332
200 0.219224987717859
201 0.218938394575282
202 0.218692646434233
203 0.218424616210986
204 0.218188370432678
205 0.218163476978501
206 0.218152023155514
207 0.218441286702277
208 0.218232216916237
209 0.218047764763339
210 0.218147737038973
211 0.217952697798924
212 0.217984734590999
213 0.217990628313659
214 0.217799585067514
215 0.217856399721994
216 0.218711383848564
217 0.21881040490694
218 0.21882382380679
219 0.218919888891475
220 0.218956568159722
221 0.219590761806037
222 0.219610343105058
223 0.219400671515524
224 0.219201459771255
225 0.219039463209199
226 0.219149458276306
227 0.219672061024278
228 0.219456202776834
229 0.219239281738921
230 0.21925741552873
231 0.219236215451533
232 0.219221801149002
233 0.220093634534168
234 0.220279905850203
235 0.220005618124611
236 0.220002905937608
237 0.219943822628984
238 0.219865820654214
239 0.219764934055332
240 0.21972256678519
241 0.219654120025984
242 0.219396026279218
243 0.219139646094787
244 0.219138340685889
245 0.218869838373344
246 0.218613860810792
247 0.218386214536678
248 0.218597016433818
249 0.218773805105386
250 0.218513675558401
251 0.218825506903221
252 0.218606489739177
253 0.218650291768469
254 0.218443253973814
255 0.218516245199033
256 0.218352902049394
257 0.218387197390219
258 0.218638838415978
259 0.218481652407393
260 0.218269397320565
261 0.21831910041736
262 0.218435351944584
263 0.218445740396072
264 0.218482561462779
265 0.218305610426622
266 0.218123714099244
267 0.217960333986888
268 0.218612848524571
269 0.218764329392576
270 0.218613200901763
271 0.218856379694766
272 0.218705750619453
273 0.218553472167413
274 0.218609276010256
275 0.21871173930194
276 0.218597409123503
277 0.218647748372251
278 0.218719378948647
279 0.219300458203042
280 0.219575669484708
281 0.219351850009808
282 0.219122955276908
283 0.219203951605281
284 0.219713439177929
285 0.219681167200355
286 0.219975178296
287 0.219744161309049
288 0.219778394238421
289 0.219942076467497
290 0.219697071363755
291 0.219438237276567
292 0.219410346101203
293 0.219417217087746
294 0.21922533594126
295 0.218973356030627
296 0.219178230751184
297 0.219399309132799
298 0.219183543819174
299 0.219238276437381
300 0.219015145203253
301 0.219013118295315
302 0.218768363765382
303 0.219090387721383
304 0.218895911491468
305 0.218673509314776
306 0.218754695722791
307 0.218548613481843
308 0.218353651330961
309 0.21815331669106
310 0.217987914137907
311 0.217825313993537
312 0.217649162454035
313 0.217480040806549
314 0.217593222355849
315 0.217952117690834
316 0.217813015795173
317 0.217708425929375
318 0.217588164910472
319 0.21748435656968
320 0.217963697829458
321 0.218161732011437
322 0.218049497642123
323 0.21796053753372
324 0.218139725278685
325 0.218513860810853
326 0.218383783087832
327 0.218552130938608
328 0.218717762156615
329 0.218573488073808
330 0.218443645941896
331 0.218594484035181
332 0.218719850472425
333 0.218886190146373
334 0.219181065688687
335 0.21925444815709
336 0.21909653163573
337 0.218954714554445
338 0.219051576033879
339 0.219147322270315
340 0.219215540453947
341 0.219058668380131
342 0.218940822439986
343 0.218988004328671
344 0.218845273295337
345 0.218958772081169
346 0.218799552739478
347 0.218823057699694
348 0.218876014468046
349 0.219198695888267
350 0.219029957872204
351 0.218852187793605
352 0.218900439582249
353 0.218722249598601
354 0.218536177453795
355 0.218388079556327
356 0.218486123832301
357 0.218339604723218
358 0.218202876399133
359 0.218069275313982
360 0.218452788488486
361 0.218553363316457
362 0.218392778770541
363 0.218488316277808
364 0.218770122161605
365 0.218602445131817
366 0.218467136706392
367 0.218600407507166
368 0.218754892707541
369 0.219578874883281
370 0.220128572106328
371 0.219905235489981
372 0.220081257271981
373 0.219871797317547
374 0.21988792407207
375 0.219963403452986
376 0.219944935439162
377 0.219718967000917
378 0.219519256209841
379 0.219294453871945
380 0.21910349620165
381 0.218930083491102
382 0.21873929598618
383 0.218788003181781
384 0.218924867240059
385 0.219245413621237
386 0.219291761055716
387 0.219093598132772
388 0.219310366210053
389 0.219098397343367
390 0.218884271878537
391 0.218680389201833
392 0.218483718223223
393 0.218302845715536
394 0.218315867766598
395 0.218424315653988
396 0.21845818793027
397 0.218276937506924
398 0.218112011280108
399 0.218383565332264
400 0.218214285039124
401 0.218042145248189
402 0.217899478665456
403 0.217747624542339
404 0.218404558286358
405 0.218315892665029
406 0.218681049308238
407 0.218573871286168
408 0.218457844713198
409 0.21835217083955
410 0.218262401938777
411 0.218435019684864
412 0.218760876646955
413 0.21865198337792
414 0.218500641864458
415 0.218817862732693
416 0.218670764920793
417 0.218521502441183
418 0.218832034165117
419 0.218676270387688
420 0.218837415340832
421 0.21917808554686
422 0.219506311824453
423 0.219356361051152
424 0.21948654140845
425 0.219501868831205
426 0.219515709128223
427 0.219315213675359
428 0.219335291946856
429 0.219849071956221
430 0.219633395066192
431 0.219708351352489
432 0.219482636035173
433 0.219255374746903
434 0.219494104553659
435 0.219277301914416
436 0.219072234548668
437 0.218873009060108
438 0.21869247550838
439 0.218712675580426
440 0.218552503953157
441 0.218412545817858
442 0.218270108896288
443 0.218125997978909
444 0.218451652568847
445 0.218298716063963
446 0.218122393195971
447 0.218289637999289
448 0.21836213587768
449 0.218184289219128
450 0.218276943750066
451 0.218126944699777
452 0.21820247670653
453 0.218352166665326
454 0.218200251717115
455 0.21832021350022
456 0.21817970405527
457 0.219128727160988
458 0.219571315397617
459 0.219384620228819
460 0.219680133877903
461 0.219763991045312
462 0.220386544056292
463 0.220341034564403
464 0.220152539103692
465 0.219956016976745
466 0.219750431992555
467 0.220251714265278
468 0.220241544897806
469 0.221154948284928
470 0.220870203455172
471 0.220580410108621
472 0.22031087186021
473 0.220236312804764
474 0.220241417653914
475 0.2199746134017
476 0.21969463110853
477 0.219433720552196
478 0.219165421955415
479 0.218912921767232
480 0.218687589073924
481 0.21846760506039
482 0.218465903821065
483 0.218268128051373
484 0.218532462503792
485 0.218587080304073
486 0.218542749013176
487 0.21874008006262
488 0.218507403322748
489 0.218892014161559
490 0.218639016643667
491 0.2183794699142
492 0.218382575956436
493 0.218212877434647
494 0.218034618995472
495 0.217867564610195
496 0.217945515529381
497 0.218313598211599
498 0.21866847293714
499 0.218501771467244
500 0.218334957378831
501 0.218187224448512
502 0.219210839620796
503 0.219242001802623
504 0.219387056673858
505 0.219708580862119
506 0.219772339269265
507 0.219803300000586
508 0.220100710143583
509 0.220274194041067
510 0.22005220257155
511 0.219811043859536
512 0.219568456381331
513 0.219332938185493
514 0.219297882457429
515 0.219312189181446
516 0.219494707136031
517 0.219247275153882
518 0.218998080435569
519 0.218745099747916
520 0.218759588784816
521 0.218557936362109
522 0.218385897622175
523 0.218211671973152
524 0.218529424227752
525 0.218350492766271
526 0.218426418870601
527 0.218468097935718
528 0.218279687962823
529 0.218294163344128
530 0.21809825340835
531 0.21810722437908
532 0.217931634405342
533 0.217784275443875
534 0.217858738401091
535 0.217729454762991
536 0.217551173882427
537 0.218013719625617
538 0.218316733127372
539 0.218188889390302
540 0.21828397240943
541 0.218657527630391
542 0.218759709743853
543 0.219404703575512
544 0.220167745683847
545 0.219968459580852
546 0.219991231736523
547 0.219974213654044
548 0.220436227046922
549 0.220388613924043
550 0.220138121726729
551 0.219932838881514
552 0.220366488783373
553 0.220318124363437
554 0.220459712803008
555 0.220408901098802
556 0.220326430590864
557 0.220259817533428
558 0.21995230996626
559 0.219683041796642
560 0.219414400210012
561 0.219157294993266
562 0.21923556351229
563 0.21899931644215
564 0.219263449777728
565 0.219243469040937
566 0.219418862781169
567 0.219344936204392
568 0.219044683123952
569 0.219034015899667
570 0.218961493474429
571 0.219078481167704
572 0.218986502248577
573 0.2193720720222
574 0.219069316635112
575 0.218785824058439
576 0.218821679356097
577 0.218557878826199
578 0.219041191430056
579 0.219248023191544
580 0.219230858775433
581 0.219002281613269
582 0.218967925345921
583 0.219048257518
584 0.219049965273751
585 0.218823494076963
586 0.218605729279322
587 0.218449429828455
588 0.218520071196036
589 0.218346175815521
590 0.218204622396945
591 0.218554018042847
592 0.218396157743386
593 0.218239617198141
594 0.218280629701996
595 0.218106626775677
596 0.217905894229524
597 0.217797494628655
598 0.217840856629892
599 0.217671100509973
600 0.217798219515755
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.875
1 0.777777777777774
2 0.700000000000001
3 0.636363636363638
4 0.583333333333332
5 0.538461538461537
6 0.5
7 0.466666666666668
8 0.4375
9 0.411764705882352
10 0.388888888888887
11 0.36842105263158
12 0.35
13 0.333333333333334
14 0.318181818181819
15 0.304347826086955
16 0.291666666666666
17 0.280000000000001
18 0.269230769230768
19 0.259259259259259
20 0.25
21 0.241379310344827
22 0.233333333333334
23 0.225806451612904
24 0.21875
25 0.212121212121212
26 0.205882352941177
27 0.2
28 0.194444444444444
29 0.189189189189189
30 0.18421052631579
31 0.179487179487179
32 0.175
33 0.170731707317074
34 0.166666666666667
35 0.162790697674418
36 0.159090909090909
37 0.155555555555555
38 0.152173913043478
39 0.148936170212767
40 0.145833333333333
41 0.142857142857143
42 0.14
43 0.137254901960784
44 0.134615384615384
45 0.132075471698113
46 0.12962962962963
47 0.127272727272728
48 0.125
49 0.12280701754386
50 0.120689655172414
51 0.11864406779661
52 0.116666666666667
53 0.114754098360656
54 0.112903225806452
55 0.111111111111111
56 0.109375
57 0.107692307692307
58 0.106060606060606
59 0.104477611940298
60 0.102941176470588
61 0.101449275362319
62 0.1
63 0.0985915492957747
64 0.0972222222222218
65 0.0958904109589046
66 0.0945945945945945
67 0.0933333333333336
68 0.092105263157895
69 0.0909090909090911
70 0.0942258261933901
71 0.0965761792786069
72 0.0980479742060895
73 0.09973523248561
74 0.100614401965603
75 0.10174624541432
76 0.102454922470675
77 0.102776282237715
78 0.103701872777552
79 0.103913589630768
80 0.104412136333036
81 0.104550946602422
82 0.104668129343226
83 0.104765589780107
84 0.104845076357228
85 0.104908193907678
86 0.105258007559829
87 0.105272631820825
88 0.105275892955233
89 0.105268868553043
90 0.105252548069167
91 0.105817628360522
92 0.105746257781777
93 0.105962761968643
94 0.105862596315734
95 0.105759450171689
96 0.105944101302084
97 0.106106665074093
98 0.105959520083723
99 0.105812602529275
100 0.105666103873157
101 0.105520198020268
102 0.105375042390127
103 0.105230778966983
104 0.105373429510928
105 0.105636710481926
106 0.106622951889254
107 0.106503922173455
108 0.107058585981317
109 0.106942966648276
110 0.107204775893865
111 0.107383962934052
112 0.107603687588176
113 0.107482147011244
114 0.10736177818836
115 0.10753736729103
116 0.10769482471733
117 0.107835112653119
118 0.107676687564955
119 0.107803885967047
120 0.107633398715247
121 0.107478716982523
122 0.107609254541656
123 0.108006144765198
124 0.108087839978199
125 0.108156341539448
126 0.107954268156658
127 0.108039146080161
128 0.107840922920933
129 0.107647910595733
130 0.107459912048187
131 0.107288550471132
132 0.107414290829083
133 0.108368371159293
134 0.108408677770237
135 0.108437641825298
136 0.108174668330065
137 0.1079198797866
138 0.107672883279726
139 0.108079547395066
140 0.108114293510383
141 0.108448301988852
142 0.108189689623913
143 0.107962402844193
144 0.108022131812953
145 0.107800164507738
146 0.108776569384783
147 0.108791608774046
148 0.108853332076289
149 0.109407549330817
150 0.109081881237953
151 0.109059368120803
152 0.108758797734424
153 0.109096090808574
154 0.108783191800444
155 0.108480087721065
156 0.108186313983023
157 0.107913246083477
158 0.107671673808085
159 0.107730000301392
160 0.1077859626293
161 0.107548229357913
162 0.107328470509844
163 0.107114042174012
164 0.107185468794297
165 0.107243394180646
166 0.1072884886069
167 0.107333182942572
168 0.107766293903648
169 0.107538980907354
170 0.107329216300275
171 0.107743181433538
172 0.10864887910825
173 0.108338286003097
174 0.108350048377259
175 0.108684079060575
176 0.108684846291821
177 0.108388703177393
178 0.108101369495518
179 0.108116837985191
180 0.10812081822644
181 0.109427874793607
182 0.109453828262751
183 0.109124303860105
184 0.10975523788178
185 0.109766322708962
186 0.110062335837811
187 0.110270318291227
188 0.110251409607222
189 0.109867161159502
190 0.10949566640392
191 0.109978304307093
192 0.109574926803843
193 0.109465615240249
194 0.109081714002256
195 0.108721941650926
196 0.108373278024578
197 0.108035210282277
198 0.10884302026793
199 0.108814998105092
200 0.108433336989361
201 0.108075541365699
202 0.107740418645102
203 0.107438667444916
204 0.107145022451315
205 0.107139816395957
206 0.10714723704842
207 0.107543645795141
208 0.107268439611947
209 0.107011981760315
210 0.10713865424289
211 0.106904369109515
212 0.106955944015483
213 0.106994107771602
214 0.106750722683598
215 0.106844515302343
216 0.107955936950548
217 0.108053908425654
218 0.108061629069995
219 0.108166629034423
220 0.108192875840805
221 0.108981390972009
222 0.108988209822569
223 0.108706182413561
224 0.108432197827839
225 0.108165914599739
226 0.108295865812557
227 0.108973741826236
228 0.108688327337705
229 0.10841131093248
230 0.108423269717808
231 0.108424084013563
232 0.108414602421729
233 0.109506343102578
234 0.10974294037846
235 0.109391141290689
236 0.109370409902312
237 0.109300274014511
238 0.109223076059185
239 0.109139237938083
240 0.109060459712414
241 0.108986607939322
242 0.108648348453937
243 0.108320337604069
244 0.108282748321468
245 0.107967182064566
246 0.107660767399484
247 0.107374921320505
248 0.107669935629396
249 0.10793485019026
250 0.107621526784498
251 0.107998457999668
252 0.107716739700653
253 0.107765702229269
254 0.107500704726771
255 0.107607615306999
256 0.107378341166224
257 0.107446576922192
258 0.107781277564415
259 0.107522779094104
260 0.107270866324859
261 0.107348591013671
262 0.107488407875465
263 0.107535921816133
264 0.107570593049131
265 0.107324232896602
266 0.107095957536139
267 0.106884927897998
268 0.10771327735179
269 0.107866734193464
270 0.107646986684864
271 0.10800571482151
272 0.107782578656085
273 0.107576753588859
274 0.107668077199882
275 0.107795593470787
276 0.107598031165163
277 0.10768797202298
278 0.107803169124776
279 0.108543426014827
280 0.108877079491588
281 0.108574254309265
282 0.10828117164608
283 0.108374391108983
284 0.109052731425297
285 0.109025385205046
286 0.10936651746112
287 0.109040123251391
288 0.109089663304229
289 0.109332584350678
290 0.108999385665904
291 0.108677048254519
292 0.108657477775706
293 0.108652230735574
294 0.108356223477373
295 0.108069052485416
296 0.10836340963247
297 0.10864003649716
298 0.108338389911137
299 0.108410851958959
300 0.108113743413096
301 0.108128707668981
302 0.107828628717687
303 0.108252514557463
304 0.107969485612681
305 0.107694671177468
306 0.107804761586198
307 0.107543712360248
308 0.107289990599211
309 0.107055103441271
310 0.106838153015151
311 0.106626493312696
312 0.106431764771581
313 0.106253191768412
314 0.106394352053496
315 0.106872100839137
316 0.10670008703511
317 0.106531460151768
318 0.106377973443344
319 0.106262573077426
320 0.106861126299761
321 0.107088090566976
322 0.106939300543659
323 0.106805295566995
324 0.107050640635782
325 0.10751421259704
326 0.107346089559541
327 0.107547398336136
328 0.107739935696515
329 0.107559006436971
330 0.107383164992529
331 0.107589238116157
332 0.107725563921826
333 0.107914026461394
334 0.108308157013803
335 0.108389195387858
336 0.108188902524775
337 0.10799454263147
338 0.108110102603004
339 0.108211352519195
340 0.108299006878238
341 0.108104793551266
342 0.107916054595952
343 0.10801320113014
344 0.107816244684286
345 0.107947656122534
346 0.107740124064518
347 0.107819479592868
348 0.107886302457724
349 0.108306384740077
350 0.108079936312731
351 0.107860468468377
352 0.107928291087248
353 0.107703326856304
354 0.107485249279488
355 0.107297355391216
356 0.107406946271421
357 0.107221635145432
358 0.107041242884508
359 0.106877392958115
360 0.107375168398698
361 0.107479599989966
362 0.107301340193083
363 0.107420196506482
364 0.107805118751037
365 0.107596303976904
366 0.107405357083345
367 0.107584824016629
368 0.107756445136096
369 0.108816501232764
370 0.109535333786036
371 0.109235078334995
372 0.109506720900495
373 0.109201945854572
374 0.109200156855978
375 0.109268321835845
376 0.109254729552718
377 0.108951870618309
378 0.10867100893311
379 0.108399200846199
380 0.108147814911973
381 0.107904018423165
382 0.107679281073584
383 0.10775366906834
384 0.107911027393894
385 0.108334054367282
386 0.108389023772486
387 0.108136085445554
388 0.108452238910993
389 0.108177525583009
390 0.107911550507107
391 0.107665698905417
392 0.107427153814957
393 0.107195591417812
394 0.10725134510689
395 0.107391401327259
396 0.107452182664133
397 0.107219966325566
398 0.107006267735338
399 0.107383265315009
400 0.107166338434399
401 0.106955276404146
402 0.106761657292709
403 0.106584649621539
404 0.107440880377013
405 0.107285923021332
406 0.10775765167886
407 0.107590514172756
408 0.107427050965411
409 0.107278979813501
410 0.107145598491898
411 0.107360058205367
412 0.107795359672774
413 0.107619857555371
414 0.107448814347208
415 0.10788226996882
416 0.107679769036455
417 0.107483141304205
418 0.107907284452484
419 0.107704500113137
420 0.107884605888075
421 0.108326908770725
422 0.108737458574509
423 0.108507663025245
424 0.108632949453804
425 0.108674202594418
426 0.108704682681695
427 0.108444193919055
428 0.108484244559312
429 0.109147660160761
430 0.108855188955727
431 0.108937863126561
432 0.108651879287592
433 0.10837549604679
434 0.108693294722931
435 0.108420051997229
436 0.108155543407251
437 0.107899346778232
438 0.107651068700659
439 0.10772640397584
440 0.107507967799358
441 0.107319145008451
442 0.107134855186806
443 0.106954964302541
444 0.10739811624688
445 0.107185311591063
446 0.106990315799563
447 0.107177499144575
448 0.10727159389892
449 0.107071424564628
450 0.107196420114535
451 0.107009802680214
452 0.107108666865476
453 0.107290105920161
454 0.107098196500385
455 0.107266140397968
456 0.10709607624631
457 0.10828449210626
458 0.108897242495158
459 0.108631685889036
460 0.109005518659307
461 0.109086666987264
462 0.109927577909999
463 0.10987387535977
464 0.109568134047397
465 0.109272417995257
466 0.108998035238362
467 0.109648035613583
468 0.109609763771639
469 0.110831702385896
470 0.110436436320034
471 0.110055173733697
472 0.109687160212149
473 0.109612334473374
474 0.109615512164502
475 0.109252760075598
476 0.108902200021656
477 0.108563213454921
478 0.108235224987724
479 0.107941315253393
480 0.107656138234307
481 0.107379314139249
482 0.107403197125276
483 0.107146511871405
484 0.107525357542308
485 0.107605517330169
486 0.10759675447766
487 0.107888799537537
488 0.107583571569774
489 0.108129698365041
490 0.107799015248232
491 0.107478682132485
492 0.107496073149087
493 0.107256685602558
494 0.107022952962974
495 0.106818326919106
496 0.106910247741427
497 0.107387790829936
498 0.107830835548531
499 0.107606559203148
500 0.107387612370164
501 0.107173830569127
502 0.108548509575969
503 0.108567233541489
504 0.10870662641941
505 0.109101907377861
506 0.109113099219712
507 0.109142075039345
508 0.109495348148676
509 0.109753359339217
510 0.109422427085308
511 0.109102031447335
512 0.108791659475231
513 0.108490834739598
514 0.108479750651078
515 0.108489699008145
516 0.108764190659122
517 0.108433541715747
518 0.108113321000823
519 0.107826645723782
520 0.107848977675295
521 0.107582312002888
522 0.107346506583213
523 0.107116435550326
524 0.107550811849349
525 0.10732357733453
526 0.107444688274756
527 0.107497569702581
528 0.107257062443341
529 0.10730356313884
530 0.107057057163149
531 0.107109719300735
532 0.106892701197808
533 0.106704522064578
534 0.106800809193259
535 0.106601718225783
536 0.106407137640465
537 0.106982839061769
538 0.10737793560708
539 0.107189752285677
540 0.107310657136384
541 0.107783052636706
542 0.107907523049228
543 0.108709725895108
544 0.10968099626716
545 0.109383534127009
546 0.109376294468419
547 0.109367989399187
548 0.109962880363495
549 0.109899675780901
550 0.10955930656897
551 0.109253758405671
552 0.109830419967153
553 0.109766113907781
554 0.109975683807834
555 0.109890336675976
556 0.109798433664175
557 0.109700205595696
558 0.109315234368583
559 0.108966479915902
560 0.108628471000753
561 0.108312521772199
562 0.10837098286709
563 0.108060175453619
564 0.108404341002518
565 0.108381616094847
566 0.108635074677454
567 0.108564608121259
568 0.108206010138035
569 0.108190085598591
570 0.10812463974299
571 0.108331344319451
572 0.10825508172654
573 0.108780606862357
574 0.108392481464283
575 0.108028354370754
576 0.108052262483779
577 0.107719800817734
578 0.108350303665875
579 0.108617311465329
580 0.108574163648266
581 0.108252554837645
582 0.10823211542594
583 0.108303647779217
584 0.108302601431126
585 0.108009304628733
586 0.107723498766253
587 0.107480345974702
588 0.107602050032559
589 0.107380288939591
590 0.107174677915541
591 0.107609468910445
592 0.107392401588647
593 0.107179776420714
594 0.107252147202185
595 0.107029658278588
596 0.106812184730599
597 0.106611398655935
598 0.106712012284013
599 0.106523295418268
600 0.106703466829392
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Association},
x grid style={darkgray176},
xmajorgrids,
xmin=-30, xmax=630,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \delta\), \(\displaystyle u_\delta\), \(\displaystyle \theta\)},
ymajorgrids,
ymin=0, ymax=0.25,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0213327441233732
1 0.0414531204110834
2 0.0549324246447028
3 0.0587765993578569
4 0.0607506608773044
5 0.0622744249084332
6 0.0598084013225045
7 0.0567960561725684
8 0.0597897249296481
9 0.0617181277416311
10 0.0636256825854689
11 0.0655944862375982
12 0.0631491195814451
13 0.0616553362713842
14 0.0613708579540571
15 0.0593893186933917
16 0.058622205099604
17 0.0591304640439878
18 0.0607603110585361
19 0.0615425928953479
20 0.0613496418496712
21 0.0610949639239606
22 0.0591114500877709
23 0.0584171112642976
24 0.0582738044287848
25 0.0589360571748243
26 0.0581932947368592
27 0.0581663040701529
28 0.0564443522662512
29 0.056796656064037
30 0.0572880197659824
31 0.0576295008564138
32 0.0584448402502593
33 0.0588504757000232
34 0.0587777649797599
35 0.0578604459389136
36 0.0577885897268616
37 0.0568425734306397
38 0.0556654168879073
39 0.0560009510579897
40 0.054910421930264
41 0.0552663705892655
42 0.0553773071360155
43 0.0550281955600576
44 0.0557498949309764
45 0.0555433292796825
46 0.0555978927830193
47 0.0554347031925705
48 0.0556128367598636
49 0.0549281153758217
50 0.0551421523461336
51 0.0553123964638872
52 0.0559980162258849
53 0.0568094553833764
54 0.0590831154841048
55 0.0589511135717402
56 0.0612541045295208
57 0.061523664426956
58 0.0613569511799557
59 0.0613955967186738
60 0.0615344554668846
61 0.0623841776345697
62 0.0642595274601964
63 0.0645638689737205
64 0.0649831062129912
65 0.0633328225500129
66 0.0634406256153136
67 0.0624118328355958
68 0.0597939344197227
69 0.0589286267411197
70 0.0592181463829237
71 0.0578138481144401
72 0.057480488658403
73 0.0560706155950262
74 0.0545925357990156
75 0.0537532837286753
76 0.0541387045892196
77 0.054795186623701
78 0.0553049204278685
79 0.0560086601949014
80 0.0561143065930003
81 0.056089393694452
82 0.0560211894217156
83 0.0575107002692258
84 0.0578214443685795
85 0.0584790709866394
86 0.0581829744102476
87 0.0574231626339832
88 0.0580109866094767
89 0.0581172442238421
90 0.0580704744850149
91 0.0584212510541637
92 0.0584864977367911
93 0.0569468050003072
94 0.0571022158509674
95 0.0579559247878587
96 0.0598355014002027
97 0.0597633886974281
98 0.0587805474475224
99 0.0592117909044997
100 0.0581829819418558
101 0.0578511228373647
102 0.0582317477550832
103 0.0587807422519849
104 0.0575570097383219
105 0.0574420925092453
106 0.0577117764451356
107 0.0582991051503887
108 0.0589110866917974
109 0.0591695360695579
110 0.0611050596948151
111 0.0605501176591647
112 0.0611329995562648
113 0.0604094046694855
114 0.061288933664676
115 0.0608676974361217
116 0.0615857211001328
117 0.0613928117384622
118 0.0623858061361333
119 0.0627481493101593
120 0.0619918983930194
121 0.0609778813253179
122 0.0608072437996198
123 0.0597398005924526
124 0.0594075825048685
125 0.0583505828329507
126 0.057830188261855
127 0.0581864504214567
128 0.0584676797605502
129 0.0602076572965518
130 0.0599087277115697
131 0.0613324594473959
132 0.0612831924773525
133 0.0605233313161436
134 0.0608462261379834
135 0.0604853072158358
136 0.0622412384547026
137 0.061316753703073
138 0.0613660060965513
139 0.0620214104936024
140 0.0610321603470774
141 0.0604142014037137
142 0.0614281276778616
143 0.0623316426377023
144 0.0622111128565388
145 0.0627178891230232
146 0.0636523611539015
147 0.0647760681070794
148 0.0654224359152861
149 0.0660071114569562
150 0.0656378444444212
151 0.0650594869998102
152 0.06582946880609
153 0.0665178889633528
154 0.0664267166818534
155 0.0676596920246616
156 0.0677319245824013
157 0.0675090323306885
158 0.0672154350997562
159 0.0672908838580762
160 0.0669262536868935
161 0.0657807963279779
162 0.0661111544759669
163 0.0686806229290599
164 0.0691727097156481
165 0.0687960335396054
166 0.0692287171683266
167 0.0694509734039912
168 0.0691793513313609
169 0.0705509543266029
170 0.0713565060076659
171 0.0713567740486202
172 0.0724510565839851
173 0.071874564422378
174 0.0720320768080133
175 0.0749425691808489
176 0.0765025909970356
177 0.0775678324450988
178 0.0775005136416424
179 0.0767277020742462
180 0.0785984362994281
181 0.0787743210294616
182 0.0792903748816546
183 0.0777749927033217
184 0.0780791987240208
185 0.0776829448572571
186 0.0765543640889114
187 0.0774504424125304
188 0.0796536328462951
189 0.0801332182024855
190 0.0806866171325797
191 0.0820092136748182
192 0.0836976269653638
193 0.0835631924464638
194 0.083298333034048
195 0.0835743153497845
196 0.0834175497238385
197 0.0836150604786822
198 0.0849259102033676
199 0.0867903206156931
200 0.087515128254636
201 0.0866222960997871
202 0.086676866316297
203 0.0860156626868301
204 0.0863535928366205
205 0.0860994412364947
206 0.0852272445904203
207 0.0867951402635889
208 0.0876906094275235
209 0.0869741451926748
210 0.0877055284960546
211 0.0889209599132727
212 0.0893304547719537
213 0.0894731844064201
214 0.0894149407294638
215 0.0903503016732443
216 0.0899115901731673
217 0.0891032317162464
218 0.0885694188834854
219 0.0872070311871651
220 0.0878112475650732
221 0.0877135027582768
222 0.0881031974438973
223 0.0867022398843731
224 0.0864713830879122
225 0.0858278170388726
226 0.0849830084974364
227 0.0848915846301191
228 0.085549740782573
229 0.0862645520209798
230 0.086647470749703
231 0.0863063620535249
232 0.0866284512081762
233 0.086344483571656
234 0.0861777836097362
235 0.0856109607096061
236 0.0838252005830303
237 0.0837169987641278
238 0.0837140191228397
239 0.0837734194973171
240 0.0822627394628643
241 0.0814466699052705
242 0.0803966388628639
243 0.0791097870319065
244 0.0794402697519165
245 0.079182230034042
246 0.0782913060584323
247 0.0784780789614543
248 0.0783687576835047
249 0.0773201514282843
250 0.0748725641778959
251 0.0743361578185399
252 0.0728843656640289
253 0.0726898051592999
254 0.0709131643251552
255 0.0719220345915388
256 0.0720255074851684
257 0.0717933514253726
258 0.072528710828044
259 0.0701403916492456
260 0.0697205570748805
261 0.0696935812636316
262 0.0687614379789835
263 0.0690725377998969
264 0.0692451229952673
265 0.0689258587941736
266 0.0688451502648519
267 0.0688260758605642
268 0.0683102985555341
269 0.0680658667362878
270 0.0681173137915679
271 0.0689781970314309
272 0.0680644359199285
273 0.0678044650855084
274 0.0671214949625286
275 0.0676058728964212
276 0.0687424794588747
277 0.0694683884677429
278 0.0679309389356882
279 0.0674920425606679
280 0.0685762150566809
281 0.0695140378575462
282 0.0700083980977243
283 0.0705292654752865
284 0.0702638133923974
285 0.0713868303631665
286 0.0728212982462937
287 0.0727034591200953
288 0.0740352162064709
289 0.0734972468895819
290 0.0733556235732988
291 0.0734254707585522
292 0.0742766082375538
293 0.074868392891999
294 0.075564341679787
295 0.0764170142203117
296 0.0756001978029505
297 0.0748236727336653
298 0.0735936939244573
299 0.0738371771812917
300 0.073727458219187
301 0.0743600497445898
302 0.0744427328827688
303 0.0742913720626555
304 0.0749302977183194
305 0.0738577491402062
306 0.0723426504189695
307 0.0728832946228586
308 0.0724927209516939
309 0.0726032330894724
310 0.0722714461551894
311 0.0727879654684361
312 0.0713183993376766
313 0.071084504643388
314 0.0710336461314941
315 0.0714741058784731
316 0.070937940728745
317 0.071386648651477
318 0.0721416713960427
319 0.0718141673895593
320 0.0722173877549914
321 0.0731925406645865
322 0.0734203227490195
323 0.0737592339893808
324 0.075318085412682
325 0.0750526789787189
326 0.0755261191255816
327 0.0752291825006471
328 0.0747702303874047
329 0.0752301451444055
330 0.0752598031928337
331 0.0752456396899723
332 0.0739887632489266
333 0.0729197189137123
334 0.0721160983441335
335 0.0711554302130435
336 0.0716580828523765
337 0.0708978542920013
338 0.0713869793714946
339 0.070604393055545
340 0.0709213191537024
341 0.0711252274864274
342 0.0710093244270601
343 0.070713416617781
344 0.07119910918854
345 0.0716672014757417
346 0.0714608944455354
347 0.0729207139690641
348 0.0737674536854327
349 0.074833588262672
350 0.0751704713547097
351 0.0737678466916084
352 0.0738134340622299
353 0.0735123776119349
354 0.0736464562145892
355 0.0748547873975187
356 0.0747373778920878
357 0.0743665647978296
358 0.0743120696492827
359 0.0741787444107229
360 0.073682174690007
361 0.0741055586986249
362 0.0726354330476765
363 0.0720796040424575
364 0.0717270972978882
365 0.0715821163273799
366 0.0718028088193459
367 0.0699615757822254
368 0.0695136620843124
369 0.0701101775779015
370 0.0695150694616589
371 0.0687584019820945
372 0.0685429084624202
373 0.0683171659661688
374 0.068002199134616
375 0.0677428087557825
376 0.0692368238611153
377 0.0701140702476193
378 0.0696096220845075
379 0.0695387008110875
380 0.06944759158046
381 0.0701734373537636
382 0.0698861155620621
383 0.0687677608661885
384 0.0682876117351739
385 0.0688114954095747
386 0.0676655889137754
387 0.0682391344903794
388 0.0692462234570303
389 0.0692746305974768
390 0.0693060220895736
391 0.069415151093252
392 0.0691161951873692
393 0.0683063308203417
394 0.0685492581551948
395 0.0683978548550173
396 0.0667622865361895
397 0.0676189830757177
398 0.0694243197649614
399 0.0686063586270101
400 0.0661293642901972
401 0.065250270322885
402 0.0650566363705976
403 0.0633086538221981
404 0.0637186664780885
405 0.0638237809045989
406 0.0637867590955417
407 0.0632409527581749
408 0.0634151678277795
409 0.063997302220328
410 0.0639662160399706
411 0.0638421780976687
412 0.0620329420552353
413 0.0627191921050423
414 0.0629075683613412
415 0.0632588000575521
416 0.0630857155106564
417 0.0623246003496219
418 0.0622873797418315
419 0.0617687687885301
420 0.0614390436512844
421 0.061534050579296
422 0.0604847383926679
423 0.0608109343250253
424 0.060850825307972
425 0.0605775477610899
426 0.0606936866169854
427 0.0605790013922444
428 0.0601027863373313
429 0.0587347995719149
430 0.0590322279466499
431 0.0601677082021261
432 0.0602887979286844
433 0.0604345906914227
434 0.0588353398668276
435 0.0586307120237288
436 0.058554774988
437 0.0585578203736561
438 0.0593862716430627
439 0.0602759817534436
440 0.058965806231301
441 0.0581270179404206
442 0.0575844046143749
443 0.0577591023588299
444 0.0574168087859883
445 0.0574182305976083
446 0.0569891136159209
447 0.0565829468748636
448 0.0572901438756967
449 0.0573773756384377
450 0.058129467430497
451 0.0577845258921686
452 0.0579013667330781
453 0.0578134583976725
454 0.0590827551496421
455 0.0595744681415982
456 0.05963450114103
457 0.0598031452094414
458 0.0591460819686425
459 0.0598064080047963
460 0.0600772400643713
461 0.0588940300146817
462 0.0577624313945198
463 0.0566088816918722
464 0.0566908706398327
465 0.0569415929821546
466 0.0560711472662774
467 0.056841072123752
468 0.0583453357433149
469 0.058327110754223
470 0.0580985052615083
471 0.0582212678739997
472 0.0589311873259398
473 0.0585886699213716
474 0.0600091523226409
475 0.0609909602964658
476 0.0604223045227483
477 0.0595472045025947
478 0.0592970218104562
479 0.0588303389010079
480 0.0597261296604479
481 0.059792498175206
482 0.0591800555805511
483 0.0586242221495192
484 0.0574101272886266
485 0.0569279431181577
486 0.0573815701465483
487 0.0571709393312453
488 0.0567721522789955
489 0.0565322944184182
490 0.0559108010836559
491 0.0558209261655494
492 0.0553260750118101
493 0.0537001392248136
494 0.0542672465889776
495 0.0543619807210719
496 0.0532142727855198
497 0.0528749250572099
498 0.0536023026689466
499 0.0561447795803535
500 0.0555629646635837
501 0.0561902020478831
502 0.055670095602827
503 0.055297727564169
504 0.0546710477996867
505 0.0542151370493521
506 0.0554627918598633
507 0.0568495657986977
508 0.0572846962766459
509 0.057529908320511
510 0.056805437801269
511 0.0571127985387204
512 0.0575320573653831
513 0.0566597446357715
514 0.0568508455409836
515 0.0579810901166467
516 0.0576361614008221
517 0.0571731651080393
518 0.0571078183479642
519 0.0570987910199719
520 0.0573493622897112
521 0.0573705369577671
522 0.0566316143730507
523 0.0565484450685574
524 0.0578977836622541
525 0.0581471511116979
526 0.0582978661872946
527 0.05998534679963
528 0.0600132650374226
529 0.061906208192035
530 0.062293962591652
531 0.0633400261526878
532 0.0631312857570332
533 0.0636207993652719
534 0.0629654958200526
535 0.0633590408158423
536 0.0636582897294448
537 0.0642512714832298
538 0.0637355215405604
539 0.0640136990138142
540 0.0637961074483359
541 0.0638873539672513
542 0.0625608880918662
543 0.0630040778968494
544 0.0626297164113946
545 0.0623158816477336
546 0.0625063644067353
547 0.0635853041194075
548 0.0634580180161036
549 0.0643905280385618
550 0.0642561428764557
551 0.0642794847938695
552 0.0648466171719534
553 0.0658253436857115
554 0.0667370600790847
555 0.0666520089919722
556 0.0671611181003278
557 0.0666687616428357
558 0.0663964755484309
559 0.0662887180140857
560 0.0666055428013436
561 0.0671317669162717
562 0.0672269371493871
563 0.0653113496893101
564 0.0654246985853639
565 0.06571800182185
566 0.0654409200281366
567 0.0638054545842422
568 0.0632557032948638
569 0.0637118973001989
570 0.0631115926629367
571 0.062972870639047
572 0.0637202525715299
573 0.06263058005387
574 0.061698372364337
575 0.0618427750415568
576 0.0612546493470806
577 0.0620985999801086
578 0.0628352685029613
579 0.0628663820170113
580 0.0629273044880637
581 0.0625077733528582
582 0.0631454355773327
583 0.0639032895214726
584 0.0635918421272275
585 0.0633891249981772
586 0.0622362003138883
587 0.0610471688943206
588 0.0600903055492023
589 0.0595508358470912
590 0.0593949453413453
591 0.0584155799672532
592 0.0583237094428558
593 0.0595616889831623
594 0.0605817056244153
595 0.0609220848478386
596 0.0617245683766714
597 0.0619073265287197
598 0.0612572970599335
599 0.0615524475417431
600 0.0622162887307739
};
\addlegendentry{$\delta$}
\addplot [semithick, darkorange25512714]
table {%
0 0.15576488184558
1 0.165213606335597
2 0.164429178050935
3 0.15576488184558
4 0.149271798991688
5 0.143079180137469
6 0.137371713453588
7 0.132170885068477
8 0.127443994237293
9 0.124906379036899
10 0.120827548080123
11 0.117116575058021
12 0.113875492457552
13 0.112049592451053
14 0.109123523973347
15 0.106368662535492
16 0.103757934409999
17 0.10120057239836
18 0.0989254912398227
19 0.0968745510005436
20 0.0949345579707057
21 0.0930960184416829
22 0.0913252570794431
23 0.0896426556696139
24 0.0886002604798862
25 0.0885342247873166
26 0.0884733222915139
27 0.0885548404268998
28 0.0884859914421663
29 0.0885598950050218
30 0.0873073408667371
31 0.0872033444734122
32 0.0871065408038006
33 0.0870161616540341
34 0.086931542859716
35 0.0868521086662995
36 0.0867773582395425
37 0.0868825548335789
38 0.086828165526984
39 0.0867772096768457
40 0.0867369087169473
41 0.0866990280402954
42 0.0867860935014259
43 0.0869036446820648
44 0.0871521370864576
45 0.0870722207381155
46 0.0870051619782081
47 0.0869352439547879
48 0.0868619586554447
49 0.0869454415445264
50 0.0868854738055955
51 0.086829464969415
52 0.0867770079384652
53 0.0868731963011909
54 0.0869482030942103
55 0.08688028602544
56 0.0874061506308285
57 0.0874483674128024
58 0.0873362512447061
59 0.0873776334078703
60 0.0872642262224979
61 0.0874418369920617
62 0.0875933096167902
63 0.0874443713004242
64 0.0873054979922942
65 0.0873135166152665
66 0.0871827995168969
67 0.0870602911369605
68 0.0875039036114317
69 0.0875044283284822
70 0.0873675167923312
71 0.087239910358492
72 0.0871206259491872
73 0.0872917702545271
74 0.087451413059207
75 0.0873249908986034
76 0.0872072044821648
77 0.0872350229726093
78 0.0871229424983185
79 0.0870180156402449
80 0.087064971977841
81 0.0869860382022603
82 0.086919725468153
83 0.087140918898717
84 0.0870495264494078
85 0.0872549971100971
86 0.0872722326050563
87 0.087171973724148
88 0.0870857570758638
89 0.0871432047408189
90 0.0870590013633527
91 0.0871106843385968
92 0.0871508514735745
93 0.0872029790657208
94 0.0870992581561484
95 0.0871401858292125
96 0.0874842615443291
97 0.0876242453830834
98 0.0876101362469653
99 0.0874668467381243
100 0.087333465519748
101 0.0873543812524813
102 0.0873742870874595
103 0.0872327268209923
104 0.0871148208779012
105 0.0870117799267457
106 0.0869225180172534
107 0.086830942754325
108 0.0868971392234714
109 0.0868280295001824
110 0.0870687154952574
111 0.0871411604144226
112 0.087354697851038
113 0.0873875839810822
114 0.0874037626680945
115 0.087280589421729
116 0.0873180055388457
117 0.0873532380668552
118 0.0873793016430694
119 0.0872437095224339
120 0.0872694670335354
121 0.0871483214572903
122 0.0873181677323453
123 0.0874694581198826
124 0.0876109119798351
125 0.0875984562506218
126 0.087441875868186
127 0.0874559578557398
128 0.0874546211277684
129 0.0876063968376473
130 0.0875811817181076
131 0.0875724598015407
132 0.0875498207560825
133 0.0876816402870949
134 0.0876452433399188
135 0.0874662323775002
136 0.0874664750224662
137 0.0873291269596878
138 0.0874839607128376
139 0.0873375937099568
140 0.0871930666067612
141 0.0873475140647737
142 0.0873606615363751
143 0.087372930370817
144 0.0873919742770183
145 0.0874027445076757
146 0.0874128723771839
147 0.0872841604525928
148 0.0873014029620993
149 0.0873244965468045
150 0.0873309350170364
151 0.087343940984493
152 0.0872178026576275
153 0.0875286227224459
154 0.0873836139166737
155 0.0872558975058169
156 0.0871365185319803
157 0.0874605918207785
158 0.0876184090188285
159 0.0875991133122042
160 0.0874431660487881
161 0.0872976039557472
162 0.0874669946416519
163 0.0876110199944241
164 0.0874477852302434
165 0.0875782342807818
166 0.0874243036533152
167 0.0874256134545453
168 0.0874191877135353
169 0.0876963196958559
170 0.0875273762682113
171 0.0873773177361044
172 0.0873972241916107
173 0.087408672885925
174 0.0874045746925416
175 0.0875459343427981
176 0.0878234523825965
177 0.0879231168377659
178 0.0878794211756909
179 0.0878245804856334
180 0.0877736339297743
181 0.0875807099140117
182 0.0874300886398403
183 0.087564937462162
184 0.0875376111658877
185 0.087366336252323
186 0.087358386683989
187 0.0877489326601932
188 0.0876990101896061
189 0.0878131938847196
190 0.0877753817676957
191 0.0877405992786226
192 0.0878463728444839
193 0.0878001207985962
194 0.0877496934309593
195 0.0879708566321031
196 0.0879017697832965
197 0.0878379499800781
198 0.0876258266852945
199 0.0878711486932003
200 0.0878181115628635
201 0.0876236936024784
202 0.0875873091725391
203 0.087560104115995
204 0.0876722567783605
205 0.0876313661262438
206 0.0874547402815527
207 0.0874344369150451
208 0.0875751640784556
209 0.0877066394108357
210 0.087669614388296
211 0.0876347780285584
212 0.0879007139309351
213 0.0878440645557347
214 0.0877911576737382
215 0.0875964922930157
216 0.0875746381454104
217 0.0875393235235621
218 0.0873823978070873
219 0.0873809098902732
220 0.0876627991457775
221 0.0874829806240702
222 0.0874598668873398
223 0.0877204942129914
224 0.0875423928382697
225 0.0873988400569957
226 0.0872647909250079
227 0.0871464535274425
228 0.0870426327382255
229 0.0872359743380465
230 0.0871107027333295
231 0.0869999939188587
232 0.0871864776662293
233 0.0870921818871917
234 0.0869965813803662
235 0.0869141526017216
236 0.0870120955812846
237 0.0869436098314825
238 0.0868716213982698
239 0.0868183994915748
240 0.0869063357864009
241 0.0872564873759121
242 0.0873079984897101
243 0.0872042283474506
244 0.0872455697874008
245 0.087154094728068
246 0.0870689331498276
247 0.086974285827267
248 0.0871831557800676
249 0.0872332438332527
250 0.0872655705247311
251 0.0872958942101102
252 0.0873096567517134
253 0.0874603826780421
254 0.087478579540676
255 0.0873511205832839
256 0.0872323789175185
257 0.087128994700996
258 0.0871776797706898
259 0.0872082515459656
260 0.0870835329227127
261 0.0869888006366843
262 0.0870377830703042
263 0.0869523901472003
264 0.087017778670242
265 0.0870862192163533
266 0.0869976181040775
267 0.086929099868267
268 0.0870100907578962
269 0.0869403299436925
270 0.0868675646898622
271 0.0870746590217873
272 0.0869989727668597
273 0.0869284706601365
274 0.0868626020014028
275 0.0868084536883325
276 0.0867576757293306
277 0.0868629481851684
278 0.0868162070098775
279 0.0867725321428388
280 0.0868694924190711
281 0.0868221018839256
282 0.0869157452128489
283 0.0868502553748845
284 0.0868112777586132
285 0.0867749796909612
286 0.0868713968312935
287 0.0868231340395367
288 0.0867780904300944
289 0.086728367905564
290 0.0866963664738441
291 0.0866663337330416
292 0.086775962487521
293 0.0867403735804066
294 0.0869980541196894
295 0.0869339503729529
296 0.086881515811351
297 0.0868327314984256
298 0.0869326519242555
299 0.0868810988374128
300 0.0868255179707531
301 0.086780661520299
302 0.0867386419705597
303 0.0868446250535971
304 0.0869288465866314
305 0.0868696190485171
306 0.0869522282163525
307 0.0868991117812041
308 0.0868497142501642
309 0.0868036344330594
310 0.0867529625293164
311 0.0867200888409854
312 0.0866816893183349
313 0.0866526929027448
314 0.0869086940039389
315 0.0868498623630846
316 0.086947990133929
317 0.087032769051611
318 0.0869668948265665
319 0.0869132006595946
320 0.0868632505671069
321 0.0868166430044745
322 0.0867654679107805
323 0.0868699987569099
324 0.0868074447383763
325 0.0869013908061478
326 0.0868365217937827
327 0.0867908998490823
328 0.0870315677698103
329 0.0869661084005487
330 0.0870582485465401
331 0.0869921519324677
332 0.0870609783169517
333 0.0869870844344659
334 0.0869181559268576
335 0.0869839942344384
336 0.0869145641923871
337 0.0871329815948053
338 0.0870466708172288
339 0.0871116573867483
340 0.0870199214470958
341 0.0870947417487172
342 0.0871501129205331
343 0.0870640885121275
344 0.0869838481971781
345 0.0870617973949763
346 0.0869669457906596
347 0.0870378073153207
348 0.0869588960441257
349 0.0871683932417859
350 0.0870736697765922
351 0.0869924475670468
352 0.0869240979788958
353 0.0869904604719704
354 0.0869215065976073
355 0.0868570274326449
356 0.0870946519035504
357 0.087004081456527
358 0.0869341663274587
359 0.0868688305107868
360 0.0868076040851267
361 0.0869027164502225
362 0.0869918862262304
363 0.0869299194269888
364 0.0868721532037064
365 0.0868105815003365
366 0.0867675112949446
367 0.0868574299835521
368 0.086940811489113
369 0.087033838811282
370 0.0869685636495612
371 0.0869002688114584
372 0.0868435925410763
373 0.0867905494176617
374 0.0868862209001321
375 0.0868376400216243
376 0.0869377451265711
377 0.0870242442547027
378 0.0869526822464954
379 0.0870162158769222
380 0.0870826446278711
381 0.0874357773366826
382 0.0873233400152297
383 0.0872190017940256
384 0.0871218707232628
385 0.0870311779578245
386 0.0870765794110069
387 0.0869879135063011
388 0.0870503020031971
389 0.0869633482839295
390 0.0868894329181356
391 0.0869655223835944
392 0.0868913329163278
393 0.0869672263409589
394 0.0870455412396479
395 0.0869806235598696
396 0.0870656485341687
397 0.087130615791909
398 0.087183956274009
399 0.087080996984105
400 0.0871445873278508
401 0.0871970136067941
402 0.0871007563250583
403 0.0872942283528715
404 0.0871770874703845
405 0.0870748637241847
406 0.0869867883540428
407 0.0869118220401849
408 0.0869793623663184
409 0.0869042478097409
410 0.0869792727064823
411 0.0869037614818621
412 0.0869705260640972
413 0.087039854507922
414 0.0869668220709098
415 0.086898710226092
416 0.0868501288760079
417 0.086804757149934
418 0.0869077122440045
419 0.0869891888964634
420 0.0870653482731738
421 0.0871219802609215
422 0.0870367702563637
423 0.0869648683620309
424 0.0868977338823726
425 0.0868424367890842
426 0.0869360598006911
427 0.0868780477818187
428 0.0868162442204151
429 0.0869108392646399
430 0.0869768533897451
431 0.0871834164174777
432 0.0870933120763703
433 0.0870170478327486
434 0.0872369039180206
435 0.0871447094467639
436 0.0870589288764364
437 0.0869788743411112
438 0.087041835011291
439 0.0869550198228217
440 0.0868808468919439
441 0.0870945728556094
442 0.0870036380966338
443 0.0869261966803029
444 0.0868688305107868
445 0.0869606144531744
446 0.0871695380516455
447 0.0870890897201993
448 0.0870143148639057
449 0.0869294710852456
450 0.0870097274973808
451 0.0869396579304325
452 0.0870120491549754
453 0.0870796044736167
454 0.0871507644989268
455 0.0870649894231695
456 0.0871228745238606
457 0.0871694215578719
458 0.0870750691292381
459 0.0869869517702577
460 0.086918805144948
461 0.0868550022938055
462 0.0867951096361511
463 0.0868917603172931
464 0.086952042099375
465 0.0870299226038973
466 0.0869577976147374
467 0.0868980843137933
468 0.0871256672191234
469 0.0873313497810386
470 0.0872336382561177
471 0.08713536893652
472 0.0871963469221344
473 0.0871009432247324
474 0.0871497078078027
475 0.0871876024615778
476 0.0870850300549973
477 0.0871345398778514
478 0.0870428088453099
479 0.0869570200249461
480 0.086876569788461
481 0.0872372745859675
482 0.0872762959864241
483 0.0871748610655735
484 0.0872182788705065
485 0.0871210941215557
486 0.0870228405036282
487 0.0869379686234245
488 0.0870185297739902
489 0.086941141279322
490 0.0870216642200396
491 0.0869442709284579
492 0.0868642414477964
493 0.0870719755300047
494 0.0869976178624405
495 0.086928334633335
496 0.0868707772952491
497 0.0868245091471661
498 0.0867812155440665
499 0.0870163647965287
500 0.0873663591358659
501 0.0874033788396538
502 0.0874164985608045
503 0.0872985233175791
504 0.0871887480903156
505 0.08708629292335
506 0.0870055247794484
507 0.0872208060872379
508 0.0872622647330241
509 0.0872939764135434
510 0.0871710889865724
511 0.0871788509741302
512 0.0874832189268325
513 0.0874919201099779
514 0.0873627639039262
515 0.0872500891224616
516 0.0871450067509644
517 0.087046723239988
518 0.0869469882317982
519 0.0871360988436454
520 0.0871668660283276
521 0.0872026099330732
522 0.0872436005953752
523 0.0871294976946367
524 0.0871758435279548
525 0.087227109832141
526 0.0871373808619926
527 0.0870537852150246
528 0.0869756746072886
529 0.0870403717269508
530 0.0869324235676815
531 0.0869979093305611
532 0.0869213430037249
533 0.0868572004517874
534 0.0869425049766929
535 0.0868842128723777
536 0.0868297490239104
537 0.0869166031985859
538 0.086997231299276
539 0.087072275302833
540 0.0871426653558638
541 0.0870562195147477
542 0.0869831978006982
543 0.0871832489046031
544 0.0870940053138831
545 0.0870108805101784
546 0.0869332250548051
547 0.0868680404904
548 0.0868069027398867
549 0.0868948638903727
550 0.0868317400608767
551 0.0867800955466822
552 0.0867316088587101
553 0.086838610807068
554 0.0867930872764385
555 0.0867429720939097
556 0.0867106503568996
557 0.0868254307838435
558 0.0867873021269478
559 0.0868972383084757
560 0.0868475580451175
561 0.086786132832907
562 0.0868958687071144
563 0.0868459896098484
564 0.0867994954085369
565 0.0867560294266948
566 0.0867228462940096
567 0.0866841778804553
568 0.0866549468726186
569 0.0866274119502371
570 0.0866089808251685
571 0.0865840166338048
572 0.0867205652997064
573 0.0866956433695149
574 0.0868103316587694
575 0.0870630619039486
576 0.0870017334183154
577 0.0869374388169381
578 0.0870302311928341
579 0.0869646966685845
580 0.0870491358436183
581 0.0869756637260985
582 0.0870525496807865
583 0.0871173273887635
584 0.0870253907396619
585 0.0869470085855012
586 0.086873631574163
587 0.0869577675179818
588 0.0868987667247054
589 0.086843643115995
590 0.086784435315507
591 0.0868889349988805
592 0.0869718219568873
593 0.0868962624363325
594 0.0869853427892146
595 0.0871994368499774
596 0.0871089252267475
597 0.0870319088704878
598 0.086952610894364
599 0.0870234810884425
600 0.0869517588597156
};
\addlegendentry{$\theta$}
\addplot [semithick, forestgreen4416044]
table {%
0 0.666666666666668
1 0.5
2 0.4
3 0.333333333333334
4 0.285714285714285
5 0.25
6 0.222222222222222
7 0.2
8 0.181818181818182
9 0.166666666666667
10 0.153846153846153
11 0.142857142857143
12 0.133333333333333
13 0.125
14 0.117647058823529
15 0.111111111111111
16 0.105263157894737
17 0.1
18 0.095238095238095
19 0.0909090909090911
20 0.0869565217391306
21 0.0833333333333335
22 0.0800000000000001
23 0.0769230769230767
24 0.0774542836573076
25 0.0767698889192114
26 0.0761738252067579
27 0.0759457023979124
28 0.0754510451124491
29 0.0753127930145453
30 0.075484761630054
31 0.0750329349564493
32 0.074634075885532
33 0.0742807484107555
34 0.0739667207194508
35 0.0736867357796117
36 0.0734811308533805
37 0.073600736059009
38 0.0733974972787518
39 0.0732279773112414
40 0.0730773065192685
41 0.0729541588514521
42 0.0731704547155352
43 0.0733560657524637
44 0.0738182569109986
45 0.0736066022745866
46 0.0734191068045963
47 0.0732520907541509
48 0.0731025672112803
49 0.073264381608553
50 0.0731144721905323
51 0.0729798687955147
52 0.0728584194940219
53 0.0730530441127077
54 0.0732075544959001
55 0.0730620941422686
56 0.0741733326987714
57 0.0742152768461569
58 0.0739402924781445
59 0.0739999765181839
60 0.0737383792006621
61 0.0741242824442059
62 0.0744489616101121
63 0.0741092735704128
64 0.0738040233014362
65 0.0738244843422318
66 0.0735567416472824
67 0.0733143533146157
68 0.074279045969505
69 0.0742601369446489
70 0.0739491206154383
71 0.073681024075292
72 0.0734393596485253
73 0.0738129817752704
74 0.0741493578126467
75 0.0738613416635601
76 0.0736028177754851
77 0.073685628421634
78 0.0734427537113898
79 0.0732229237978432
80 0.0733727772982883
81 0.0732019762235336
82 0.073048325862384
83 0.0735194467693764
84 0.0733099845133819
85 0.0737511582491788
86 0.0738461565898784
87 0.0736173472607584
88 0.0734128536590702
89 0.0735253555216579
90 0.0733308838964464
91 0.0734607668898988
92 0.0735767986855882
93 0.0736698327566302
94 0.0734371368812759
95 0.0735348218590424
96 0.0742418399291258
97 0.0745267563262372
98 0.074485157951772
99 0.0741543313852274
100 0.0738576537500033
101 0.0739062953774582
102 0.0739376693862294
103 0.0736595556563212
104 0.073419372047643
105 0.0732128105365493
106 0.0730250716236772
107 0.0728649264545094
108 0.0730372260200247
109 0.0729180511169783
110 0.0734321461443121
111 0.0735681785045441
112 0.0739785873146172
113 0.0740406919026263
114 0.0740789147406575
115 0.0738197560326543
116 0.0738928700816381
117 0.073947535331552
118 0.073985372790742
119 0.0737027574001027
120 0.0737637930919603
121 0.0735011251413179
122 0.0738757490846102
123 0.0741837761013045
124 0.0744794068439005
125 0.0744310163721952
126 0.0741045127749091
127 0.0741165764072967
128 0.0741068808626124
129 0.0744231035148206
130 0.0743711736182247
131 0.0743340785256996
132 0.0743001081078174
133 0.0745626021870399
134 0.0744924964711429
135 0.0741354188023638
136 0.0741413968324243
137 0.0738412374956735
138 0.0741657116138635
139 0.0738504738858213
140 0.0735774580102201
141 0.0739429990358667
142 0.0739752365610509
143 0.0740043319826731
144 0.0740306812622689
145 0.0740658268341142
146 0.074078330616095
147 0.0737947579763753
148 0.0738360493545872
149 0.0738821189819026
150 0.0739141561057478
151 0.0739439484558969
152 0.0736629847132677
153 0.0743269078229411
154 0.0740068388230904
155 0.0737309641774931
156 0.0734938020109924
157 0.074172970931977
158 0.0744898522039439
159 0.0744355961632028
160 0.0740961464393117
161 0.0738022790546531
162 0.0741510635686659
163 0.0744402890351128
164 0.0740886809896754
165 0.0743760283952493
166 0.0740433819233418
167 0.0740491271698793
168 0.0740417728492825
169 0.0746454127544638
170 0.0742832051084566
171 0.0739698843810091
172 0.0739930721624969
173 0.0740016104198342
174 0.0739992124874133
175 0.0743331935488262
176 0.0749140014947405
177 0.0751232994094429
178 0.0749863061934794
179 0.0748531614825056
180 0.0747454880905063
181 0.074365771813927
182 0.0740243457294032
183 0.0743219197678049
184 0.0742552441289171
185 0.073909484909546
186 0.0739045744289084
187 0.0747781792841984
188 0.0746736198543972
189 0.0748982620166969
190 0.0747864324317197
191 0.0746880506461297
192 0.0749059803309842
193 0.0747857335267311
194 0.0746764041165773
195 0.0751555582193263
196 0.0749973814331837
197 0.0748438336519724
198 0.0743993090472563
199 0.0749571418547742
200 0.0748253525649825
201 0.0744129266681599
202 0.0743448030248929
203 0.0742843221601782
204 0.0745364526936974
205 0.0744668472543724
206 0.0740989331885276
207 0.0741057796431497
208 0.0743965956795503
209 0.0746609419316652
210 0.0745655578383194
211 0.0745159181110059
212 0.0750537291513302
213 0.074923372419275
214 0.0747878914925192
215 0.0743817679603227
216 0.074335856998284
217 0.0743010770320718
218 0.0739524918310994
219 0.0739516166141735
220 0.0745517178276845
221 0.0741847993129233
222 0.074151587736925
223 0.0747056781203096
224 0.074336543662337
225 0.0740172650340411
226 0.0737414905312264
227 0.0734928049626889
228 0.0732786861211497
229 0.0736956927506221
230 0.0734469589053598
231 0.073233538776847
232 0.0736639738522054
233 0.0734392059079602
234 0.0732486052050906
235 0.0731106285755096
236 0.0732918704941624
237 0.0731392839961106
238 0.0730023942208278
239 0.0728789750158348
240 0.0730715545642445
241 0.0738637134071206
242 0.0739346658836267
243 0.0736854715286097
244 0.0737701405079539
245 0.0735518678287176
246 0.0733562260293759
247 0.0731799127504652
248 0.0736215475422065
249 0.0737111983435076
250 0.073780153949764
251 0.0738312441560161
252 0.0738568318446956
253 0.0741876843502091
254 0.0742111655986021
255 0.0739175174361684
256 0.0736651046197001
257 0.0734377213560732
258 0.0735368621615837
259 0.0736125806472379
260 0.0733855570832905
261 0.0731917004472175
262 0.0733124467459365
263 0.0731355095296808
264 0.0732747041734308
265 0.0734247855525998
266 0.0732591476174363
267 0.0731111467944124
268 0.0732682080466027
269 0.0731084718849753
270 0.0729757400400204
271 0.0734400038572577
272 0.0732636012806326
273 0.0731055005591566
274 0.0729741725796192
275 0.0728555987337064
276 0.0727592242279798
277 0.0729880038593843
278 0.0728772726362468
279 0.0727776979269339
280 0.0730039030235076
281 0.072891078542163
282 0.0730947984461827
283 0.0729840920427377
284 0.0728855573257225
285 0.0727973577146573
286 0.0730100197850945
287 0.0728983457826643
288 0.0727979574570109
289 0.0727184228142677
290 0.0726466005896475
291 0.0725814473239974
292 0.0728183931891963
293 0.0727356814263452
294 0.0732826562802182
295 0.0731428643765567
296 0.0730185167436349
297 0.0729071964425608
298 0.0731231816873826
299 0.0730013913798536
300 0.0728921733087099
301 0.0727936886902897
302 0.0727044409631055
303 0.0729282146757354
304 0.0731236989901147
305 0.0729883581709629
306 0.0731742573899165
307 0.0730465320674198
308 0.0729323210189958
309 0.0728296001678818
310 0.0727479296821218
311 0.0726741554394948
312 0.0726072191561422
313 0.0725462395738788
314 0.0730892324106522
315 0.0729674224295046
316 0.073174880325419
317 0.0733361142831817
318 0.0731926066285561
319 0.0730648092616271
320 0.0729503084254586
321 0.0728471587628362
322 0.0727537745041618
323 0.0729738655770558
324 0.0728546488227003
325 0.0730518133656241
326 0.0729344792419521
327 0.0728293073614198
328 0.0733322062770345
329 0.0731879036891245
330 0.0733645601687509
331 0.073208003933419
332 0.0733728469663877
333 0.0732049572798802
334 0.0730539453406276
335 0.0732136719768745
336 0.0730611203704975
337 0.0735246923939251
338 0.0733295723727927
339 0.0734593792124959
340 0.0732818594898004
341 0.073427601004716
342 0.0735385343918195
343 0.0733430417006518
344 0.0731784450061483
345 0.0733350947597163
346 0.0731590213324101
347 0.0733161566187347
348 0.0731406236236618
349 0.0735890880859216
350 0.0733864372675849
351 0.0732159078841583
352 0.0730625846938943
353 0.0732203026612492
354 0.0730772154683353
355 0.072948571934481
356 0.0734423409797283
357 0.0732646387039044
358 0.073105425747843
359 0.072973154335615
360 0.0728537874919651
361 0.073071191091966
362 0.0732476015378838
363 0.0731006030731774
364 0.0729687800610355
365 0.0728611049519111
366 0.0727639557470451
367 0.0729724271538156
368 0.0731592212411973
369 0.0733373410974021
370 0.0731822305510729
371 0.0730434547791632
372 0.0729185631974463
373 0.0728167731151631
374 0.0730408661722109
375 0.07292604413718
376 0.0731278863729828
377 0.0732980384142295
378 0.0731350201408312
379 0.0732847667978955
380 0.0734400588100383
381 0.0741704873260051
382 0.0739009312031368
383 0.0736606162654863
384 0.073445016880447
385 0.0732504998161159
386 0.0733704094323409
387 0.0731812898663549
388 0.0733260713102624
389 0.0731500360857514
390 0.0729910257051018
391 0.0731628850989682
392 0.0730113577231647
393 0.0731933483110346
394 0.0733573637547288
395 0.0731996927051342
396 0.0733636380096641
397 0.0735000546742947
398 0.0736230257165315
399 0.0734182074134707
400 0.073550177773199
401 0.0736410096271197
402 0.0734244947580449
403 0.0738266642138737
404 0.0735805904185073
405 0.0733704696880547
406 0.0731920790455295
407 0.073030726669902
408 0.0731803980679687
409 0.0730293480372998
410 0.0731891888851806
411 0.0730368704340877
412 0.0731957537988399
413 0.0733476405275757
414 0.07318007032598
415 0.0730519586196032
416 0.0729371811488654
417 0.0728338110278053
418 0.0730452866352905
419 0.0732236217304777
420 0.0733838302139557
421 0.0735172713307225
422 0.0733328468130654
423 0.0731677371128918
424 0.0730302722251512
425 0.0729175121377897
426 0.0731207748223546
427 0.0729869394496058
428 0.0728663206920088
429 0.0730613219134128
430 0.0732166338679019
431 0.0736619878710829
432 0.0734627069535088
433 0.0732962276038199
434 0.073742454732597
435 0.073527326997666
436 0.0733346439557547
437 0.073161055593743
438 0.0733001472224251
439 0.0731286683176307
440 0.0729735097540825
441 0.0734273425183263
442 0.0732403997325314
443 0.0730946968132459
444 0.0729638464026214
445 0.0731507281060146
446 0.0736031323260538
447 0.0734107058229351
448 0.0732388212476216
449 0.0730843515334121
450 0.0732609917956436
451 0.0731031773697021
452 0.0732658671714927
453 0.0734225969988561
454 0.0735528580331187
455 0.0733543433418574
456 0.0734810002473656
457 0.0735745801931784
458 0.0733855901288749
459 0.0732163453783798
460 0.0730639429792072
461 0.0729260206631281
462 0.0728118347165137
463 0.0730129757128114
464 0.0731727428016652
465 0.073336808716888
466 0.0731798417568219
467 0.0730395021127637
468 0.0735345375153189
469 0.0739559583181596
470 0.0737178487941215
471 0.0735055230658803
472 0.0736200465929791
473 0.0734065393433677
474 0.0735190083889111
475 0.073619018412605
476 0.0734034233106105
477 0.0735055232139925
478 0.0733012473974911
479 0.0731168347558449
480 0.0729719023366815
481 0.0737580721588994
482 0.0738273472360094
483 0.0735904437976082
484 0.0736744375047312
485 0.0734546367957042
486 0.0732680026260144
487 0.0731107694741662
488 0.073273619446427
489 0.0731140275844617
490 0.0732750988903808
491 0.0731029601924544
492 0.0729474061286609
493 0.0734213576517661
494 0.0732558626330558
495 0.0731081934998698
496 0.0729868534329985
497 0.072877850933739
498 0.0727794553593721
499 0.073299513322874
500 0.0740413833827808
501 0.0740869546236755
502 0.0741102450439747
503 0.0738374433199989
504 0.0735929593681242
505 0.0733949816819753
506 0.0732164752062228
507 0.0736647803779281
508 0.0737392946359213
509 0.0737946533815637
510 0.0735275549166718
511 0.0735936580155734
512 0.0742480367845755
513 0.0742440813538469
514 0.0739580504981531
515 0.0737021096843052
516 0.0734717557313301
517 0.0732633432404813
518 0.0730738883386284
519 0.0734935169558441
520 0.0735744046003815
521 0.0736475364649994
522 0.073722705258123
523 0.0734850313643225
524 0.0736096444420048
525 0.073702291262595
526 0.073490898259505
527 0.0733012186454927
528 0.0731300964397936
529 0.0732799742987616
530 0.0730970342240602
531 0.0732585116498748
532 0.0730979880344799
533 0.0729646436940008
534 0.0731407080937066
535 0.0730033516636212
536 0.0728910108786508
537 0.0731061203501148
538 0.0732736396974504
539 0.0734291936027034
540 0.0735586015985431
541 0.0733706593954235
542 0.0732024631248046
543 0.0736374017341195
544 0.0734323227596948
545 0.0732483459375308
546 0.0730935453620623
547 0.0729535777763012
548 0.0728264211402371
549 0.0730266190082788
550 0.0729004664074808
551 0.0727978142705733
552 0.0727163362112784
553 0.0729306028083613
554 0.0728246888834069
555 0.0727518104189185
556 0.0726868140456965
557 0.0729335712259384
558 0.0728394445422367
559 0.0730538706318144
560 0.0729373003930059
561 0.0728439816117822
562 0.0730653361189942
563 0.0729482724274351
564 0.0728432345734619
565 0.0727596621910976
566 0.0726843122897104
567 0.072616059931804
568 0.0725539730961375
569 0.0725084721068697
570 0.0724670891007085
571 0.0724405187698517
572 0.0727215351230521
573 0.0726581238023462
574 0.0728978938317978
575 0.0734203087869694
576 0.0732679448958276
577 0.0731327950213675
578 0.0733169141935657
579 0.0731668599056223
580 0.0733372177727052
581 0.0731740260131749
582 0.073332046547149
583 0.0734622711063117
584 0.0732738893777269
585 0.0731042948480792
586 0.0729619770878891
587 0.0731594586475909
588 0.0730215140047063
589 0.0728973613429295
590 0.0727962471139332
591 0.0730097743260626
592 0.0732011856969846
593 0.0730574923193489
594 0.0732448338872978
595 0.0736815606087256
596 0.0734816561971919
597 0.073303333581522
598 0.073143279156513
599 0.0732951231083641
600 0.0731356631352491
};
\addlegendentry{$u_\delta$}

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Clutter},
x grid style={darkgray176},
xmajorgrids,
xmin=-30, xmax=630,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \delta\), \(\displaystyle u_\delta\), \(\displaystyle \theta\)},
ymajorgrids,
ymin=0, ymax=0.333333333333334,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0376374100342269
1 0.0634562287006642
2 0.0802803456644725
3 0.0865743861071038
4 0.0893103159043832
5 0.096815341864675
6 0.0989877733618942
7 0.0964525581000071
8 0.0948595055936746
9 0.0986059187383142
10 0.0991196642813403
11 0.0968749742523986
12 0.0952560510296862
13 0.0923041978261597
14 0.0913636064755624
15 0.089966522445893
16 0.089151876288396
17 0.0879063354152819
18 0.0877692965178531
19 0.0867632394326082
20 0.0862511208947512
21 0.0864773011676306
22 0.0847529148144389
23 0.083602983653325
24 0.0822844019874169
25 0.0818862229177132
26 0.079736467673134
27 0.0777744218968574
28 0.0768825793240761
29 0.0773326473454436
30 0.0808660091958934
31 0.0823074584032308
32 0.0822475609849378
33 0.08123069367879
34 0.0823426384692524
35 0.0841340213172777
36 0.0843082112597143
37 0.0851823344572183
38 0.0852452148594558
39 0.0832169194799467
40 0.0822589290190633
41 0.0816267000837373
42 0.0810075580101319
43 0.0808701219466349
44 0.0814022537668043
45 0.0825783274517449
46 0.0867084435393109
47 0.0855263952553106
48 0.0869313290862587
49 0.0883290583126066
50 0.0889380959594822
51 0.0874193590610449
52 0.086551563712187
53 0.0864241615299155
54 0.084075525253871
55 0.0847264217327189
56 0.0832639261906661
57 0.0821660262475403
58 0.0807921805670255
59 0.0810391835207034
60 0.080633615165649
61 0.0824720797510934
62 0.0821140400604354
63 0.0807983230553122
64 0.0805045359822329
65 0.0802168819414043
66 0.0809395642620829
67 0.0815397231767316
68 0.083964782230312
69 0.0834922638170737
70 0.0842924460238663
71 0.0853370196282505
72 0.0863230057793192
73 0.0864153323754241
74 0.0861103858135922
75 0.0866183553834885
76 0.08800576233148
77 0.0892872360893062
78 0.089972805472062
79 0.0890626568458834
80 0.0897927787514364
81 0.0883229175943514
82 0.0903988016188756
83 0.0901939371621528
84 0.0876666623020563
85 0.0866098349973643
86 0.0882558026966801
87 0.0885250004363969
88 0.0885431805061187
89 0.0890247130364319
90 0.0890460733631672
91 0.0899437108975365
92 0.0892709456995522
93 0.0894682723244524
94 0.0914416886979763
95 0.089356557716018
96 0.0910611568668073
97 0.0928176202753698
98 0.0927109393713278
99 0.0923943890956532
100 0.0905322471614759
101 0.092803268337679
102 0.0925936329759171
103 0.0924797844834065
104 0.0935666733041424
105 0.092404313928174
106 0.0933825497502778
107 0.0928361686829799
108 0.0930605581127321
109 0.0921808276851201
110 0.0931967905796688
111 0.0939126210354666
112 0.0959205219526133
113 0.0954690748501486
114 0.0945256956459152
115 0.0926115896374164
116 0.091703766616516
117 0.0891485936468954
118 0.0894344641947272
119 0.0896846952505718
120 0.0911236204640715
121 0.0928711432912192
122 0.0917079534721823
123 0.0927920958284808
124 0.0947328277248664
125 0.0931141411420052
126 0.0928147246317015
127 0.0909413368783402
128 0.0898475353591605
129 0.0893730853003284
130 0.0880347840246859
131 0.0888212224169711
132 0.0896069702472668
133 0.0874126441608129
134 0.0872768179192017
135 0.0878393717538265
136 0.0860863786242499
137 0.0852938391784333
138 0.0847443623335822
139 0.0837285414503795
140 0.0813635662013975
141 0.0805052704752358
142 0.0799168386039487
143 0.0808137520808783
144 0.0807978945622676
145 0.0821785237978724
146 0.0812031727653507
147 0.0809497218108667
148 0.0789165398252311
149 0.0787203589636254
150 0.0796750557604995
151 0.0823652348220248
152 0.0825817731333386
153 0.0831431795976515
154 0.0844175232441216
155 0.0873858246737884
156 0.0865076400386046
157 0.0880538339809984
158 0.0851878768088771
159 0.0865322045791561
160 0.0873483347491695
161 0.0855826282896968
162 0.0857849539938948
163 0.0848624144506292
164 0.0843625897901119
165 0.0845764792354508
166 0.0841817458713985
167 0.0863739934262826
168 0.0865301703836742
169 0.0864635316806548
170 0.0865148775267912
171 0.0855816890569499
172 0.0853531628755424
173 0.0847416968988143
174 0.0842302321416316
175 0.0848493889518978
176 0.0844894683332047
177 0.0876456641043362
178 0.0865863318521471
179 0.0849056941083349
180 0.0854981747640049
181 0.0860345271449893
182 0.0851565404023274
183 0.0865875292769677
184 0.0871666050570209
185 0.0858641269316097
186 0.0860701111401389
187 0.086346428287824
188 0.0852828401649532
189 0.0869758607648708
190 0.0865695949427214
191 0.0873138850652256
192 0.0902360047510204
193 0.0893263200835995
194 0.0896600977884052
195 0.0895237500478733
196 0.0909382693775272
197 0.0923344483314284
198 0.0899648930702555
199 0.0902317928446325
200 0.0927704560735313
201 0.0914482464540458
202 0.0923982878143017
203 0.092377081986821
204 0.0922725733047841
205 0.0916930281842772
206 0.0914504159644405
207 0.0924890142246714
208 0.0936353485545194
209 0.0918300900549723
210 0.0925331173285753
211 0.0942297506671365
212 0.0965055919136504
213 0.0941304835309836
214 0.0937481070020292
215 0.0929380767864161
216 0.0946703136402537
217 0.0945957633347746
218 0.0934331460866565
219 0.0931685318018833
220 0.092233595482847
221 0.091244605438994
222 0.0914396473296664
223 0.0915692912111459
224 0.0905728820087447
225 0.0895493436901217
226 0.0896065271211896
227 0.0900819754560476
228 0.0922322129947875
229 0.0930715021647452
230 0.0923486932269245
231 0.0900148452194875
232 0.0901855833033356
233 0.0884107499635128
234 0.0882430031579567
235 0.0881913414503426
236 0.0876044452507314
237 0.0876208716144003
238 0.0884417054795387
239 0.0886342873524632
240 0.0881540363590945
241 0.0865225009144099
242 0.0866104236470431
243 0.0879475973006661
244 0.0867625436079094
245 0.0884388697793523
246 0.0877753035252097
247 0.0915988207645964
248 0.0902096557801133
249 0.0901270831939374
250 0.0895469176888687
251 0.0905263448337822
252 0.0884741604162411
253 0.0899323586112628
254 0.0897161816884964
255 0.0896033229445469
256 0.0892567416258896
257 0.0906948081283453
258 0.091046811642692
259 0.0908047084236005
260 0.0940286094134792
261 0.0923328863619287
262 0.0909414281186432
263 0.0900869672313709
264 0.088966490245561
265 0.0870929445825415
266 0.0852862401283775
267 0.0871928968310447
268 0.0865225590623467
269 0.0841722783950973
270 0.0857656093779552
271 0.0872687553171758
272 0.087411558303475
273 0.0875032389017516
274 0.0858805858836424
275 0.0844410729016066
276 0.0833968534437567
277 0.0834101272398237
278 0.0812425831362138
279 0.0814130717100521
280 0.0819831256834988
281 0.0821312737377637
282 0.0834915835160415
283 0.0839621707474464
284 0.082342184543807
285 0.0826415189485812
286 0.0798803514401731
287 0.0811082153503113
288 0.0818716387069942
289 0.0823841702591098
290 0.0818448383033229
291 0.081967799815154
292 0.0796359364143303
293 0.0782274209888228
294 0.077741940784387
295 0.0767408983475153
296 0.079890128401784
297 0.0805296157378831
298 0.0795765827231307
299 0.0816090356444599
300 0.0830989889351503
301 0.0843320666264625
302 0.0828709731888874
303 0.0833759856311432
304 0.0838682076982708
305 0.0848770763708945
306 0.0855286008031158
307 0.0842270863107458
308 0.0874052656740891
309 0.0862028317592321
310 0.08615132599092
311 0.087040103452349
312 0.0860820176150872
313 0.0843174136863487
314 0.0839445279403292
315 0.0835736450055351
316 0.0822001974536969
317 0.0818303645386469
318 0.0810052709425852
319 0.0804272079405572
320 0.0812888744930726
321 0.0816251718559064
322 0.0820940348884347
323 0.0821769820620172
324 0.0809710078571134
325 0.0811015862009017
326 0.0807298801274854
327 0.0843618268338543
328 0.0849283950015048
329 0.0854453386192189
330 0.0848564024014616
331 0.084312264944993
332 0.0869596053081998
333 0.0867296166483067
334 0.0870640485613872
335 0.0863661877313708
336 0.0885987775676356
337 0.0892838768160527
338 0.0880822901374174
339 0.0883448330165184
340 0.0878428591873331
341 0.0883385928511266
342 0.0884164374821331
343 0.0897153883279719
344 0.0880509887556811
345 0.0852614261785743
346 0.0842582430419598
347 0.0851507502271144
348 0.0839035286966717
349 0.0852042045935403
350 0.086006481882051
351 0.0850196665797619
352 0.087033825545293
353 0.087633366537108
354 0.0869829203331439
355 0.0865004734498572
356 0.0838169581602222
357 0.0843576482640474
358 0.0843771070719704
359 0.0846714581644996
360 0.0856675459278669
361 0.0855268939099703
362 0.0839468898574367
363 0.0838398679975512
364 0.0848009765497338
365 0.0849280193840323
366 0.0868019585833552
367 0.0866904111120404
368 0.0877754043463319
369 0.0871533086335303
370 0.0877317525169639
371 0.087700674334846
372 0.0857844981818256
373 0.0861576753931966
374 0.0865050287215618
375 0.0857412463711986
376 0.0881238673412651
377 0.0874463166806421
378 0.0873466074964429
379 0.0884750441968703
380 0.0881584025068243
381 0.088219013646184
382 0.0872788992088189
383 0.0856654177170613
384 0.0865095425450683
385 0.0860709394435244
386 0.0864722996151973
387 0.0870128261539937
388 0.0861730453230742
389 0.0845293241607911
390 0.0840252808589474
391 0.0852430943145568
392 0.0857472402432986
393 0.0855707994887558
394 0.0854294405323312
395 0.0867308151734247
396 0.0880546888471383
397 0.0871636837556827
398 0.0867877057352768
399 0.0894184379230055
400 0.089862604406272
401 0.0905461399744944
402 0.0904636330665842
403 0.0911989755228515
404 0.0896970349785729
405 0.0911579738935062
406 0.090457692388874
407 0.0918448199459581
408 0.0903252625330375
409 0.089563477773598
410 0.091123613021617
411 0.0901028944890721
412 0.090834397636876
413 0.092804549644782
414 0.0913609556786754
415 0.0930608945382115
416 0.0918797544987367
417 0.0885710824941223
418 0.0888562500688295
419 0.0892702324473047
420 0.0898259695292845
421 0.0909583603765181
422 0.0890566076141027
423 0.0881521273885731
424 0.0879024008023783
425 0.0855298974738162
426 0.0873077358063784
427 0.0864152194575458
428 0.0866486239139464
429 0.0872034285901437
430 0.0870514381614342
431 0.088164102252006
432 0.0877150748413176
433 0.0871559977931474
434 0.0855183067587084
435 0.0856147918341437
436 0.085544505797952
437 0.0851492597483169
438 0.0834699206254328
439 0.0829770714404882
440 0.0820057101271295
441 0.0831405451126408
442 0.0823427882746964
443 0.0819239642942592
444 0.0805503422634162
445 0.0802561605749947
446 0.0799306177796341
447 0.0797748037750504
448 0.0804552171582392
449 0.0797922134618122
450 0.0798271274438387
451 0.0796070281994094
452 0.0807324747954465
453 0.082267570928
454 0.0833008184199342
455 0.0837295398053822
456 0.0851928772090417
457 0.084873872117582
458 0.0853857069313838
459 0.0845479326762076
460 0.0847632512281121
461 0.084890988776688
462 0.0863419465788153
463 0.0871079951446767
464 0.0876433245704351
465 0.0864623959756631
466 0.0867177594344426
467 0.0895265156144316
468 0.0887829505993064
469 0.0871296731338147
470 0.0862593818039186
471 0.0873895721171163
472 0.0866578142977532
473 0.0863586557598997
474 0.0863589096770515
475 0.0849367486426439
476 0.0839654470389474
477 0.0853951173797023
478 0.0860721446390821
479 0.0862231785246484
480 0.0874295417953581
481 0.0886954224149122
482 0.0892754320986277
483 0.0892450686914615
484 0.0881123723721577
485 0.087944993987429
486 0.0866363711396159
487 0.086641991843108
488 0.0884888046252395
489 0.0876495365142764
490 0.0870362491778611
491 0.0880535423680315
492 0.0860632457282606
493 0.0855478074572094
494 0.0853499707096328
495 0.084034545714957
496 0.084368399932222
497 0.0856968088235046
498 0.0858235049562146
499 0.0857626030564808
500 0.0854520653608031
501 0.0865636882537903
502 0.0858986785704422
503 0.0877743096588465
504 0.0879821464336742
505 0.0885181523653003
506 0.0905638930870903
507 0.0890863806334554
508 0.0898581042689826
509 0.0907691787550447
510 0.0889991903065616
511 0.0873882429755107
512 0.0867646400809667
513 0.0880023683760049
514 0.0879267980931227
515 0.087856212360407
516 0.0884461376346491
517 0.0895344845480215
518 0.0894602519326711
519 0.089704928067417
520 0.0927006367387763
521 0.0925759881416397
522 0.0923846664602499
523 0.0926956636433926
524 0.0927910765501112
525 0.0928081003559353
526 0.0936259824754158
527 0.0923796285609964
528 0.089800448713545
529 0.0894713641760697
530 0.0898888483194277
531 0.0908162380137413
532 0.0912410344409088
533 0.0899194843554427
534 0.0897999826384669
535 0.0880174841995033
536 0.0865272155752927
537 0.0862250124411756
538 0.0874396192407016
539 0.0883170088398588
540 0.089784231166572
541 0.090520083658796
542 0.0884469016068413
543 0.0871858256163083
544 0.0865370654554272
545 0.0854903220233772
546 0.0861580069645489
547 0.0863281427730125
548 0.0847308458791065
549 0.0857397580863708
550 0.0862190321362534
551 0.0857001460283177
552 0.0859844024569852
553 0.0850868409052883
554 0.0869744707924758
555 0.0856467145256967
556 0.084747520782581
557 0.0872936893376143
558 0.0877238153097329
559 0.0864887556474247
560 0.0866109440033895
561 0.0864345726986069
562 0.0858359784962956
563 0.0861767385281098
564 0.086626667873119
565 0.0868678386576834
566 0.0861137007039814
567 0.0870329247254292
568 0.0868617392606352
569 0.0883258928792544
570 0.0875371430404883
571 0.0878429834458305
572 0.087097252842859
573 0.0876871236389292
574 0.0886120554201202
575 0.0881456188705921
576 0.0894284238833088
577 0.0910591519744992
578 0.0917774460776573
579 0.0919959995659131
580 0.0925359904402076
581 0.091895510792831
582 0.0923697538572454
583 0.0964088913217943
584 0.0948211169888957
585 0.0930903924109594
586 0.091763193977798
587 0.0908834237569959
588 0.0897083668798024
589 0.0882675543826839
590 0.0867461339220352
591 0.0846040274068266
592 0.0829822096545825
593 0.0844399295225841
594 0.0851171938484589
595 0.0842059604260832
596 0.0831742748040739
597 0.0842143920817827
598 0.0859505984149608
599 0.0856220762243652
600 0.0872238911860988
};
\addplot [semithick, darkorange25512714]
table {%
0 0.196358535618354
1 0.222154323327357
2 0.226735306793875
3 0.224409754992405
4 0.219535516802476
5 0.213768097291149
6 0.207806341220393
7 0.201958475752143
8 0.196358535618354
9 0.191164526514802
10 0.186120617023124
11 0.181505307778005
12 0.177105018469209
13 0.17311947231347
14 0.1690566231248
15 0.165500314842989
16 0.161972893965331
17 0.159442997726215
18 0.155787878132052
19 0.1528363234139
20 0.150067525578522
21 0.147647695382121
22 0.145013877121826
23 0.142689457553785
24 0.140617051748735
25 0.138500115009889
26 0.136133899098412
27 0.134206687617578
28 0.132319688658296
29 0.130808126519381
30 0.132379235261183
31 0.133254142843688
32 0.133739683706002
33 0.133779066867918
34 0.133857263076132
35 0.133877341670794
36 0.133782939377317
37 0.134217747229292
38 0.134958389091162
39 0.135189246434867
40 0.135045815471444
41 0.13335624748842
42 0.13280116995019
43 0.132688649936318
44 0.132375230396592
45 0.132221639779464
46 0.132864333287164
47 0.132604595395864
48 0.132551468990297
49 0.132650020971821
50 0.132457840697879
51 0.132603745175536
52 0.132362905126853
53 0.133357035587213
54 0.133125416325429
55 0.13325236184569
56 0.132903675677363
57 0.13263026319762
58 0.133012192425993
59 0.133283498053481
60 0.133206257772796
61 0.133428530259067
62 0.13378444106116
63 0.133589349534586
64 0.133895027645211
65 0.134200021579707
66 0.134542223865695
67 0.135473721701135
68 0.135798744593705
69 0.135214616138404
70 0.134937788514287
71 0.134979851836497
72 0.135253795005537
73 0.135311889590608
74 0.134589415616877
75 0.134865170074547
76 0.13452061500225
77 0.134454005598521
78 0.134363606739347
79 0.134161832212595
80 0.134151701718515
81 0.133476610308098
82 0.133750524942767
83 0.134108647838344
84 0.133514677765009
85 0.133302129332874
86 0.133612375287966
87 0.133957866238444
88 0.133469784148577
89 0.133277021524801
90 0.133398480619726
91 0.133593667127538
92 0.133907476576543
93 0.133802829753406
94 0.134517772035553
95 0.134428779335462
96 0.134661654047635
97 0.135091910065328
98 0.135442647519446
99 0.135316457454524
100 0.134386578222594
101 0.134308170195952
102 0.13393042028065
103 0.134658075554499
104 0.134691646487172
105 0.134718322552597
106 0.134671001769124
107 0.134707129811512
108 0.134637135005635
109 0.134482120590098
110 0.134189231079124
111 0.134166161358332
112 0.134570794327221
113 0.134614154609962
114 0.134643924161945
115 0.134564249896293
116 0.134282583694597
117 0.133977405492556
118 0.133984914621132
119 0.134301425521733
120 0.134903947873542
121 0.134702121235133
122 0.134667825494244
123 0.135159884815185
124 0.134866480627923
125 0.134692159792531
126 0.134499003082099
127 0.134150153528654
128 0.134341339601337
129 0.133809212001131
130 0.133883621780029
131 0.133979585266771
132 0.133827404217023
133 0.13339702226162
134 0.133262216152746
135 0.133633373209837
136 0.133533147640668
137 0.133564476603158
138 0.133233884339851
139 0.133090430029874
140 0.132709483165395
141 0.132987725781062
142 0.133004746178013
143 0.133439074869738
144 0.133564505628497
145 0.133771811320475
146 0.133876355401446
147 0.134228125206696
148 0.133861999203259
149 0.133838618748206
150 0.133770268932272
151 0.1339178497002
152 0.133839857425991
153 0.134181644718554
154 0.134639655544093
155 0.134510145827953
156 0.13434574390494
157 0.135194533178497
158 0.135133106561269
159 0.135162640211314
160 0.134838475493086
161 0.134907255146258
162 0.134677859137663
163 0.133954620682841
164 0.133418460990533
165 0.133186146603575
166 0.132923365119027
167 0.133077809790424
168 0.133416907193762
169 0.133348301251887
170 0.133084508978392
171 0.132721837113095
172 0.13252253584399
173 0.132429944560869
174 0.132519801919423
175 0.133239883395303
176 0.133661832495798
177 0.134081134914977
178 0.134229989548067
179 0.133942133714554
180 0.134029641564144
181 0.133984915894957
182 0.133696996181143
183 0.133677420815746
184 0.134020702889181
185 0.133727179803101
186 0.133887771609096
187 0.134575378980095
188 0.134412103025054
189 0.134704468390678
190 0.134861505041839
191 0.13510174166118
192 0.135279691165851
193 0.135496055067408
194 0.135823718280445
195 0.135579116411183
196 0.135526833487492
197 0.135695342108943
198 0.135133596352027
199 0.134750191681711
200 0.134896106312412
201 0.134686217652566
202 0.134612877257795
203 0.133833487555921
204 0.133823219609896
205 0.134355187949749
206 0.134136871336457
207 0.134239782535559
208 0.134657189354501
209 0.134762628221132
210 0.134962616840472
211 0.135588311666709
212 0.135939562884419
213 0.135305707157179
214 0.134848065293872
215 0.135226132453544
216 0.135365026323007
217 0.135176406137468
218 0.134693149203555
219 0.134319298232627
220 0.133888179979454
221 0.134007788552978
222 0.134417313477511
223 0.134461745604191
224 0.134476948355761
225 0.134731131627187
226 0.134510974718773
227 0.135389861083443
228 0.136136967203259
229 0.136281828819186
230 0.135930106274838
231 0.135068090604975
232 0.134840720442062
233 0.134311398508076
234 0.135103172945032
235 0.134674582200059
236 0.134258011079809
237 0.134468393916289
238 0.134459855085753
239 0.134718590168121
240 0.134679091000006
241 0.134249588070509
242 0.134048710016243
243 0.134361418621545
244 0.134602573543126
245 0.135118605558346
246 0.134344020946359
247 0.134805870218033
248 0.134216848510122
249 0.135065889740095
250 0.135468221663259
251 0.135206226579885
252 0.134558523447238
253 0.134576411192729
254 0.134367927368377
255 0.134212607448245
256 0.134081073548363
257 0.134177106393659
258 0.134395238524071
259 0.134295780614482
260 0.13488420563986
261 0.134966879194967
262 0.134541813464992
263 0.134008773204678
264 0.134446301147044
265 0.134683075530275
266 0.134939230530678
267 0.13497466400641
268 0.134758500639608
269 0.134793920673911
270 0.135173421261844
271 0.134968765206453
272 0.134905257771853
273 0.135111407261583
274 0.134688863382045
275 0.134498640835116
276 0.13466551471112
277 0.135147487108629
278 0.134486842013604
279 0.134134170907343
280 0.134378968155412
281 0.134976490174625
282 0.134996582666762
283 0.134811521079863
284 0.134401015554342
285 0.134077210324673
286 0.133762590584507
287 0.133690611474851
288 0.134608249184998
289 0.134701110878833
290 0.134918849147333
291 0.134493836203648
292 0.134140166291899
293 0.134048553070209
294 0.133507112751433
295 0.133854581907649
296 0.134960171783531
297 0.134599482796952
298 0.134458865584617
299 0.135088826697977
300 0.134887199344943
301 0.13489944900823
302 0.134656874092361
303 0.134478299427118
304 0.135301800794776
305 0.135116289587345
306 0.13490345216562
307 0.134312925844353
308 0.134567334163693
309 0.134000510598469
310 0.133441513686146
311 0.133543451823664
312 0.133660924984132
313 0.133591235488484
314 0.133302212978504
315 0.133088734100796
316 0.133425028411895
317 0.133404559297733
318 0.133378674115279
319 0.133163249164963
320 0.133789680259093
321 0.133967585202543
322 0.134298862174935
323 0.133819828210271
324 0.133977441353167
325 0.13370905700058
326 0.133830464482565
327 0.134979400075851
328 0.134792770611947
329 0.134623021358996
330 0.134239171449986
331 0.133946611189992
332 0.134428400075315
333 0.134093738953947
334 0.133926906823587
335 0.133834766248865
336 0.133954671063939
337 0.13367411590013
338 0.133392749060931
339 0.133372389048829
340 0.132742147929486
341 0.133361942244075
342 0.133864651646449
343 0.134006596583745
344 0.133763500693026
345 0.133735516523707
346 0.133265233282604
347 0.133468314546853
348 0.133269740054635
349 0.13348482307177
350 0.133853943563197
351 0.133614038954906
352 0.134015098629454
353 0.133705502156205
354 0.133654368984974
355 0.133008787859353
356 0.133175449665556
357 0.133576457079124
358 0.133742390313043
359 0.134109024840346
360 0.133815258100589
361 0.133574532548444
362 0.133333096895969
363 0.133328021026504
364 0.133106681591803
365 0.13312125655961
366 0.133957128323467
367 0.133674653069398
368 0.133803154855033
369 0.134163217614548
370 0.134075680445468
371 0.133984021461289
372 0.134093575743926
373 0.133411190884328
374 0.133804582860196
375 0.134144011837012
376 0.134038448651727
377 0.133972015369758
378 0.133672318251453
379 0.133616278604302
380 0.133336254124018
381 0.133513577333575
382 0.132843264138777
383 0.132651132945695
384 0.132657705128556
385 0.132715165191669
386 0.132382250713944
387 0.132899030743093
388 0.132760125296924
389 0.13219811273382
390 0.132540490577744
391 0.132848623606567
392 0.133465533136984
393 0.133524355587235
394 0.133923333499478
395 0.134122012292324
396 0.134066211519633
397 0.134003800599501
398 0.134348498192407
399 0.134872408058384
400 0.134116832768116
401 0.133837781816339
402 0.133159430431213
403 0.133557583897613
404 0.133302926693557
405 0.133853177333059
406 0.133558973769099
407 0.134279649520888
408 0.134376990866997
409 0.134049565806559
410 0.134747618520304
411 0.134788851256702
412 0.13521027014017
413 0.135003193180229
414 0.135016555288975
415 0.135074935720397
416 0.134886696830229
417 0.134700798281675
418 0.13485090796161
419 0.134659812115171
420 0.135263948410095
421 0.135377226832803
422 0.135077673140641
423 0.135465950169588
424 0.135200603263378
425 0.135333772197324
426 0.135517945040428
427 0.135246137153594
428 0.134835886781615
429 0.135209575666547
430 0.135381124437384
431 0.135896553314567
432 0.135375240256171
433 0.135496581058419
434 0.134811827679206
435 0.134194722996411
436 0.135003053595133
437 0.134374143667076
438 0.133601658736655
439 0.133316308219031
440 0.133216988157003
441 0.133602425917089
442 0.1331575385546
443 0.133137522498023
444 0.133277346318281
445 0.132877939800737
446 0.132881511060259
447 0.132759393489053
448 0.133417399763752
449 0.133048582784664
450 0.132894479908193
451 0.133339838519917
452 0.133778945435516
453 0.134354599712166
454 0.134088245898463
455 0.133792733191266
456 0.133922985179102
457 0.134230596256587
458 0.133942265271347
459 0.133273531399196
460 0.133084345547326
461 0.132702678703105
462 0.132881016768382
463 0.132904170656076
464 0.133151261200557
465 0.132958304960478
466 0.13293136812443
467 0.133571235448438
468 0.133768570885391
469 0.133360882205409
470 0.133948148423859
471 0.134506339484495
472 0.13459163545019
473 0.134506189303473
474 0.134400756131752
475 0.134113973147135
476 0.134005037786957
477 0.134091768873315
478 0.133357298459087
479 0.133714060720217
480 0.134028357445202
481 0.133745090375178
482 0.133851515529989
483 0.133742028470825
484 0.133251926964324
485 0.133623006465809
486 0.13315753775244
487 0.133205334096877
488 0.133616706468462
489 0.133604367208181
490 0.133593288652138
491 0.133565939336375
492 0.133338097553433
493 0.133331650779311
494 0.133526891689514
495 0.133511562689974
496 0.133680270011639
497 0.135019527664099
498 0.135063656928455
499 0.135519428610771
500 0.135499621590823
501 0.135886172147359
502 0.13540458144798
503 0.135728306486063
504 0.135482328668521
505 0.135232663248161
506 0.135583893981011
507 0.135300796780561
508 0.135634832511646
509 0.135529264047059
510 0.135612469317615
511 0.135474345807681
512 0.134762387132695
513 0.134568586916579
514 0.134383916687765
515 0.13441832646561
516 0.134826002649603
517 0.134865186445638
518 0.134665351619839
519 0.134895932401763
520 0.135281208049506
521 0.13523815959927
522 0.135608456180505
523 0.135487834336547
524 0.135830573998376
525 0.135962773767766
526 0.135895410777009
527 0.135448787643834
528 0.135566331927068
529 0.135460231784858
530 0.135559497914924
531 0.135848567412493
532 0.136105350964353
533 0.135165470881531
534 0.134481824322058
535 0.134452927282631
536 0.134045831647006
537 0.133867212944615
538 0.133940441726699
539 0.134606074906092
540 0.134623071679335
541 0.134483620085509
542 0.134322462787925
543 0.134795312403767
544 0.134612718538958
545 0.134658250721619
546 0.134894913102263
547 0.135146307942221
548 0.134546183675394
549 0.134410996417806
550 0.134254808953734
551 0.133941647257312
552 0.134827632082204
553 0.134442215983487
554 0.134263158326916
555 0.13392834845903
556 0.133813296773959
557 0.134896124526455
558 0.134679430429138
559 0.13551679575112
560 0.135876007112256
561 0.135789099854686
562 0.135136372633512
563 0.134955012822218
564 0.135345601524286
565 0.135103040211325
566 0.134858149941742
567 0.135057262086034
568 0.135229251950723
569 0.134765417536741
570 0.134551816113897
571 0.134330718277322
572 0.134128669813858
573 0.134591314814948
574 0.134597280793571
575 0.134640474230037
576 0.134882383760121
577 0.134739827093519
578 0.134542720511088
579 0.135000275844872
580 0.135009150357054
581 0.134625360289537
582 0.135059581255884
583 0.136641650242224
584 0.136285892062145
585 0.135746816552317
586 0.135848029318173
587 0.135154493031003
588 0.134714669489778
589 0.133918814807869
590 0.13397688688529
591 0.13363537477729
592 0.133764812512072
593 0.134037662959167
594 0.133891900083969
595 0.133988901193976
596 0.133852230812749
597 0.13376561281369
598 0.13522863375277
599 0.135232160372431
600 0.135453493571566
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.75
1 0.599999999999998
2 0.5
3 0.42857142857143
4 0.375
5 0.333333333333334
6 0.299999999999999
7 0.272727272727273
8 0.25
9 0.230769230769231
10 0.214285714285715
11 0.2
12 0.1875
13 0.176470588235294
14 0.166666666666667
15 0.157894736842106
16 0.149999999999999
17 0.142857142857143
18 0.136363636363637
19 0.130434782608695
20 0.125
21 0.12
22 0.115384615384616
23 0.111111111111111
24 0.107142857142857
25 0.103448275862069
26 0.1
27 0.0967741935483875
28 0.09375
29 0.0909090909090911
30 0.0942230036297637
31 0.0954909295214709
32 0.0959378113117838
33 0.0956441790927375
34 0.0957120475799635
35 0.0954126976745603
36 0.0951270200832487
37 0.0955427347059641
38 0.0969289266821516
39 0.0970945982416083
40 0.0968627776600796
41 0.0959249126430897
42 0.0950530249862517
43 0.0945878989160664
44 0.094134365711894
45 0.0938154386231354
46 0.0949286349646535
47 0.0942042129963804
48 0.0942661218398137
49 0.0943151213248498
50 0.093993932720494
51 0.0940528352795343
52 0.0937763479600547
53 0.0952944425392527
54 0.0949308679366758
55 0.0949516305973827
56 0.0946130302991085
57 0.0939424098744595
58 0.0947519407517547
59 0.0950970968411793
60 0.0950321233405887
61 0.0953633120233157
62 0.0960044180411584
63 0.0954909865068719
64 0.0961112848891607
65 0.0966112035529907
66 0.0974119488139663
67 0.0988144904516786
68 0.0993822331551882
69 0.098139911297723
70 0.0977052360534134
71 0.0976510715960878
72 0.0982740592066741
73 0.0981347212577374
74 0.0969495937834017
75 0.0972898415706565
76 0.0968843396532164
77 0.0965156198803512
78 0.096540953554199
79 0.0961997280698502
80 0.0962804987350169
81 0.0949638080497581
82 0.0955644291878979
83 0.0961301702377413
84 0.0952190870142847
85 0.0947658122975089
86 0.0954026100943398
87 0.0959910432360249
88 0.0951459120114596
89 0.0947244807419186
90 0.0950407140234909
91 0.0953178650103395
92 0.0959174839044412
93 0.0957896925726589
94 0.0970615632595813
95 0.0967875684688228
96 0.0971974725239898
97 0.0979469431555692
98 0.098607687839652
99 0.0981324501368976
100 0.0966388311432841
101 0.0963780563018824
102 0.0958073368583539
103 0.0970026606673904
104 0.0970109767592595
105 0.0970007609895231
106 0.096986743780011
107 0.0970067009699473
108 0.0970023169253115
109 0.0966473195951899
110 0.096349049389239
111 0.0960941384322948
112 0.0969246037562703
113 0.0970039601626729
114 0.0970678408074849
115 0.0967388859530223
116 0.0964339768836708
117 0.0957977680325055
118 0.095961011330213
119 0.0964381208659004
120 0.097585830985688
121 0.0972112201585038
122 0.0972168976315386
123 0.0979302773741095
124 0.0975105035392954
125 0.0971209781206729
126 0.0967656830146722
127 0.0961086592813882
128 0.0965687544424512
129 0.0955973467953043
130 0.0957841812809927
131 0.0959436148331621
132 0.0957063253721718
133 0.0947965951741014
134 0.0947155645659842
135 0.0953765680726688
136 0.0952437952276236
137 0.0951530909737335
138 0.0947635121070126
139 0.0943908649293209
140 0.0937247617528004
141 0.0941909181066673
142 0.0942495671366272
143 0.0950031261127023
144 0.0953090937913736
145 0.0955843533548469
146 0.0958681447895236
147 0.0964441827243235
148 0.0958776195572101
149 0.095729664057802
150 0.0956170441176742
151 0.0958644995610424
152 0.0957336286660363
153 0.0962711971065164
154 0.0971186170077477
155 0.0967999849878682
156 0.0965038234339499
157 0.0979844062975371
158 0.097896359098454
159 0.0978166916968068
160 0.0974082899155982
161 0.0973852113945792
162 0.0970373543682947
163 0.0956635396774147
164 0.0947830181143974
165 0.0943336229723701
166 0.0939344282512845
167 0.0942801557300283
168 0.0949525306065361
169 0.094888023429279
170 0.0944671887764231
171 0.0937522158141503
172 0.0935150623471598
173 0.0933149788575209
174 0.0935113071107474
175 0.0947149630154045
176 0.0954629797970634
177 0.0961211913472746
178 0.0963426640880728
179 0.0958224687284297
180 0.0960432899207249
181 0.0958778509681755
182 0.095396663328304
183 0.0953121855706936
184 0.0959514233838561
185 0.0954510973389218
186 0.0956908607807982
187 0.0969313449440978
188 0.0965953153490348
189 0.097007706950145
190 0.0973981262310821
191 0.0977283424422014
192 0.0980643913065429
193 0.0983802204927296
194 0.0989553167611974
195 0.0984270357364026
196 0.0983109364681092
197 0.0985000948673259
198 0.0976063344184623
199 0.0968165518153352
200 0.0971521929947559
201 0.09674791426742
202 0.0967551526044332
203 0.0953620188088404
204 0.0955130330476615
205 0.0963697678819201
206 0.0960845321714109
207 0.0962017749355656
208 0.0970097527294858
209 0.0970551222452609
210 0.0974653777322795
211 0.0985212886539951
212 0.0991010428542506
213 0.0978717717323904
214 0.097092835187426
215 0.0977909411029172
216 0.0980946586989391
217 0.0976528698324856
218 0.0968681303772821
219 0.0961599342204566
220 0.0955523493135157
221 0.0956804294033216
222 0.0964771278274172
223 0.0965352154518991
224 0.0965788739179916
225 0.096978647051394
226 0.0966975830298621
227 0.0981689721206584
228 0.0994894877885588
229 0.0995871323230483
230 0.0989865452297811
231 0.0974262122964502
232 0.0970656114943906
233 0.0960330703197292
234 0.0975246368669278
235 0.0967407389684747
236 0.0960297247552599
237 0.0964413118017481
238 0.0964868739969145
239 0.0968786671849079
240 0.0968720100276226
241 0.096170416069866
242 0.0959244641189289
243 0.0964591367016965
244 0.0969268997136655
245 0.097713754597152
246 0.0962901224205882
247 0.0970900897760615
248 0.0960461313997564
249 0.0975565328778771
250 0.0982119817503652
251 0.0977374501936778
252 0.0966210273344002
253 0.0966970024085742
254 0.0963880409470744
255 0.0961354139334835
256 0.0959005595994896
257 0.096039484406294
258 0.0964984307009393
259 0.096245692485059
260 0.0974050609072979
261 0.0973810299863093
262 0.0966636140137743
263 0.0956591909592973
264 0.0965170025335622
265 0.0969584203631195
266 0.0973671723809115
267 0.0973734932319207
268 0.0970294195976502
269 0.0970506629259404
270 0.09777165493962
271 0.0973414531960746
272 0.0972817727936285
273 0.0975838847536289
274 0.0968267554604459
275 0.0965422490041448
276 0.0969478440088042
277 0.0976772366377796
278 0.0965428986848842
279 0.0958998396091078
280 0.0963705804890026
281 0.0974711596503581
282 0.097448857255036
283 0.0970795683411221
284 0.0963921894804191
285 0.0958122735908529
286 0.095262466955561
287 0.0951409165444583
288 0.0967895727551103
289 0.0968642110534419
290 0.0972435269994303
291 0.0965507162728147
292 0.0959477248575177
293 0.0957583543491019
294 0.0948735744640171
295 0.095476614306037
296 0.0974490756967104
297 0.0967739698505809
298 0.0965121811773853
299 0.0976374419254069
300 0.0972666817443681
301 0.0972442999782534
302 0.0968722310329218
303 0.096582749787786
304 0.0980329854043482
305 0.0976457351498118
306 0.0972603223071649
307 0.0961967357235846
308 0.0966303101661609
309 0.0956031598394862
310 0.0947001902225112
311 0.0949507080527605
312 0.0951887659029541
313 0.095043290294483
314 0.0946274115760221
315 0.0942442068468618
316 0.094937715233317
317 0.094880199680979
318 0.0948199411017175
319 0.0944746853108645
320 0.0955603391310921
321 0.0958416545751552
322 0.0963996149800137
323 0.0955426538910361
324 0.0957999628623742
325 0.0953120137915951
326 0.0955559281108079
327 0.0975232278053557
328 0.0971772533000551
329 0.0968510735853841
330 0.0962170862480082
331 0.0956675977125995
332 0.0965545208875693
333 0.095927109574333
334 0.0957006204383082
335 0.0955345270480241
336 0.0957295834397049
337 0.0952337759959645
338 0.0947609866369888
339 0.0947146337724687
340 0.0936016439188112
341 0.0947067970217162
342 0.0957138198014352
343 0.0959563320298373
344 0.0954818551767792
345 0.0953871232560896
346 0.0945922382313426
347 0.0949328737698158
348 0.0945669171619085
349 0.0949231027502527
350 0.0955916358364086
351 0.0951398873541743
352 0.0958052093590367
353 0.0953091354435302
354 0.0952330665653694
355 0.0940700960062246
356 0.0944296565419751
357 0.0951748929153681
358 0.0954626529159202
359 0.0960570680515473
360 0.0955682131003179
361 0.095106118342378
362 0.0947025206927767
363 0.0946680518445676
364 0.0942931747607711
365 0.0943409567683618
366 0.0957629539588487
367 0.0952846753817135
368 0.0955676497952004
369 0.0961612325852048
370 0.0959434332646856
371 0.0957843149092959
372 0.0959972884064211
373 0.0947985615591571
374 0.09550070498615
375 0.0960860920167774
376 0.095912212926944
377 0.0957367974071819
378 0.0952412152414114
379 0.0951228680566807
380 0.0946609345845075
381 0.0949854462188394
382 0.0938741296365595
383 0.0935850143127893
384 0.0936909759320537
385 0.0938015161583599
386 0.0932106476409283
387 0.0941064713927875
388 0.0938046105693266
389 0.0928693716975932
390 0.0934460276575965
391 0.0939795207932213
392 0.095148474900108
393 0.0951543319070809
394 0.0958402565340603
395 0.096116814589713
396 0.0960060857858937
397 0.0958690152248412
398 0.09645150089276
399 0.0973148332468342
400 0.0959710251397443
401 0.0954524734208181
402 0.094302901174284
403 0.0950154804613109
404 0.0945664546192746
405 0.0955401136818794
406 0.095039358224011
407 0.0963525268948966
408 0.0964714166179878
409 0.0959008088289573
410 0.0971349631979291
411 0.0971785097674273
412 0.0979235897728395
413 0.097534202074374
414 0.0975648375605505
415 0.0975573078231661
416 0.0971966935563609
417 0.096819217461952
418 0.0971839807389283
419 0.0968028472683039
420 0.0978782116485952
421 0.0980875180170264
422 0.0976086300149435
423 0.0982245880384494
424 0.097732324126045
425 0.0979931085519243
426 0.0982438167772543
427 0.0977773510141092
428 0.0969987376646494
429 0.0976814922042857
430 0.09796498101698
431 0.098881183079947
432 0.097934663135296
433 0.0981663403969683
434 0.0969480004183602
435 0.0958922000250347
436 0.0973851236386011
437 0.0962807403207765
438 0.0949820451185333
439 0.0945063160066388
440 0.0944424919534194
441 0.095111220868925
442 0.0943022908140083
443 0.0942772223213357
444 0.0946120500586492
445 0.0938917243074175
446 0.093999363350014
447 0.0937441843331337
448 0.0949461088194389
449 0.0942490868464175
450 0.0939480021670744
451 0.0947984650818172
452 0.0955347256975667
453 0.0965167833951154
454 0.0959749849146862
455 0.0954767902636391
456 0.0957258170182575
457 0.0962946493637799
458 0.0957682273872586
459 0.0946021961990862
460 0.0942457456823114
461 0.0935710360784159
462 0.0939838280923724
463 0.0940648374046918
464 0.0944568882973924
465 0.0940821578179022
466 0.09410142509475
467 0.0952325569271832
468 0.095560766395555
469 0.0947972272407626
470 0.0958370850315669
471 0.096770639020993
472 0.0969074657189771
473 0.0967004148544037
474 0.0964751613225899
475 0.0958958958669153
476 0.0957132865451032
477 0.0958908350969126
478 0.0946604473905859
479 0.0953037915895485
480 0.0958762898258627
481 0.0953342581528691
482 0.0955526172796574
483 0.0953871011460659
484 0.0945526937403085
485 0.095201238479837
486 0.0944475644400119
487 0.0944788311140746
488 0.0952122539044008
489 0.0951686792587223
490 0.0951096060271717
491 0.0950533317095592
492 0.0946663134188968
493 0.0946371684287085
494 0.0949847929823254
495 0.0949454511877085
496 0.0952817503948976
497 0.0976658220346831
498 0.097694781697332
499 0.0983952590024295
500 0.0983009063718306
501 0.0989151734853749
502 0.0980386178676864
503 0.0986421135567768
504 0.0981452029085507
505 0.0976748651555265
506 0.0982895385207653
507 0.0977733555154851
508 0.0983359823172247
509 0.0981461022578683
510 0.0982983308341707
511 0.0980886258668968
512 0.0969112496852376
513 0.096547435894047
514 0.0962478531364676
515 0.0963210265402726
516 0.0970837111131728
517 0.0970692225906759
518 0.0967356846351073
519 0.0970988498622435
520 0.097793560244214
521 0.0977279151001015
522 0.0983566350482251
523 0.09823645932605
524 0.0988450658035044
525 0.0990256138088378
526 0.0988536485694714
527 0.0979620525459425
528 0.098172791664401
529 0.0979963868931325
530 0.0981862316125561
531 0.098732926220008
532 0.099202883519686
533 0.0975190456773177
534 0.0963715737752948
535 0.0963946241275212
536 0.0957223518490705
537 0.0954811390682731
538 0.0956134804827831
539 0.0968170426994464
540 0.0968686283422027
541 0.0965723314326272
542 0.0962815235154693
543 0.0970969377158346
544 0.0967744660480166
545 0.0968456075693694
546 0.0972752654750726
547 0.0976845485259844
548 0.09662404552162
549 0.0963488589048464
550 0.0961168244328738
551 0.0955216479257271
552 0.0970880146619463
553 0.0963782434540465
554 0.0961172018698529
555 0.0955674691191659
556 0.0953965609440417
557 0.0973616262041464
558 0.0970166151329151
559 0.098420613011552
560 0.09897473630343
561 0.098791720510716
562 0.097607389617668
563 0.0972233230727997
564 0.0979229481078807
565 0.0974912477189911
566 0.0970592147643925
567 0.0974334184964493
568 0.0977209367990246
569 0.0969304615191558
570 0.0965354170978357
571 0.0961836876553698
572 0.0959291662766608
573 0.0967222901354765
574 0.0967769381100684
575 0.0968356135491451
576 0.0972468298606936
577 0.096901926990298
578 0.0965824766778309
579 0.0973603262211931
580 0.0973708111230309
581 0.0966545715668833
582 0.0974217576166114
583 0.100228553387696
584 0.0995417574652629
585 0.0985830251337595
586 0.0987235187149687
587 0.0974657970600159
588 0.0967173499963383
589 0.0953461850184209
590 0.0955285702839265
591 0.0949753864827768
592 0.0952032794887428
593 0.0957258729835632
594 0.0955250726203911
595 0.0956892099680294
596 0.0954640676724014
597 0.09531852940386
598 0.0979924077484222
599 0.0979793490510155
600 0.0983230270510982
};

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={Measurements},
x grid style={darkgray176},
xmajorgrids,
xmin=-30, xmax=630,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \delta\), \(\displaystyle u_\delta\), \(\displaystyle \theta\)},
ymajorgrids,
ymin=0, ymax=0.525424242424243,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, forget plot]
table {%
0 0.0144527718112995
1 0.0352142036382859
2 0.0518521070454379
3 0.0650726263636639
4 0.0758627149550052
5 0.0843908519631815
6 0.0902754089401056
7 0.094107607301921
8 0.098158262664011
9 0.100238629457786
10 0.101697156253994
11 0.105433308588052
12 0.107109238737738
13 0.106831593248195
14 0.108065381059279
15 0.110187766553163
16 0.109821997794207
17 0.111649669135506
18 0.111014349339683
19 0.111803799132259
20 0.113166445555139
21 0.112106408886191
22 0.110526364406484
23 0.111502133390039
24 0.110037757308638
25 0.10904674161888
26 0.108732766614088
27 0.10790708320943
28 0.107521326824739
29 0.108177412269406
30 0.1075835466021
31 0.107095431359012
32 0.105546060012085
33 0.104648159945013
34 0.10472275004078
35 0.103631322499006
36 0.102960289300115
37 0.103398157557488
38 0.103695778927678
39 0.104497904928987
40 0.104814427089182
41 0.104957516524705
42 0.105126247243683
43 0.103654985399494
44 0.10240651697016
45 0.102041467246493
46 0.101600101771
47 0.101699257350932
48 0.101500530917602
49 0.101189660750345
50 0.100405473419963
51 0.0992817885588337
52 0.0996415162835655
53 0.0990651460569106
54 0.0980048055204791
55 0.0983307961727068
56 0.0981731052493247
57 0.0971654453260663
58 0.0967767148296222
59 0.0961293507322311
60 0.0955102792264495
61 0.095060557740847
62 0.0941492096684784
63 0.0934721241606429
64 0.0931451663661224
65 0.092965644929955
66 0.0918845581717153
67 0.0909647029443743
68 0.0896911503187279
69 0.0890405177185617
70 0.0895912879090044
71 0.0882372780781678
72 0.0880157153192323
73 0.0882126373350453
74 0.0878074743914827
75 0.0871371444340149
76 0.0871896125087267
77 0.0872171838125871
78 0.0865480661360322
79 0.0867542099819115
80 0.0861271577429206
81 0.0865560243459378
82 0.0874157410758662
83 0.0882453761718198
84 0.0884192966016039
85 0.0880502768318969
86 0.0886932902049958
87 0.0884908175661856
88 0.0887502643594444
89 0.0884743004825239
90 0.0884003446667048
91 0.0884931925955083
92 0.0883898353916915
93 0.0882629631022575
94 0.088055799066802
95 0.0887006788661246
96 0.0878363380947225
97 0.0881688058680498
98 0.0876241575830015
99 0.0865234636218688
100 0.0866878718762172
101 0.087678799828873
102 0.0877853292288109
103 0.0886220403836808
104 0.0888920926662264
105 0.088475635078641
106 0.0885408658639588
107 0.0892777323774758
108 0.0897900037618862
109 0.0903132139161628
110 0.0903811717023898
111 0.0895378097471293
112 0.0900267625902392
113 0.0901835928013535
114 0.0899602724487651
115 0.0908267242368501
116 0.0903781349693166
117 0.0913156745425669
118 0.090748014868645
119 0.0913808853983945
120 0.0915658982950706
121 0.0927891497390329
122 0.0917550431895543
123 0.0915243572000574
124 0.0917132823723474
125 0.0931684778831521
126 0.0929206645612382
127 0.0940424981725467
128 0.0937660369836631
129 0.0941691082949902
130 0.0943281365756176
131 0.0955485939996864
132 0.0957899626288974
133 0.0965620320829425
134 0.0962517789431049
135 0.0961995726066407
136 0.0968043890585764
137 0.0972964428655593
138 0.0964087730900793
139 0.0971325908078934
140 0.0971841184929831
141 0.0966429812129658
142 0.0975102896459851
143 0.0992584690931079
144 0.0997898668576311
145 0.100838274170174
146 0.10177931385362
147 0.102506696200432
148 0.10276226684894
149 0.103162040939267
150 0.103129869291845
151 0.1032133403742
152 0.103238085282637
153 0.102903884291862
154 0.10279739574407
155 0.102886126108479
156 0.1028371081737
157 0.10310964156521
158 0.103388268725373
159 0.103639396341661
160 0.104710480327853
161 0.104313081681224
162 0.104206673507834
163 0.104244671718265
164 0.103516415957095
165 0.103586572971434
166 0.103675840243093
167 0.104412516307968
168 0.104614379051913
169 0.104029067376932
170 0.103684611168438
171 0.103579163908339
172 0.10477169402101
173 0.105204312114101
174 0.10414522492649
175 0.103337864759881
176 0.102709914336711
177 0.102895575806272
178 0.102443360521046
179 0.102686410608619
180 0.10248318144459
181 0.101380334584366
182 0.102678833014446
183 0.103352077398624
184 0.104320376426565
185 0.104463056250321
186 0.10453529230618
187 0.10468906645418
188 0.104209850028962
189 0.104420905393318
190 0.103387778733841
191 0.103330505493519
192 0.103067187474687
193 0.103291064419598
194 0.103164108864415
195 0.102774612002707
196 0.102795250332225
197 0.102888791015563
198 0.103358848504018
199 0.102798370329549
200 0.103219546378533
201 0.104077609325707
202 0.103503719346304
203 0.103786357753653
204 0.102816937509871
205 0.10295463429616
206 0.102609738291925
207 0.102294812046095
208 0.10232941263478
209 0.102822507699122
210 0.102264477300348
211 0.103090857668111
212 0.103179580737066
213 0.102616226533069
214 0.101018853427229
215 0.100599798123771
216 0.0984950380643645
217 0.0980376247601627
218 0.0975867681355445
219 0.0970032859420821
220 0.0977506969052496
221 0.097983252888072
222 0.0981896102457822
223 0.0981302362775379
224 0.098537757880832
225 0.0980588446017743
226 0.0970415736168642
227 0.0964770598695727
228 0.0960413884185185
229 0.0957647373367467
230 0.0964691910236214
231 0.097511053595245
232 0.0972537434581142
233 0.0973993957337071
234 0.0984912552738994
235 0.0975574906156034
236 0.0973632944035432
237 0.0961181253711483
238 0.0965387674616974
239 0.0962553019309654
240 0.0959132385160151
241 0.0955372512888712
242 0.0948329664209683
243 0.0949193055588858
244 0.095810783924857
245 0.0945777624121086
246 0.0942060248557664
247 0.0949082941168902
248 0.0950967735245899
249 0.0948641774812221
250 0.0941846641642459
251 0.0948826649241805
252 0.0947914550563301
253 0.0946909606518901
254 0.094326213028336
255 0.0928707775280196
256 0.0934607295607084
257 0.0940015094331008
258 0.0935059411538183
259 0.0938869224588755
260 0.0931550528779515
261 0.0930406996480917
262 0.0929711022383792
263 0.0933410214552788
264 0.0934740607330071
265 0.0932231546571157
266 0.0923242105315107
267 0.0919163840430236
268 0.0919335681558656
269 0.0921464551185345
270 0.0915357043836904
271 0.0913583193282676
272 0.0902028828164077
273 0.0902768371330397
274 0.0898058057716037
275 0.0893231725626799
276 0.0895166477428311
277 0.0892182981036377
278 0.0889552983246304
279 0.0888807546812035
280 0.088708596968548
281 0.0894470041570978
282 0.0883328426077616
283 0.0884387577294895
284 0.0892123587797347
285 0.0900413474885641
286 0.0895629425671639
287 0.0897964757537221
288 0.0896829286717358
289 0.0905761197312832
290 0.0913721443679327
291 0.090169692381447
292 0.0896487962848822
293 0.0890452543135819
294 0.0890045604459946
295 0.0891393474804613
296 0.0899977348620602
297 0.0893947668292092
298 0.0903085521555138
299 0.0898648239269106
300 0.0898079995863835
301 0.090045961904784
302 0.0900492273036285
303 0.0898515326462401
304 0.0893020690815185
305 0.0899340057086116
306 0.0891494525607988
307 0.0886785830162823
308 0.0894140967733519
309 0.0895196080489074
310 0.0890081337378951
311 0.0878612628220498
312 0.0878237286733867
313 0.0888072246224132
314 0.0897030054531473
315 0.089111487952685
316 0.0902641653523289
317 0.0901446791093393
318 0.0911186201174237
319 0.0907506158640155
320 0.0898439600253531
321 0.0892143265894889
322 0.0889447618111946
323 0.0893110464640228
324 0.0896309988967194
325 0.0897773441545987
326 0.0897631626817114
327 0.0888992939126033
328 0.0878351401037491
329 0.0882167199596651
330 0.0879756652605577
331 0.0887675422013059
332 0.0888131146398279
333 0.0896991209452337
334 0.0900053158603476
335 0.0901283682468238
336 0.0906342702488088
337 0.0902156217801488
338 0.0912419700409022
339 0.091480540977016
340 0.0916211103080059
341 0.0917330609481175
342 0.0914883881969602
343 0.0918632731544502
344 0.0920438656629518
345 0.0913140659832127
346 0.0915314926165905
347 0.0920948216210009
348 0.0908366270202254
349 0.0899318925006378
350 0.0895723465944959
351 0.0906090957215538
352 0.0904606095188801
353 0.0902904326459893
354 0.0896787270274694
355 0.0896718967739856
356 0.0893197892561738
357 0.0897820906970354
358 0.0896065357202576
359 0.0896782280107868
360 0.0895109338048856
361 0.089516346822803
362 0.0894903598949594
363 0.0896511553052959
364 0.0893683950647403
365 0.0893800250854143
366 0.0888813114788903
367 0.0891631074874257
368 0.0898109997508123
369 0.0907917771857707
370 0.0908561396750713
371 0.090755226355617
372 0.0918391344185659
373 0.0913712459400921
374 0.0917580869147069
375 0.0913586833251899
376 0.0915430608590138
377 0.0912124710126727
378 0.0914287888677622
379 0.0913207598315366
380 0.0907024723716998
381 0.0910425932772152
382 0.0913165724702897
383 0.0915103177523609
384 0.0912576723662839
385 0.0919911457970346
386 0.0910826634637974
387 0.0903082586198786
388 0.0912202505130685
389 0.0918302230134625
390 0.0906014689832905
391 0.0903149473724968
392 0.0903917189732771
393 0.0900338926498638
394 0.0894266614503616
395 0.0898409951498512
396 0.0896201006472259
397 0.0895191414924295
398 0.0889664935946128
399 0.0890104212597983
400 0.0884300118213557
401 0.0880453247722839
402 0.0878060956843929
403 0.0875446597793106
404 0.0882351668712826
405 0.0878137248849093
406 0.0896611592378557
407 0.089001223355543
408 0.0892511973366429
409 0.0885280145413349
410 0.0890095098354578
411 0.0894364122104011
412 0.0890227567106134
413 0.0889203112597941
414 0.0889688574497295
415 0.0886463974562535
416 0.0889343521158383
417 0.0899024587125089
418 0.0898278181614666
419 0.0902428459977215
420 0.0903295837975007
421 0.0910050396591843
422 0.0914171923826121
423 0.0908276621101139
424 0.0905319828420715
425 0.0908356672219672
426 0.0910793307797759
427 0.0910762774157435
428 0.0913054387637324
429 0.0913485015571429
430 0.0914329793661264
431 0.0912686515813546
432 0.0909515079849915
433 0.0909512902303602
434 0.0902271472443534
435 0.0906107189367535
436 0.0902298557423754
437 0.0903283569665912
438 0.0897638850621142
439 0.0893377712527216
440 0.0892194207809603
441 0.0893191215811168
442 0.0886136659838144
443 0.0890118091311501
444 0.0886864236093061
445 0.0890459226536178
446 0.0887020768837044
447 0.0881062070005335
448 0.0883439713819174
449 0.0880900252516601
450 0.0883508907876492
451 0.0892466820661132
452 0.089372287291318
453 0.089765361224651
454 0.0897729517096455
455 0.089835875754074
456 0.0894745092164742
457 0.091052825884997
458 0.0912914569921633
459 0.0916991061928765
460 0.0915969359228864
461 0.0905625510526511
462 0.0928091676843479
463 0.0925063784472965
464 0.0923508999879558
465 0.0928566167710616
466 0.0924084017863699
467 0.0919177163819242
468 0.0914846421687698
469 0.0918254564516892
470 0.0926181079594015
471 0.0928263060457784
472 0.0925560117058085
473 0.0923810368726996
474 0.0918871086759482
475 0.0907441489787016
476 0.0898115269431608
477 0.0890963560938913
478 0.0887245859015216
479 0.0886369573984753
480 0.0874953633072475
481 0.0869127100965982
482 0.086861096623494
483 0.0872622547850165
484 0.0880461998678467
485 0.0882331146336392
486 0.0890891526971271
487 0.0888964450809661
488 0.0883067558747098
489 0.0895985050199399
490 0.0887051622467362
491 0.0887399323295718
492 0.0884728396140091
493 0.0876190123847661
494 0.0869533425081824
495 0.0869793408843506
496 0.0856218493765949
497 0.084658251062861
498 0.0837978138863084
499 0.0836028816757587
500 0.0843235353796249
501 0.0849528629117566
502 0.0850144663336897
503 0.0856623834114214
504 0.0852783257227283
505 0.0854554039096486
506 0.0852704247627743
507 0.0858086755699246
508 0.0855676715090016
509 0.0852750177875596
510 0.0852426918981533
511 0.0855197651447211
512 0.0862872137326764
513 0.0869998907758367
514 0.0870894666760917
515 0.0877247854353178
516 0.0882288001438893
517 0.0882300380659125
518 0.0871195681694144
519 0.0873670932644767
520 0.0874241349007747
521 0.0872509309429966
522 0.086611195651419
523 0.0865795836041609
524 0.08674207501532
525 0.0873430856901156
526 0.0860044521683423
527 0.0863648214885366
528 0.0860723970112744
529 0.0853812155218062
530 0.0851365739053171
531 0.0851023965974881
532 0.0861080943728721
533 0.0864908774708018
534 0.0856715372364321
535 0.0854653349043356
536 0.085929037233993
537 0.0863889664321442
538 0.0860194740966981
539 0.0873165789926741
540 0.0867272889481287
541 0.0872203795056897
542 0.0869112120491388
543 0.0877599700895657
544 0.0878118369895264
545 0.0875064391451224
546 0.0883345764538608
547 0.0892812940018822
548 0.0894505813888939
549 0.0901007405069381
550 0.0901721383273999
551 0.0897090999241292
552 0.089821609397911
553 0.0889967565974482
554 0.0896276941687051
555 0.0896082844253356
556 0.0896398801175135
557 0.0901217539844129
558 0.0904702998899781
559 0.0907643878757782
560 0.0907318794305216
561 0.0907062488226341
562 0.0909725948654016
563 0.0916171645505244
564 0.091974884983161
565 0.091690669771028
566 0.0917753468318114
567 0.0916626274420424
568 0.0911316275610886
569 0.0915852931354655
570 0.0916597583448038
571 0.0917001115879081
572 0.0909575305410528
573 0.0909482306386851
574 0.0908978412972758
575 0.0912417278812968
576 0.0908799460665567
577 0.0903439796272515
578 0.0915112130556272
579 0.0918969549443203
580 0.0911981530439035
581 0.0909559326027295
582 0.0914557618103068
583 0.0915699592619853
584 0.0913287336262444
585 0.0911521907590816
586 0.0909292213275221
587 0.0919252975143546
588 0.0917224161612321
589 0.091252990536035
590 0.0910850029528902
591 0.0920481618177642
592 0.0920942067399904
593 0.0912392142071166
594 0.0911546562785441
595 0.0913816799440988
596 0.091773539391576
597 0.0915705964689236
598 0.0912002586829355
599 0.0910954704752845
600 0.09202066028116
};
\addplot [semithick, darkorange25512714, forget plot]
table {%
0 0.229920730340617
1 0.276323639545424
2 0.302318952510861
3 0.31429767040655
4 0.322917489149661
5 0.326651310537526
6 0.327585460013627
7 0.326483776576768
8 0.324235414684765
9 0.321436573930366
10 0.318452385955259
11 0.315346338183299
12 0.311759848442253
13 0.308257763292265
14 0.304350853083325
15 0.300342275437703
16 0.296224717947856
17 0.29250198321196
18 0.288468971710329
19 0.284949681487131
20 0.281173555729164
21 0.27783566485994
22 0.274490453921134
23 0.271244120477322
24 0.268154749998896
25 0.265073109286757
26 0.262118518445926
27 0.25935807662789
28 0.256632272760244
29 0.25380226501679
30 0.251378036129827
31 0.248842075177188
32 0.246065652292688
33 0.243589866080152
34 0.241252654413891
35 0.238905667501513
36 0.236844874243129
37 0.234708382042024
38 0.232676734226914
39 0.230591569885225
40 0.228704592240349
41 0.226664330778973
42 0.224787497384772
43 0.222913724317395
44 0.221089318101624
45 0.219397813499375
46 0.217637538487037
47 0.215996623126497
48 0.214389587795971
49 0.212772989343065
50 0.21123790093236
51 0.209658082660138
52 0.208219030832595
53 0.206737851560646
54 0.205319605519614
55 0.203941405777921
56 0.202535138459879
57 0.20113047855053
58 0.199763964169397
59 0.198538071392037
60 0.197242077954436
61 0.195962998896902
62 0.194721239725393
63 0.193462720383134
64 0.192230058468535
65 0.191064978663355
66 0.189923427186788
67 0.188785033372011
68 0.187661479344371
69 0.186669165797661
70 0.189934412688339
71 0.191385113099651
72 0.193099690960442
73 0.194088853955534
74 0.194985398173623
75 0.195800337248909
76 0.196547202101363
77 0.197969156338299
78 0.198566270233967
79 0.199086534278731
80 0.199371737817894
81 0.199596398538291
82 0.200008887529279
83 0.200196705853149
84 0.200847243816519
85 0.201095251651785
86 0.201576080431676
87 0.202023606995621
88 0.201960392609429
89 0.201903297817789
90 0.201977945117373
91 0.202313177503586
92 0.202163846858492
93 0.202128833306224
94 0.201999133637257
95 0.202065701365066
96 0.20189793378064
97 0.201944654692688
98 0.201840689837148
99 0.201624944540421
100 0.201471546701287
101 0.201542199034093
102 0.201557921675473
103 0.201609579666783
104 0.201734592068189
105 0.201755776326975
106 0.201849388107205
107 0.202230305766981
108 0.202060077590615
109 0.202218273467245
110 0.201968113918878
111 0.202132351080041
112 0.202554727999889
113 0.2026818743951
114 0.202518786779015
115 0.202597593123258
116 0.202482966838208
117 0.202568208238523
118 0.20270797361441
119 0.202568439220324
120 0.202688124798495
121 0.203121198794417
122 0.2029905816157
123 0.203204044139501
124 0.2031147517126
125 0.203423541678615
126 0.203646429341161
127 0.203880696750461
128 0.203738674596449
129 0.203517267564841
130 0.203330483646459
131 0.203362060775378
132 0.20341251302256
133 0.203677562890508
134 0.203577802941125
135 0.203597094312065
136 0.203824557326836
137 0.203726646376344
138 0.203249499098482
139 0.203302147058091
140 0.20328360608826
141 0.203346364974422
142 0.203382622617823
143 0.203390606052017
144 0.203871222829034
145 0.204051061291697
146 0.204324601415909
147 0.204271692101804
148 0.204285569202503
149 0.204060840260175
150 0.204082469177408
151 0.203822381881694
152 0.204060480347093
153 0.204086093310385
154 0.203971772818199
155 0.203780731758493
156 0.203666938021934
157 0.203689976298879
158 0.203493068505158
159 0.203354297402839
160 0.203886803927794
161 0.203769939351927
162 0.203586223090146
163 0.203505244155801
164 0.203423151506534
165 0.20390467774572
166 0.204701505586192
167 0.205015869184616
168 0.204868949885065
169 0.204661247282205
170 0.204522286801784
171 0.20461154417849
172 0.204862050341406
173 0.204915821263955
174 0.204947927342526
175 0.204776665188109
176 0.204669123214344
177 0.204688527742175
178 0.204792486454271
179 0.204934812996515
180 0.205144817038403
181 0.205558361858043
182 0.20580969200518
183 0.205891547371124
184 0.205600201976492
185 0.205709437964895
186 0.205735504212422
187 0.205577188470498
188 0.20542151165788
189 0.205327615891428
190 0.2051484565239
191 0.204987773356609
192 0.205197542581855
193 0.205155755424572
194 0.205221625938918
195 0.205123530226226
196 0.2050374726041
197 0.204910927368575
198 0.205038020744811
199 0.20497383659767
200 0.205638899617263
201 0.205534280299758
202 0.2057464811061
203 0.205644666146721
204 0.20562028082535
205 0.205651594102455
206 0.205668434303032
207 0.205832246516853
208 0.206022771409506
209 0.206691416573339
210 0.206798993200187
211 0.206838403116582
212 0.206969108703651
213 0.206949206985267
214 0.20678719712455
215 0.206692169556889
216 0.206762177909082
217 0.206927872870953
218 0.206785924521054
219 0.206586760201677
220 0.206547578401268
221 0.207185686894792
222 0.207439746927794
223 0.207254862764105
224 0.20715481697921
225 0.206975058397463
226 0.20694686389268
227 0.206701759905706
228 0.206484763630757
229 0.206292675885413
230 0.206302199813096
231 0.206784810365057
232 0.206727981126014
233 0.20700313820333
234 0.207133656114815
235 0.20713962216098
236 0.207042490131137
237 0.206760004770128
238 0.206888932577088
239 0.206750195218252
240 0.206569609375169
241 0.206498346654003
242 0.206270042253307
243 0.206514965287361
244 0.207275033976023
245 0.207028360517528
246 0.206837939018903
247 0.206734613575948
248 0.206989639381239
249 0.206830063100423
250 0.206519361470194
251 0.206458468659034
252 0.206750625479566
253 0.206660760380421
254 0.206363501904872
255 0.206172372737591
256 0.205910160261219
257 0.206014946702514
258 0.205883603557961
259 0.205694815711058
260 0.205457406689197
261 0.205247243128951
262 0.204986544165013
263 0.20517959737227
264 0.204876409511678
265 0.204640381666469
266 0.204456004255019
267 0.204965324751283
268 0.204943150899923
269 0.204952692435028
270 0.204952875094321
271 0.204760826193527
272 0.205000100220741
273 0.204828038324918
274 0.204671701416614
275 0.204469276490151
276 0.204776406476971
277 0.204518879723986
278 0.204475770965144
279 0.204830944330456
280 0.205063815690039
281 0.205133172445462
282 0.204915457691921
283 0.20493485422408
284 0.205355674018665
285 0.205413391884934
286 0.205428433336054
287 0.205085253836859
288 0.205017991085459
289 0.205079369856504
290 0.20511541600366
291 0.204898339452088
292 0.20486006339226
293 0.204897449777541
294 0.204870319828104
295 0.204847392981186
296 0.204982786517667
297 0.204705650952129
298 0.204807534474746
299 0.204553330330645
300 0.20450261765166
301 0.204419301433108
302 0.204167319625944
303 0.203847140783725
304 0.203922712736727
305 0.204106644279422
306 0.20392253136663
307 0.203717808469492
308 0.203477267854621
309 0.20326664416004
310 0.203004460162363
311 0.202823025479718
312 0.202897900584022
313 0.203419639755251
314 0.203288051924077
315 0.203329314909275
316 0.203281343980606
317 0.203272570973498
318 0.203074746605126
319 0.203170125833917
320 0.203604961722503
321 0.203451582601912
322 0.203301997126832
323 0.203472653888604
324 0.2033396523446
325 0.203173126060899
326 0.203176412867301
327 0.203451172514286
328 0.203379703537401
329 0.203172277021822
330 0.203522984953895
331 0.204018126732841
332 0.204005555932383
333 0.204490844763059
334 0.204509230690562
335 0.204589422535304
336 0.204396835815747
337 0.204081017949644
338 0.204253305307442
339 0.20471909296333
340 0.204865169526193
341 0.204596155449851
342 0.204346680791272
343 0.204365193236227
344 0.204154625457902
345 0.204082046664709
346 0.203866386367211
347 0.203856538904981
348 0.203630801207541
349 0.203391960874802
350 0.203177667653047
351 0.203474451700968
352 0.203533582251756
353 0.203335146992285
354 0.203232285111602
355 0.203151975467204
356 0.203166965282824
357 0.203078679357877
358 0.202851851738101
359 0.202581516902148
360 0.202437899637524
361 0.202749943800873
362 0.202708259821794
363 0.202768596998074
364 0.202823763154351
365 0.203081390335553
366 0.20285458371225
367 0.203449463920047
368 0.203513711620012
369 0.203599317018478
370 0.203686651787097
371 0.203595235179574
372 0.203736786717691
373 0.203809475137909
374 0.204445034072092
375 0.204822456659236
376 0.204711127208596
377 0.204480760511203
378 0.204287745493064
379 0.204148390735445
380 0.204152159961691
381 0.204041377437404
382 0.204162939830572
383 0.20435979471717
384 0.204103655934553
385 0.204297846778075
386 0.204411389655451
387 0.20454109588074
388 0.204687976104153
389 0.204611533363141
390 0.204405978765933
391 0.20419917555532
392 0.204181093932597
393 0.203936419313522
394 0.203754114005412
395 0.203490472766287
396 0.203256961344574
397 0.203017488562436
398 0.202967078208712
399 0.203196486681271
400 0.203048469550612
401 0.202757471984671
402 0.202622831178759
403 0.202759424499314
404 0.202911199422971
405 0.203033030333922
406 0.203282230045002
407 0.203474795186534
408 0.203219168073301
409 0.203304168422927
410 0.20319222261168
411 0.203217584780878
412 0.203036168708852
413 0.202897367804391
414 0.202757354843992
415 0.202512423468207
416 0.202532844856627
417 0.2024564241603
418 0.202578597443436
419 0.202310223900783
420 0.202507858969566
421 0.202513665912514
422 0.202861129554041
423 0.203008124593227
424 0.202863112164743
425 0.202851795564811
426 0.203248242232635
427 0.203066202629439
428 0.203296863059069
429 0.20343666725301
430 0.20338663865694
431 0.203190795835231
432 0.202902516444728
433 0.202765006375557
434 0.202592375225638
435 0.202483361878448
436 0.202292530162535
437 0.202041773821746
438 0.201799278963957
439 0.201585509035332
440 0.201391649793948
441 0.201219061724329
442 0.201601933241793
443 0.202019762260299
444 0.202323879015058
445 0.202321936410826
446 0.202118714327493
447 0.202027605167084
448 0.201848614611085
449 0.201674140290005
450 0.201690433823176
451 0.201886418660125
452 0.201963817292617
453 0.201716491504799
454 0.201472455888167
455 0.201496889233481
456 0.201823468734757
457 0.202351262806523
458 0.202743420703951
459 0.202908962010857
460 0.20308644342298
461 0.203142783288514
462 0.203452202258081
463 0.203199841727574
464 0.203270910906737
465 0.203494047528266
466 0.203251921310846
467 0.203217195362188
468 0.203329147809954
469 0.203340314074494
470 0.203284139929043
471 0.202994287663861
472 0.202653444346677
473 0.202646134534633
474 0.202298394166015
475 0.202038825170122
476 0.201792392610804
477 0.201498500045454
478 0.201328121593876
479 0.200880659582811
480 0.200671347398123
481 0.200510857378829
482 0.200592261624271
483 0.20062456744043
484 0.200872432634678
485 0.200497657036475
486 0.200754144665861
487 0.200482708023906
488 0.200331774658013
489 0.200658197004697
490 0.200656884397772
491 0.200520592793005
492 0.200622178572701
493 0.200534949829374
494 0.200402781673639
495 0.200497793567319
496 0.200431341023081
497 0.200951504918154
498 0.200994963130237
499 0.201066881771888
500 0.201478745503081
501 0.201892626187596
502 0.202190913893348
503 0.202118539901065
504 0.202259891358382
505 0.202585931519631
506 0.202623939227981
507 0.202612577891485
508 0.20302247336862
509 0.202764033809673
510 0.202769072296421
511 0.202602861971088
512 0.202572623971991
513 0.202626521910065
514 0.202360684021331
515 0.202337428968467
516 0.202460002475821
517 0.202162455805587
518 0.20188171420496
519 0.201967242619018
520 0.201709799226649
521 0.201722273411907
522 0.201557587607672
523 0.201781791181845
524 0.201778473635201
525 0.201809801425151
526 0.201919218177025
527 0.201826400133231
528 0.201843790569251
529 0.201683541145736
530 0.201464113114411
531 0.201277153274396
532 0.201059337771288
533 0.200861753938925
534 0.200663677049558
535 0.200468556316923
536 0.200543936303348
537 0.200546603489614
538 0.200418618745942
539 0.200887181255462
540 0.200782756094163
541 0.201054718302933
542 0.200986249146575
543 0.201625777646801
544 0.201419315972518
545 0.201228292231945
546 0.201265733940055
547 0.201256093868067
548 0.201520566730892
549 0.201732205031626
550 0.201576424791416
551 0.201516041728621
552 0.202025533037237
553 0.201771348033443
554 0.202136925787173
555 0.20209226214446
556 0.201867620861799
557 0.201941273459295
558 0.201852060283363
559 0.201648621662097
560 0.201458133760112
561 0.201376398786165
562 0.201599716374387
563 0.201466828607503
564 0.201951470437852
565 0.201996779943223
566 0.201921431403211
567 0.201976649561266
568 0.201972491978503
569 0.201793103353616
570 0.201687274566928
571 0.201681531390369
572 0.20148902084875
573 0.201596485852304
574 0.201514370549503
575 0.201614418965577
576 0.201650576000958
577 0.201435961487008
578 0.202148687062327
579 0.202397027890463
580 0.202147509528235
581 0.202024023364296
582 0.202013374104134
583 0.202477999032482
584 0.202431152432392
585 0.202663348275798
586 0.20245281522162
587 0.202869605980186
588 0.203020584993739
589 0.202867092777617
590 0.202733852684201
591 0.2028254955464
592 0.202698259389872
593 0.202483524825597
594 0.202487463697683
595 0.202227055462608
596 0.20221660780337
597 0.202030113299903
598 0.202024464142309
599 0.201823865142193
600 0.20231271072694
};
\addplot [semithick, forestgreen4416044, forget plot]
table {%
0 0.870000000000002
1 0.7675
2 0.689345238095239
3 0.623369047619047
4 0.56994696969697
5 0.525424242424243
6 0.486821678321679
7 0.453761738261739
8 0.42572027972028
9 0.400954545454546
10 0.378190728389258
11 0.358482556659027
12 0.341135765550239
13 0.324939376799671
14 0.309775448880325
15 0.296301493655983
16 0.283025058846569
17 0.271743792534696
18 0.26101049921945
19 0.25106013406883
20 0.24214995003725
21 0.233977611144259
22 0.226318287056106
23 0.219027263248358
24 0.212169123279318
25 0.20572336732987
26 0.199447968281256
27 0.193906896563527
28 0.188643205768367
29 0.183577199140732
30 0.179090312379212
31 0.174527329201621
32 0.170166762508547
33 0.166106381226157
34 0.162226623071885
35 0.158646533861246
36 0.155295209211985
37 0.152002155747346
38 0.148812531290026
39 0.145704907821051
40 0.142819271667395
41 0.139876673476662
42 0.137199182770281
43 0.134655795505904
44 0.132165826208387
45 0.129793120921996
46 0.127485167892931
47 0.125303223180961
48 0.123206229925519
49 0.121113476021397
50 0.119134658179313
51 0.117129989871392
52 0.115332666047155
53 0.113548298538602
54 0.111862018885083
55 0.110180245003115
56 0.108541338606408
57 0.106903381879986
58 0.105310821418063
59 0.103864272395325
60 0.102430467173881
61 0.10102426801508
62 0.0996299319979037
63 0.0982374858035844
64 0.0969342112975514
65 0.0956619926488463
66 0.094441234650683
67 0.0931991868776025
68 0.0920633396165849
69 0.090990596496612
70 0.0943582671519978
71 0.0961399447140279
72 0.0980559725205714
73 0.0992088011993686
74 0.100209700195143
75 0.101121902563683
76 0.102011199525679
77 0.103756059297136
78 0.104469428044868
79 0.105073869172922
80 0.105463172808234
81 0.10567621359248
82 0.106204158441519
83 0.106437546286952
84 0.107255890416219
85 0.107638082861604
86 0.108275028410561
87 0.108857788477013
88 0.108821153524614
89 0.108732025106092
90 0.108924726277548
91 0.10944373420607
92 0.109371070471899
93 0.109274900942007
94 0.109173179096391
95 0.10932776215849
96 0.10916336884351
97 0.109290127783544
98 0.109218734468086
99 0.109022870865713
100 0.10891980564001
101 0.109070882685604
102 0.109219313642099
103 0.109383569648282
104 0.109608100042165
105 0.109813542257149
106 0.110041057309099
107 0.110607557167332
108 0.110442785553368
109 0.110637795973605
110 0.110484783623613
111 0.11080069946614
112 0.111350847889008
113 0.111569756808887
114 0.111433777416189
115 0.111576829222193
116 0.111456574299268
117 0.111678756020529
118 0.11187104174733
119 0.111719449058003
120 0.111547732836201
121 0.112166826738819
122 0.112072443408058
123 0.112521524889034
124 0.112237582571246
125 0.112604347649592
126 0.11258035507585
127 0.112927190907209
128 0.112761427817977
129 0.112498278627085
130 0.112345861785919
131 0.112309207761731
132 0.112336408343979
133 0.112741211830472
134 0.112645262947647
135 0.112375176601093
136 0.112506607860552
137 0.112357997869754
138 0.111986226558826
139 0.111999016654544
140 0.111852958475465
141 0.111767584475898
142 0.111687038432784
143 0.111742763437879
144 0.112402678746389
145 0.112569492924244
146 0.112845504823056
147 0.112766759665287
148 0.112720712339988
149 0.112433626950644
150 0.112424767374002
151 0.112120664747532
152 0.112521119108206
153 0.112653672118701
154 0.112441067999966
155 0.112214590428638
156 0.112035352504167
157 0.112126347983559
158 0.111885615320309
159 0.111780623133703
160 0.112525395942121
161 0.112435858735207
162 0.112313248473309
163 0.112222156091514
164 0.112197143746081
165 0.112927092634902
166 0.114433125969783
167 0.114964942325781
168 0.114818969202467
169 0.114621732662757
170 0.114497014774443
171 0.114706297194204
172 0.115027470750601
173 0.114991839499703
174 0.115175031653997
175 0.115003753316343
176 0.114839070630145
177 0.114936179547199
178 0.115119215607488
179 0.1152881554201
180 0.115792938022157
181 0.116353976315898
182 0.116732082117601
183 0.116835924675626
184 0.116514796627689
185 0.116617832660635
186 0.116668857576581
187 0.116136230146563
188 0.115949665055826
189 0.115570613187977
190 0.115438386744616
191 0.115324725837428
192 0.115620817467737
193 0.115314297921451
194 0.115423414198555
195 0.11520444067237
196 0.115117832565149
197 0.114977656959637
198 0.115263927464258
199 0.114963694258452
200 0.116007774344239
201 0.115923334561348
202 0.116255059887092
203 0.116188555866389
204 0.116163116553083
205 0.116300760159152
206 0.116380127270136
207 0.116753501926293
208 0.116990027514353
209 0.11805288366391
210 0.11825278280912
211 0.118418713440585
212 0.118707167466933
213 0.118738067216861
214 0.118501983928114
215 0.118330641767813
216 0.11857822357987
217 0.118791668664758
218 0.118650749135573
219 0.118475493702219
220 0.118434195755896
221 0.119359654137914
222 0.119772195609211
223 0.119618383754691
224 0.11952385497511
225 0.119426584628636
226 0.119393139337896
227 0.119232254951913
228 0.119010193844628
229 0.118882684441158
230 0.119083860564963
231 0.119793732010918
232 0.119937071522044
233 0.120337260894095
234 0.120654278542914
235 0.12068439337947
236 0.120749096081798
237 0.120548102399674
238 0.120857524268329
239 0.120764335746713
240 0.120612552268655
241 0.120405968491833
242 0.120202476288153
243 0.120618083111692
244 0.121766842105305
245 0.121547481767089
246 0.121342332872045
247 0.121139353833277
248 0.121437554328806
249 0.120851435442186
250 0.120442384749214
251 0.120089436054923
252 0.120327213769035
253 0.120065391270896
254 0.119729031326845
255 0.119340745938123
256 0.119100278897636
257 0.11933546856252
258 0.119156696025458
259 0.11897310543383
260 0.118719822631253
261 0.118494651336012
262 0.118249242087431
263 0.118611208282657
264 0.118354577654279
265 0.118133091998126
266 0.117907396986283
267 0.118694880020413
268 0.118881882863481
269 0.11898578214339
270 0.119086812906641
271 0.118824009287475
272 0.119123495454461
273 0.11894524614433
274 0.118713142262863
275 0.118565360819429
276 0.119065724864406
277 0.118833112107252
278 0.118869335876355
279 0.119296965266238
280 0.11975816134863
281 0.119876690288304
282 0.119637604170275
283 0.119742612524583
284 0.120400122468128
285 0.120676151202069
286 0.120831786930544
287 0.120577448644234
288 0.120596003794369
289 0.120780335800781
290 0.120831890118522
291 0.120709907320798
292 0.120687212478588
293 0.120726359403738
294 0.120714731467248
295 0.120691535212521
296 0.121004286788218
297 0.120432471184278
298 0.120600034326706
299 0.120377271208616
300 0.120404200100816
301 0.120372355396058
302 0.119918579384745
303 0.119651155324331
304 0.119808013832386
305 0.120172899768406
306 0.119945690253095
307 0.119716165429847
308 0.119316402187205
309 0.119113089873459
310 0.118669290791872
311 0.118518992291632
312 0.118671453398638
313 0.119389164812575
314 0.119274401014849
315 0.119464900739591
316 0.119882777454469
317 0.119938368587357
318 0.119744912998974
319 0.119957911218291
320 0.120583244762908
321 0.120321617926922
322 0.120255730158204
323 0.119728237998143
324 0.119585975306811
325 0.119419202489099
326 0.119500135733293
327 0.119308693661486
328 0.11887531767614
329 0.118754703374418
330 0.119245200453426
331 0.119619085358567
332 0.119879090307612
333 0.120531614328528
334 0.120482557062425
335 0.120572769286171
336 0.120390164517108
337 0.120138158184068
338 0.12048031706784
339 0.121044977761832
340 0.120992401269547
341 0.12059235211088
342 0.12037833566304
343 0.120376811654609
344 0.120019685703374
345 0.119877347624008
346 0.119681252170204
347 0.119798515958537
348 0.119417875107167
349 0.119218788286929
350 0.118934567939131
351 0.118758722366464
352 0.118823756597275
353 0.118275349237351
354 0.117921861285447
355 0.117655299251352
356 0.117665984714165
357 0.11737216914842
358 0.117104868372493
359 0.116865906761682
360 0.116762369843672
361 0.117209507169999
362 0.117133308292049
363 0.117252809180485
364 0.117427474605799
365 0.117803525690285
366 0.117626701104587
367 0.118368660092934
368 0.11834849831432
369 0.11848208598738
370 0.118682347641479
371 0.118588285828098
372 0.118890604040137
373 0.119033795139185
374 0.119546202039781
375 0.120010923829767
376 0.119997030207771
377 0.119717627491765
378 0.119312263888232
379 0.119023806798733
380 0.118976154272072
381 0.118865460976006
382 0.118037869574463
383 0.117770652626232
384 0.117505247830736
385 0.117788644789273
386 0.117866114476904
387 0.118155127062893
388 0.118294761171885
389 0.118208013331239
390 0.117796094101491
391 0.117415617925147
392 0.117405986957387
393 0.117147342248154
394 0.116980799037126
395 0.116574504782012
396 0.116294838647069
397 0.116019952741438
398 0.116046718529964
399 0.116277265898596
400 0.116103262048755
401 0.115786270494135
402 0.115596054731448
403 0.115737131587343
404 0.11593678513036
405 0.116021665907107
406 0.116141416422384
407 0.116407791581306
408 0.116106698397342
409 0.116014238634715
410 0.115828238066689
411 0.115931976790396
412 0.115718262721251
413 0.115575555093054
414 0.115167937843614
415 0.114955012609295
416 0.114865980412369
417 0.114525279922075
418 0.114375412373141
419 0.113872169583408
420 0.114095777830364
421 0.114271219670462
422 0.114745912233483
423 0.114898160007325
424 0.114739968210642
425 0.11462193399222
426 0.115118877760195
427 0.114905137221134
428 0.11507645917657
429 0.115227858549812
430 0.115135979822152
431 0.114808149892652
432 0.114412744482516
433 0.114255123986733
434 0.113922269818487
435 0.113873723413691
436 0.113585370121853
437 0.113286084557859
438 0.11300687920483
439 0.112668777136295
440 0.112766620632023
441 0.111829480323257
442 0.111433733119206
443 0.111935373159818
444 0.112367198738797
445 0.112439695031509
446 0.112194159830184
447 0.112015968705376
448 0.11175682398621
449 0.111559727951668
450 0.11162160542632
451 0.111915885706178
452 0.112036815752105
453 0.111761394031527
454 0.111502635441575
455 0.111585229693096
456 0.112127142037416
457 0.112808001163306
458 0.113309328287087
459 0.113536509983378
460 0.113844760274928
461 0.113913990666654
462 0.114385053495632
463 0.114099153717731
464 0.114141813409203
465 0.114440694337061
466 0.114144167865294
467 0.114115205475122
468 0.114301071364303
469 0.114394082042982
470 0.114283114607211
471 0.113928835765927
472 0.113553379381003
473 0.113648531267403
474 0.113271040495416
475 0.112951491366864
476 0.112659822758657
477 0.112384402864903
478 0.112175823638027
479 0.111977609273701
480 0.111758971817604
481 0.111628244522348
482 0.11170705818572
483 0.111868542592211
484 0.112301988041342
485 0.111978996984561
486 0.112327727427305
487 0.112054806879398
488 0.111862946540378
489 0.112431760226541
490 0.112506422626316
491 0.112300542948841
492 0.112438255283363
493 0.112356101840094
494 0.112192713241515
495 0.112368080509905
496 0.112254824570895
497 0.112887916574048
498 0.113002903636948
499 0.113151846772098
500 0.113661015744972
501 0.114330037718472
502 0.114658195982004
503 0.114762423301617
504 0.114969368097331
505 0.115402865764194
506 0.115472409171903
507 0.115498334985248
508 0.116007426515864
509 0.115718073370213
510 0.115733837818609
511 0.115458685101054
512 0.115440878255845
513 0.115688752255057
514 0.115387939163697
515 0.115389027901368
516 0.115648376354466
517 0.115240435122668
518 0.114932840195114
519 0.11502311830001
520 0.114758513243825
521 0.114842900306261
522 0.114612056450499
523 0.114949104695502
524 0.114958526849032
525 0.114985562749942
526 0.11508470896466
527 0.115090914120093
528 0.115096320950213
529 0.115023592006047
530 0.114769185425634
531 0.114555526726863
532 0.114612088178041
533 0.11441403554362
534 0.11412961646334
535 0.113933707432447
536 0.114067804904033
537 0.11413322711692
538 0.114006764089104
539 0.114646768996753
540 0.114487685630372
541 0.114851699949881
542 0.114723603812403
543 0.115632188545358
544 0.115374547694649
545 0.115166780962393
546 0.115202375110633
547 0.115208639810063
548 0.115594516847902
549 0.115890609397669
550 0.115679598843481
551 0.115727754760623
552 0.116353550524089
553 0.116043240725512
554 0.116612758492953
555 0.116568331004117
556 0.116256362641167
557 0.115540912550058
558 0.115331195875739
559 0.115109958446398
560 0.11486444454318
561 0.11424120062745
562 0.114644902531193
563 0.114531487846427
564 0.115739918848909
565 0.115787460128581
566 0.115621053029207
567 0.115591929700242
568 0.115645231646599
569 0.115423161168623
570 0.115449448946269
571 0.115429520903715
572 0.115203077122248
573 0.115343667297498
574 0.115231140844854
575 0.115417617762004
576 0.115511012843454
577 0.115227627929374
578 0.116114015705405
579 0.116412217060313
580 0.115483166121137
581 0.115336585655974
582 0.115358921784171
583 0.11600507792706
584 0.116002132122379
585 0.115486895196418
586 0.115156979708264
587 0.115842384138413
588 0.115467912999221
589 0.115169678592033
590 0.114642464256165
591 0.11471803433607
592 0.114544263945612
593 0.114288189786553
594 0.114230757263805
595 0.113976195630331
596 0.113995504012307
597 0.113785601307342
598 0.113821913064695
599 0.113578597702323
600 0.114315313079264
};
\addplot [semithick, sienna1408675]
table {%
150 0
150 0.525424242424243
};
\addlegendentry{start model switch}
\addplot [semithick, sienna1408675, dashed]
table {%
200 0
200 0.525424242424243
};
\addlegendentry{end model switch}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={NIS and confidence interval},
x grid style={darkgray176},
xlabel={k},
xmajorgrids,
xmin=-30, xmax=630,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NIS},
ymajorgrids,
ymin=0.739102369480208, ymax=2.48168224627363,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.818310545698091
1 1.23606904226888
2 1.38362801932261
3 1.55974763887067
4 1.69373771955005
5 1.7451609861523
6 1.79717631113358
7 1.84268791098932
8 1.87922381262459
9 1.89069931446436
10 1.92841816385823
11 1.93601457379481
12 1.95272172301327
13 1.96015307360632
14 1.96227239880079
15 1.97565469013477
16 1.96041523558482
17 1.95235222001695
18 1.952395365775
19 1.95827839164862
20 1.95063237725972
21 1.95659552147841
22 1.95625712868026
23 1.96488401680476
24 1.96371676233212
25 1.96503125771797
26 1.96313352159448
27 1.96138880268678
28 1.96872380779913
29 1.96846168189767
30 1.97279263635202
31 1.97834483953896
32 1.97365897171353
33 1.97871163087138
34 1.98248333983276
35 2.0165348181612
36 2.02533170205475
37 2.03887765180213
38 2.03487219046108
39 2.03897293117176
40 2.04690744705466
41 2.05680732269002
42 2.05606189372928
43 2.04990236891096
44 2.04987856936574
45 2.0400198286403
46 2.04257738205802
47 2.0462569779227
48 2.03579669200278
49 2.03683991818329
50 2.03178091652502
51 2.03049849352072
52 2.01057620453331
53 2.01062677176751
54 2.01226504295797
55 2.0138144121503
56 2.01359582700518
57 2.01341388267749
58 2.00609144645765
59 2.00942510151023
60 2.00871113828483
61 2.01123370250801
62 2.01757387973745
63 2.01745476556518
64 2.01914141072358
65 2.01720987936551
66 2.0144416171886
67 2.01956123821037
68 2.02210169775074
69 2.02489148088374
70 2.04229092803159
71 2.04386392751587
72 2.04647308854495
73 2.05991768926338
74 2.05396131492606
75 2.05443839077498
76 2.04673169776829
77 2.04785018741507
78 2.0437092109658
79 2.03781008733852
80 2.03969232480107
81 2.04359369314426
82 2.0409849635894
83 2.04728586156527
84 2.04564508623782
85 2.04289881718594
86 2.04461685365299
87 2.04625144262201
88 2.05213464096101
89 2.04781714873814
90 2.04991261648373
91 2.05170090115105
92 2.06037516558639
93 2.06282767383243
94 2.06361235052691
95 2.07374650510374
96 2.07415232404076
97 2.07060769026186
98 2.06479704883613
99 2.05702667624924
100 2.05965995146084
101 2.06534956201696
102 2.06906462900338
103 2.06126273901411
104 2.05825697347036
105 2.05664249101448
106 2.0572305364159
107 2.05897883181705
108 2.03688294740612
109 2.04905142382672
110 2.06117511133211
111 2.04745303565153
112 2.05595171975567
113 2.06668524407618
114 2.08328299866765
115 2.0884502047161
116 2.08869898410181
117 2.09016729459682
118 2.08878424983642
119 2.09933072632213
120 2.12870809253577
121 2.13432432906494
122 2.13656300999821
123 2.13706122159411
124 2.16604206378894
125 2.17185015009047
126 2.17442132904522
127 2.17563186158294
128 2.18033269498647
129 2.18871068671271
130 2.2080254635704
131 2.21896940014259
132 2.22544199815641
133 2.23429508384234
134 2.24817917134225
135 2.26081073864426
136 2.2518158178008
137 2.24827164981169
138 2.2516700664699
139 2.25499715772586
140 2.25636093419643
141 2.26480425962973
142 2.26830061676549
143 2.27701779736279
144 2.27124411934617
145 2.26664093092408
146 2.26247968283185
147 2.26886732849336
148 2.26980000267166
149 2.27126363459692
150 2.2773225130665
151 2.27358393242885
152 2.27487081032022
153 2.27527716094084
154 2.272709031586
155 2.28043100474589
156 2.28332609151351
157 2.28559394048584
158 2.28950918387597
159 2.28943105663897
160 2.29180223283398
161 2.29543522786173
162 2.29286596159286
163 2.28711658892464
164 2.28812803159604
165 2.27860626089791
166 2.27887735156846
167 2.28078646239939
168 2.29001807140733
169 2.26264952456315
170 2.26935027389036
171 2.27038012325148
172 2.28782084337085
173 2.30200457432098
174 2.30122593800851
175 2.29838303909193
176 2.30521215929096
177 2.31160828009268
178 2.31144291083408
179 2.3186250004391
180 2.3199278607354
181 2.32488046436932
182 2.31764929936718
183 2.3036559390661
184 2.31630207680787
185 2.34708703371027
186 2.32510881159573
187 2.32260555474039
188 2.32986138256693
189 2.31596103959311
190 2.30445087065097
191 2.30909998391898
192 2.30351085154822
193 2.30053875266137
194 2.31468875618295
195 2.30982733757604
196 2.30243065551762
197 2.30877100104301
198 2.31028209937376
199 2.30626807702769
200 2.31135773703333
201 2.34125521292187
202 2.33843226696646
203 2.33136647085819
204 2.33371855834323
205 2.32668090716146
206 2.31883686723726
207 2.30549153901455
208 2.27194857957999
209 2.26859776482211
210 2.26461243608273
211 2.25417079195678
212 2.24709753377712
213 2.24349058181412
214 2.23695868226961
215 2.22921185686148
216 2.2186606799331
217 2.22307634755161
218 2.22277753977167
219 2.20989668308757
220 2.20017002391056
221 2.18360542452607
222 2.16677121280365
223 2.16094428566949
224 2.15777749701439
225 2.15248508879614
226 2.14848503713272
227 2.13942666085019
228 2.11574103869033
229 2.09154288211021
230 2.08449079927753
231 2.071901954371
232 2.04680838069668
233 2.03657980499707
234 2.03765891740597
235 2.02959643422727
236 2.02410496093356
237 2.02909177460412
238 2.02623778140541
239 2.03348448543766
240 2.01439077746418
241 2.00966973496605
242 2.01326360555479
243 2.00826996475135
244 2.0097287208896
245 2.00286201796438
246 2.00468185597515
247 2.00575411480768
248 2.00858517358355
249 2.03018318285873
250 2.02954899720021
251 2.03152580949526
252 2.01425412525578
253 2.00851366436745
254 2.01599600227464
255 2.00772521721697
256 2.0140255874713
257 2.0035926169138
258 1.99724514287991
259 1.99563997061824
260 1.99082891565854
261 1.98493547223413
262 1.98773468497594
263 2.00242123030954
264 2.00506033489543
265 1.99581160892565
266 1.99121690515818
267 1.99237455593976
268 1.99706082125829
269 1.99323244559803
270 1.99227960922684
271 1.99711510348811
272 1.99618313265827
273 1.98958348559247
274 1.99279997178137
275 1.9824594317155
276 1.98116331322467
277 1.97591527488475
278 1.97033082540905
279 1.96756202975575
280 1.97798598255105
281 1.97353638674424
282 1.96107039740278
283 1.95369878599647
284 1.95381048150407
285 1.94538223948916
286 1.93700822819792
287 1.94227160999299
288 1.94047373892399
289 1.94756142273619
290 1.96978609691398
291 1.96958595804321
292 1.97228013415044
293 1.97409744690607
294 1.96036913645019
295 1.95921765020543
296 1.96115959756798
297 1.9930759392637
298 1.98006559799302
299 1.98567839039755
300 1.98106438962501
301 1.98385356650692
302 1.97218214668245
303 1.96517703016532
304 1.96368854977514
305 1.98061503136489
306 1.98166688857867
307 1.99362682533421
308 1.98712625521859
309 1.98517490495461
310 2.00135999290851
311 2.00534229958523
312 2.00454583620199
313 2.00754111081479
314 2.00615649138816
315 2.00830439785636
316 2.01059996634085
317 2.0190028675988
318 2.0146856021327
319 2.01862094063517
320 2.02129295213686
321 2.01340606094657
322 2.0161689840806
323 2.05539885074293
324 2.05522572390006
325 2.05466588314296
326 2.05504669715595
327 2.03159838735602
328 2.01981796378551
329 2.02624043492008
330 2.02807991784325
331 2.02841644152403
332 2.03167418183167
333 2.0378264840482
334 2.03754170827181
335 2.04221802722153
336 2.05370250310701
337 2.05281392761791
338 2.05552406217365
339 2.05682966717657
340 2.04957893160247
341 2.05359651930295
342 2.04768562488653
343 2.04385605964394
344 2.05479052118826
345 2.04583601187488
346 2.04412000416624
347 2.02153047403812
348 2.01668005787913
349 2.01472590344278
350 2.00620423678571
351 2.01690866800499
352 2.02233807340777
353 2.0252960402231
354 2.01812452004755
355 2.02311256064968
356 2.02448188868906
357 2.01434879090021
358 2.0056421967216
359 2.00401399578364
360 2.00445197880444
361 2.00013814386152
362 2.00363126291785
363 2.01188931757573
364 2.01942424250475
365 2.01785670473179
366 2.02341143906209
367 2.02246729008646
368 2.01929259985833
369 2.01705670461096
370 2.01543699002182
371 2.00207931572255
372 1.99950528670686
373 2.00442900644336
374 2.02741702986139
375 2.02116531591441
376 2.02641748203684
377 2.03197406788238
378 2.033542339714
379 2.005298929251
380 2.00584402226404
381 2.0146703144132
382 2.0111031447667
383 2.02052885001537
384 2.03243349631633
385 2.03658164920927
386 2.0220455007027
387 2.0183829670396
388 2.03064312163665
389 2.02881618604917
390 2.05186536284068
391 2.0383929269208
392 2.04944653143511
393 2.05505420751804
394 2.05502827658442
395 2.04890085899106
396 2.0515867525919
397 2.05132663073038
398 2.04312454660911
399 2.02980552395045
400 2.02585506151162
401 2.02237970540427
402 2.02935158926319
403 2.01175851199683
404 2.01288260634665
405 2.01800691714272
406 2.05511932366364
407 2.05890030668282
408 2.06458708394517
409 2.08458877627808
410 2.08937024833288
411 2.0880145734255
412 2.08124059383949
413 2.08088638454026
414 2.07165243411404
415 2.07592231892574
416 2.05911102678401
417 2.05851161821624
418 2.05118956854554
419 2.05318661007869
420 2.05247133804196
421 2.06017143345082
422 2.04864884802496
423 2.04176431063899
424 2.04227945026442
425 2.03027844370009
426 2.02229869204992
427 2.02090227761273
428 2.01555112627858
429 2.01048212704823
430 2.01344900601714
431 2.00907146694384
432 2.0155053494548
433 2.01391703181438
434 2.01208410198654
435 2.02008022873313
436 2.01587647553586
437 2.01030107465239
438 2.00317621582493
439 2.00080521989236
440 1.99668695997812
441 2.00100177737244
442 1.98613639591192
443 1.98125914946857
444 1.97954631561176
445 1.9688561952396
446 1.97164322811098
447 1.9781281686574
448 1.97924905733802
449 1.98605111569628
450 1.98044734679487
451 1.97989688971835
452 1.99042680486724
453 1.99263661138547
454 1.97235880227948
455 1.9758453884155
456 1.9779608495105
457 1.976391742315
458 1.97399511181888
459 1.97795357393268
460 1.97873783261656
461 1.97693778588353
462 1.98344139893339
463 1.98732887932831
464 1.98508990287035
465 1.97861287669969
466 1.97883605884659
467 1.97539369729119
468 1.97949719008699
469 1.98245619333956
470 1.98187302166478
471 1.97864829182452
472 1.9772910887426
473 1.98463486936023
474 1.98098676211844
475 1.97882896071435
476 1.97479952954036
477 1.98217479752944
478 1.98053550463531
479 1.97998995926171
480 1.9873265263605
481 1.98873310994552
482 1.98569995350466
483 1.98602535302404
484 1.99744688745476
485 1.99596744186619
486 1.99834953632131
487 1.98953697292442
488 1.99549802054981
489 1.99811933727294
490 1.98922224781942
491 1.99577581761997
492 2.00077967336522
493 2.00761948494547
494 2.0017249821288
495 2.00234303584853
496 2.0074363881344
497 2.00445339644456
498 2.00559679004222
499 2.00463902663823
500 2.00224393815339
501 2.01008505017541
502 2.01049629361915
503 2.01409585140915
504 2.01316359965185
505 2.0067997144936
506 2.0085624788107
507 2.00663670859794
508 1.99752988451658
509 1.99927778532639
510 1.99275674766741
511 1.98884268582081
512 1.98399447597919
513 1.98841065690211
514 1.9889583667518
515 1.98739998075969
516 1.98510175602129
517 1.98780611802677
518 1.99096242402965
519 1.97897060116026
520 1.98234914993862
521 1.98380042735706
522 1.98429086999263
523 1.98573788403452
524 1.98326402055363
525 1.98325113940422
526 1.96643926501399
527 1.97287862626837
528 1.97295831171031
529 1.97744999918409
530 1.9869609381297
531 1.98691602892376
532 1.98344937435081
533 1.97811172086322
534 1.98852836690702
535 1.99224106559946
536 1.98751598750021
537 1.98483692514286
538 1.98156135906176
539 1.98354745098317
540 1.98759859482728
541 1.9903654390051
542 1.98837705589324
543 1.98646534698094
544 1.98088533186829
545 1.99494648593915
546 1.99153368157802
547 1.99950830850081
548 1.99694091353223
549 1.99754156734966
550 1.99544999271802
551 2.00065707748495
552 2.00596895422103
553 2.00133535423233
554 1.99626713775188
555 1.99919557020632
556 1.98870694165673
557 2.00437004554078
558 1.99894773462048
559 2.00241914446593
560 2.00429387154922
561 2.0360848054059
562 2.02453331540654
563 2.02307112589925
564 2.02014593411266
565 2.00895316759478
566 2.01136114584533
567 2.01153660098218
568 2.00663471323745
569 1.99710940749773
570 1.99500163727931
571 1.99939007064276
572 2.00440176923475
573 2.00813041059668
574 2.00699300606238
575 2.00988891636438
576 2.01263331022519
577 2.022008708992
578 2.02644130481587
579 2.03515223771655
580 2.0610869526296
581 2.06276496734844
582 2.05035821329359
583 2.03507960887774
584 2.03170690385763
585 2.01401675132237
586 1.99796917052147
587 1.99507473238715
588 1.98855861427115
589 1.99227790018448
590 1.9932004024949
591 1.9942424908767
592 2.00746713447982
593 2.00496728649332
594 2.00070170745694
595 1.99772484393562
596 1.95817440399978
597 1.96338736618593
598 1.96083555382939
599 1.9703183586401
600 1.96740516931688
};
\addlegendentry{NIS average}
\addplot [semithick, crimson2143940, dashed]
table {%
0 1.6387829575956
1 1.74200018422476
2 1.7867898608663
3 1.81509109082735
4 1.83397525736399
5 1.84788493015414
6 1.85888851387309
7 1.86774868991445
8 1.87496778975576
9 1.88117950378851
10 1.88665632352599
11 1.89133816817759
12 1.89532833454621
13 1.89900567224789
14 1.90246136251534
15 1.90548700968055
16 1.90840816241125
17 1.910911719953
18 1.91331938741827
19 1.91554113038952
20 1.91754636484759
21 1.91939478280362
22 1.9211144348806
23 1.92275450018518
24 1.92430427045789
25 1.92577183807236
26 1.92718636706482
27 1.92846010314625
28 1.92966904190467
29 1.93084998077567
30 1.93189519669857
31 1.93297458698119
32 1.93400407897784
33 1.93496649681579
34 1.93588286962316
35 1.93585278011533
36 1.93577737005048
37 1.93576225600055
38 1.93571684954942
39 1.93572189948061
40 1.93570169258964
41 1.93572694821821
42 1.93571179842417
43 1.9357067461044
44 1.9357067461044
45 1.93567640707429
46 1.93568146657113
47 1.93571179842417
48 1.9357067461044
49 1.93567134637961
50 1.93566628448663
51 1.93562574614685
52 1.93560037061615
53 1.93555970708423
54 1.93550366835946
55 1.93546282069017
56 1.93546282069017
57 1.93547303990546
58 1.93549346373623
59 1.93545259660314
60 1.93542189507269
61 1.93538602102016
62 1.93541165145981
63 1.93546282069017
64 1.93546282069017
65 1.93549346373623
66 1.9354781476874
67 1.93546793090654
68 1.93545259660314
69 1.93543213379828
70 1.93545259660314
71 1.93546282069017
72 1.93548325425285
73 1.9354781476874
74 1.93545770925587
75 1.93546793090654
76 1.93543725132955
77 1.93542189507269
78 1.93542701504615
79 1.93542701504615
80 1.93538602102016
81 1.93537062805745
82 1.93535522405443
83 1.93534494857905
84 1.93530894567119
85 1.93531923837187
86 1.93530894567119
87 1.93532952614612
88 1.93535522405443
89 1.93540652781942
90 1.9354474827315
91 1.93543725132955
92 1.93541165145981
93 1.93535522405443
94 1.93537576027107
95 1.9353911495566
96 1.93540652781942
97 1.93540652781942
98 1.93531923837187
99 1.93531409263757
100 1.93531409263757
101 1.93529864804014
102 1.93527803797117
103 1.93526256744788
104 1.93525224758134
105 1.93524192276269
106 1.93528319234051
107 1.93525224758134
108 1.9352934973745
109 1.93527803797117
110 1.9352934973745
111 1.93524708579128
112 1.93526256744788
113 1.93524192276269
114 1.93524708579128
115 1.9352934973745
116 1.93529864804014
117 1.9352934973745
118 1.93532438287455
119 1.93537576027107
120 1.93536549461713
121 1.93531923837187
122 1.9353037974722
123 1.93527288236629
124 1.93522642624085
125 1.93518504756378
126 1.9351643283734
127 1.93517469045957
128 1.93517986963418
129 1.93521608902457
130 1.9351902242489
131 1.9351643283734
132 1.93512283012901
133 1.93514358923916
134 1.93507604892771
135 1.93509165393865
136 1.93510724766788
137 1.93507604892771
138 1.93509685310124
139 1.93509165393865
140 1.93507604892771
141 1.93505001546866
142 1.93506563931274
143 1.935013515794
144 1.93500829651436
145 1.9349874067744
146 1.9349874067744
147 1.93497695432447
148 1.93497695432447
149 1.93495080105869
150 1.93489839941983
151 1.93488790383999
152 1.93486689739529
153 1.93487215091838
154 1.93481429192804
155 1.93481429192804
156 1.93483534945373
157 1.93481955822914
158 1.93482482325011
159 1.93479321391189
160 1.93483008699147
161 1.93481955822914
162 1.93479848533873
163 1.93477211537199
164 1.9346716160024
165 1.93462916084909
166 1.93459194440044
167 1.93460790211282
168 1.93458662255821
169 1.93458662255821
170 1.93453333236786
171 1.93447456199263
172 1.93445315154902
173 1.93444243842928
174 1.9344156325596
175 1.93439416409861
176 1.93435116365487
177 1.93435116365487
178 1.93433501660792
179 1.93432424526765
180 1.93430268662587
181 1.93430807828284
182 1.93431346860843
183 1.93433501660792
184 1.93433501660792
185 1.93437267447531
186 1.93433501660792
187 1.93437804886701
188 1.93433501660792
189 1.93434040028482
190 1.93429729363696
191 1.93428110667317
192 1.93427030869425
193 1.93420540850675
194 1.93419457304857
195 1.93412401143134
196 1.93412401143134
197 1.93413488188649
198 1.93414031509013
199 1.93413488188649
200 1.93415660661201
201 1.93412944733375
202 1.93407502748243
203 1.93410225431389
204 1.93410225431389
205 1.93412944733375
206 1.9340859222769
207 1.93407502748243
208 1.93403685298115
209 1.93408047555702
210 1.93405867512478
211 1.9340859222769
212 1.93404776676914
213 1.93409136764263
214 1.93410225431389
215 1.93412401143134
216 1.93414031509013
217 1.93410769562055
218 1.93409681165477
219 1.9341131355753
220 1.93409136764263
221 1.93411857417871
222 1.93408047555702
223 1.93409136764263
224 1.93408047555702
225 1.93405867512478
226 1.93402593375628
227 1.93406957805257
228 1.93416203442482
229 1.93420540850675
230 1.93422706332517
231 1.93424329037074
232 1.93426490770221
233 1.93426490770221
234 1.93432424526765
235 1.93435654334912
236 1.93438879367811
237 1.93443707989304
238 1.93446385940203
239 1.93445315154902
240 1.93442635886509
241 1.93451197968047
242 1.93455466411742
243 1.93459194440044
244 1.9345812994127
245 1.93462384811488
246 1.93461853408112
247 1.9346716160024
248 1.93465039880099
249 1.93461853408112
250 1.93461853408112
251 1.93462916084909
252 1.93461853408112
253 1.93464509125969
254 1.93461853408112
255 1.9346875153063
256 1.93467691706446
257 1.93470869627568
258 1.93469281248715
259 1.9346875153063
260 1.93473514344147
261 1.9347826672095
262 1.93478794120232
263 1.93475627797828
264 1.93476683752627
265 1.9347826672095
266 1.93481429192804
267 1.93479848533873
268 1.93480375548335
269 1.93481955822914
270 1.93480375548335
271 1.93483008699147
272 1.93481955822914
273 1.9347826672095
274 1.93481429192804
275 1.93484587054303
276 1.93482482325011
277 1.93485638652217
278 1.93485638652217
279 1.93485638652217
280 1.93486689739529
281 1.93487215091838
282 1.93486689739529
283 1.93487215091838
284 1.93492985563877
285 1.93495603424428
286 1.93493509389641
287 1.9349874067744
288 1.9349874067744
289 1.93497172620273
290 1.93490888991017
291 1.93490364530093
292 1.93491413324806
293 1.93494556660586
294 1.93500307597308
295 1.93503438030649
296 1.93501873381253
297 1.93500307597308
298 1.93503959328562
299 1.93500829651436
300 1.93502395057045
301 1.93502916606827
302 1.93505001546866
303 1.93505001546866
304 1.935013515794
305 1.93499785416967
306 1.93498218118152
307 1.93500307597308
308 1.93502395057045
309 1.93506563931274
310 1.93509685310124
311 1.93512802178105
312 1.93508645352253
313 1.93508125185238
314 1.93508645352253
315 1.93510724766788
316 1.93512283012901
317 1.93512802178105
318 1.93514877589421
319 1.93511244307293
320 1.93508125185238
321 1.93508645352253
322 1.93503959328562
323 1.93500829651436
324 1.93504480500618
325 1.93508645352253
326 1.93513840133562
327 1.93514358923916
328 1.93514877589421
329 1.93513321218308
330 1.93511244307293
331 1.93515396130127
332 1.93516951003948
333 1.93510724766788
334 1.93512802178105
335 1.93509685310124
336 1.93507084474799
337 1.93506043262143
338 1.93506563931274
339 1.93507604892771
340 1.93511244307293
341 1.93514358923916
342 1.93512802178105
343 1.9351643283734
344 1.93514877589421
345 1.9351643283734
346 1.93514358923916
347 1.93516951003948
348 1.93523159298797
349 1.93527288236629
350 1.93527288236629
351 1.9352934973745
352 1.93530894567119
353 1.9353037974722
354 1.93531409263757
355 1.93528834547478
356 1.93532438287455
357 1.93535008693107
358 1.93539627686831
359 1.93542189507269
360 1.93540652781942
361 1.9353911495566
362 1.93535008693107
363 1.93532952614612
364 1.93532438287455
365 1.93535008693107
366 1.93535008693107
367 1.93533980899788
368 1.93536035994962
369 1.93537062805745
370 1.93539627686831
371 1.93535522405443
372 1.93537576027107
373 1.93537062805745
374 1.9353911495566
375 1.93536549461713
376 1.93537576027107
377 1.93539627686831
378 1.93535008693107
379 1.93530894567119
380 1.93526256744788
381 1.93523675849509
382 1.93524708579128
383 1.93520057388766
384 1.93516951003948
385 1.93514877589421
386 1.93512802178105
387 1.93510724766788
388 1.93511763722647
389 1.93515396130127
390 1.93516951003948
391 1.93514358923916
392 1.93515396130127
393 1.93512802178105
394 1.93507084474799
395 1.93507084474799
396 1.93508645352253
397 1.93514358923916
398 1.93517469045957
399 1.93519539969003
400 1.93514358923916
401 1.93513840133562
402 1.9351643283734
403 1.93513840133562
404 1.93515914546083
405 1.93517469045957
406 1.93526256744788
407 1.93526772552536
408 1.93531923837187
409 1.93532952614612
410 1.93536549461713
411 1.93535522405443
412 1.93533980899788
413 1.93535008693107
414 1.93540652781942
415 1.93543725132955
416 1.9354781476874
417 1.93546282069017
418 1.93542189507269
419 1.93546793090654
420 1.93546282069017
421 1.93545770925587
422 1.93543725132955
423 1.93543213379828
424 1.93540652781942
425 1.93545259660314
426 1.93546282069017
427 1.93546282069017
428 1.93548325425285
429 1.93554952912297
430 1.93555461870823
431 1.93552406304088
432 1.93552406304088
433 1.93556988021035
434 1.93558004850515
435 1.9356510916131
436 1.93564602492216
437 1.93563588793776
438 1.93568146657113
439 1.93572189948061
440 1.9356966378794
441 1.9356966378794
442 1.9356966378794
443 1.93567134637961
444 1.93565615710385
445 1.93564095703053
446 1.93563588793776
447 1.93562574614685
448 1.93566122139486
449 1.93564602492216
450 1.93563081764336
451 1.93564602492216
452 1.93562574614685
453 1.93569158197321
454 1.93568146657113
455 1.93571684954942
456 1.93575217401891
457 1.93576225600055
458 1.93577737005048
459 1.93578744014087
460 1.93576729520639
461 1.93574713124218
462 1.93573704211454
463 1.93569158197321
464 1.93566122139486
465 1.93566122139486
466 1.9356510916131
467 1.93562574614685
468 1.9356054481303
469 1.93563081764336
470 1.93561052443997
471 1.93562067344777
472 1.93564095703053
473 1.93564602492216
474 1.9356054481303
475 1.93564095703053
476 1.93560037061615
477 1.93557496496143
478 1.93558004850515
479 1.93559529189703
480 1.93561559954564
481 1.93558004850515
482 1.9356054481303
483 1.93556479425144
484 1.93553934632273
485 1.93558513084201
486 1.93554952912297
487 1.93561052443997
488 1.93558004850515
489 1.93553425310679
490 1.93549346373623
491 1.93547303990546
492 1.93545770925587
493 1.93538089125847
494 1.93539627686831
495 1.93539627686831
496 1.93541165145981
497 1.93538089125847
498 1.93541677387741
499 1.93542189507269
500 1.93540140295575
501 1.93544236764047
502 1.93546282069017
503 1.93541677387741
504 1.93533466818706
505 1.9352934973745
506 1.93531409263757
507 1.93529864804014
508 1.9352934973745
509 1.9352934973745
510 1.9353037974722
511 1.93530894567119
512 1.93531923837187
513 1.93528319234051
514 1.93528834547478
515 1.93528319234051
516 1.93533466818706
517 1.93537062805745
518 1.9353911495566
519 1.9353911495566
520 1.93535008693107
521 1.93537062805745
522 1.93531923837187
523 1.93531923837187
524 1.93535008693107
525 1.93536549461713
526 1.93533466818706
527 1.93537062805745
528 1.93543213379828
529 1.93545259660314
530 1.93544236764047
531 1.93542189507269
532 1.93550366835946
533 1.9354781476874
534 1.93550876884972
535 1.93553425310679
536 1.93553934632273
537 1.93555461870823
538 1.93555461870823
539 1.93562067344777
540 1.93564602492216
541 1.93563588793776
542 1.93559021197248
543 1.93561559954564
544 1.93561559954564
545 1.93560037061615
546 1.9356054481303
547 1.93564095703053
548 1.93571179842417
549 1.93568652487062
550 1.93566122139486
551 1.93564602492216
552 1.93561052443997
553 1.93562067344777
554 1.9356510916131
555 1.93566628448663
556 1.93566628448663
557 1.93567134637961
558 1.93566628448663
559 1.93565615710385
560 1.93567640707429
561 1.93574208727421
562 1.93572694821821
563 1.93567134637961
564 1.93564602492216
565 1.93565615710385
566 1.93571179842417
567 1.93565615710385
568 1.93567640707429
569 1.93563081764336
570 1.93564602492216
571 1.93561559954564
572 1.93558513084201
573 1.93557496496143
574 1.93549856665512
575 1.93546793090654
576 1.93544236764047
577 1.93550366835946
578 1.93549346373623
579 1.93546282069017
580 1.9354883596023
581 1.93545259660314
582 1.93540652781942
583 1.9353911495566
584 1.9354474827315
585 1.93549856665512
586 1.93547303990546
587 1.93545259660314
588 1.93543213379828
589 1.9354474827315
590 1.93543213379828
591 1.93542701504615
592 1.93540140295575
593 1.93543213379828
594 1.93542701504615
595 1.93542701504615
596 1.93541165145981
597 1.93541165145981
598 1.93546282069017
599 1.93547303990546
600 1.93546282069017
};
\addlegendentry{99.0 % conf. int.}
\addplot [semithick, crimson2143940, dashed, forget plot]
table {%
0 2.40247407005574
1 2.27835488059858
2 2.22691767608098
3 2.19512945771375
4 2.17421702184698
5 2.15896325919727
6 2.14698526866718
7 2.13739695781808
8 2.12962152309982
9 2.12295747500148
10 2.11710195258726
11 2.11211124731997
12 2.10786862457256
13 2.1039673700372
14 2.10030888067156
15 2.09711171665931
16 2.09403031047757
17 2.09139357283607
18 2.08886144349524
19 2.08652798953118
20 2.08442451262565
21 2.08248770137869
22 2.08068767664692
23 2.07897262877319
24 2.07735350058772
25 2.07582159252199
26 2.07434627915021
27 2.07301884124019
28 2.07175983653423
29 2.0705308403906
30 2.06944378965589
31 2.06832188531848
32 2.06725249590739
33 2.06625335464742
34 2.0653025309515
35 2.06533374368793
36 2.06541197115916
37 2.06542765029671
38 2.06547475523717
39 2.06546951634553
40 2.06549047943811
41 2.0654642787074
42 2.06547999538281
43 2.06548523678296
44 2.06548523678296
45 2.06551671155644
46 2.06551146261876
47 2.06547999538281
48 2.06548523678296
49 2.06552196175214
50 2.06552721320634
51 2.06556927020673
52 2.06559559686449
53 2.06563778535289
54 2.0656959272538
55 2.06573830915186
56 2.06573830915186
57 2.06572770601158
58 2.06570651506666
59 2.06574891740947
60 2.06578077292756
61 2.0658179961038
62 2.06579140169574
63 2.06573830915186
64 2.06573830915186
65 2.06570651506666
66 2.06572240635917
67 2.06573300694231
68 2.06574891740947
69 2.06577014929321
70 2.06574891740947
71 2.06573830915186
72 2.06571710798455
73 2.06572240635917
74 2.06574361264074
75 2.06573300694231
76 2.06576483939993
77 2.06578077292756
78 2.06577546046892
79 2.06577546046892
80 2.0658179961038
81 2.0658339681894
82 2.06584995187269
83 2.06586061411164
84 2.06589797264906
85 2.06588729231465
86 2.06589797264906
87 2.06587661715559
88 2.06584995187269
89 2.06579671800631
90 2.06575422345857
91 2.06576483939993
92 2.06579140169574
93 2.06584995187269
94 2.06582864287293
95 2.0658126746501
96 2.06579671800631
97 2.06579671800631
98 2.06588729231465
99 2.06589263183468
100 2.06589263183468
101 2.06590865816299
102 2.06593004474617
103 2.06594609831094
104 2.06595680718456
105 2.06596752126077
106 2.06592469615465
107 2.06595680718456
108 2.06591400286359
109 2.06593004474617
110 2.06591400286359
111 2.06596216357208
112 2.06594609831094
113 2.06596752126077
114 2.06596216357208
115 2.06591400286359
116 2.06590865816299
117 2.06591400286359
118 2.06588195408846
119 2.06582864287293
120 2.06583929479451
121 2.06588729231465
122 2.06590331475833
123 2.06593539463571
124 2.06598360213913
125 2.06602654186446
126 2.06604804309037
127 2.06603728986028
128 2.06603191520835
129 2.06599432924023
130 2.06602116982807
131 2.06604804309037
132 2.06609110843838
133 2.06606956527034
134 2.06613965748082
135 2.06612346261768
136 2.06610727960834
137 2.06613965748082
138 2.06611806696485
139 2.06612346261768
140 2.06613965748082
141 2.0661666753005
142 2.06615046064885
143 2.06620455576113
144 2.0662099725518
145 2.06623165297678
146 2.06623165297678
147 2.06624250115423
148 2.06624250115423
149 2.06626964486373
150 2.06632403222453
151 2.06633492572442
152 2.0663567287869
153 2.06635127601208
154 2.06641133034691
155 2.06641133034691
156 2.06638947360314
157 2.06640586414352
158 2.06640039928546
159 2.06643320862482
160 2.06639493577218
161 2.06640586414352
162 2.06642773703459
163 2.06645510847223
164 2.06655942839645
165 2.06660349933033
166 2.06664213307035
167 2.0666255675485
168 2.06664765764888
169 2.06664765764888
170 2.06670297887182
171 2.06676399111717
172 2.06678621880346
173 2.06679734094911
174 2.0668251705657
175 2.06684745924234
176 2.06689210337482
177 2.06689210337482
178 2.06690886792759
179 2.0669200512793
180 2.06694243476332
181 2.06693683679329
182 2.06693124022299
183 2.06690886792759
184 2.06690886792759
185 2.06686977016638
186 2.06690886792759
187 2.06686419034765
188 2.06690886792759
189 2.06690327834728
190 2.06694803413369
191 2.06696484065255
192 2.06697605201079
193 2.06704343824597
194 2.06705468900997
195 2.06712795686243
196 2.06712795686243
197 2.06711666930049
198 2.06711102764767
199 2.06711666930049
200 2.06709411119463
201 2.06712231237188
202 2.06717882123754
203 2.06715054902806
204 2.06715054902806
205 2.06712231237188
206 2.06716750808258
207 2.06717882123754
208 2.06721846220237
209 2.0671731639478
210 2.06719580165982
211 2.06716750808258
212 2.06720712907488
213 2.06716185364129
214 2.06715054902806
215 2.06712795686243
216 2.06711102764767
217 2.06714489885495
218 2.06715620062331
219 2.06713925010337
220 2.06716185364129
221 2.06713360277272
222 2.0671731639478
223 2.06716185364129
224 2.0671731639478
225 2.06719580165982
226 2.06722980104709
227 2.06718447995239
228 2.06708847521013
229 2.06704343824597
230 2.06702095364377
231 2.06700410498364
232 2.06698165979536
233 2.06698165979536
234 2.0669200512793
235 2.06688651798153
236 2.06685303488621
237 2.06680290409957
238 2.06677510219434
239 2.06678621880346
240 2.06681403455862
241 2.06672514584506
242 2.06668083390764
243 2.06664213307035
244 2.0666531835973
245 2.06660901433539
246 2.0666145307064
247 2.06655942839645
248 2.06658145295831
249 2.0666145307064
250 2.0666145307064
251 2.06660349933033
252 2.0666145307064
253 2.06658696250521
254 2.0666145307064
255 2.06654292426638
256 2.06655392565961
257 2.066520937786
258 2.06653742560886
259 2.06654292426638
260 2.06649348521336
261 2.06644415585013
262 2.06643868156315
263 2.06647154753407
264 2.06646058680846
265 2.06644415585013
266 2.06641133034691
267 2.06642773703459
268 2.06642226679189
269 2.06640586414352
270 2.06642226679189
271 2.06639493577218
272 2.06640586414352
273 2.06644415585013
274 2.06641133034691
275 2.06637855329554
276 2.06640039928546
277 2.06636763835826
278 2.06636763835826
279 2.06636763835826
280 2.0663567287869
281 2.06635127601208
282 2.0663567287869
283 2.06635127601208
284 2.06629138379777
285 2.0662642134607
286 2.06628594706488
287 2.06623165297678
288 2.06623165297678
289 2.06624792723608
290 2.06631314407304
291 2.06631858748051
292 2.06630770200158
293 2.0662750775984
294 2.06621539066815
295 2.06618290184458
296 2.06619914029561
297 2.06621539066815
298 2.06617749167428
299 2.0662099725518
300 2.06619372615471
301 2.06618831333788
302 2.0661666753005
303 2.0661666753005
304 2.06620455576113
305 2.06622081011074
306 2.0662370764013
307 2.06621539066815
308 2.06619372615471
309 2.06615046064885
310 2.06611806696485
311 2.06608572067687
312 2.06612885958759
313 2.06613425787513
314 2.06612885958759
315 2.06610727960834
316 2.06609110843838
317 2.06608572067687
318 2.06606418275904
319 2.06610188790358
320 2.06613425787513
321 2.06612885958759
322 2.06617749167428
323 2.0662099725518
324 2.06617208282643
325 2.06612885958759
326 2.06607494909339
327 2.06606956527034
328 2.06606418275904
329 2.06608033422872
330 2.06610188790358
331 2.06605880155897
332 2.06604266582077
333 2.06610727960834
334 2.06608572067687
335 2.06611806696485
336 2.06614505840522
337 2.06615586421225
338 2.06615046064885
339 2.06613965748082
340 2.06610188790358
341 2.06606956527034
342 2.06608572067687
343 2.06604804309037
344 2.06606418275904
345 2.06604804309037
346 2.06606956527034
347 2.06604266582077
348 2.06597824054377
349 2.06593539463571
350 2.06593539463571
351 2.06591400286359
352 2.06589797264906
353 2.06590331475833
354 2.06589263183468
355 2.06591934886063
356 2.06588195408846
357 2.06585528234681
358 2.06580735448297
359 2.06578077292756
360 2.06579671800631
361 2.0658126746501
362 2.06585528234681
363 2.06587661715559
364 2.06588195408846
365 2.06585528234681
366 2.06585528234681
367 2.0658659471677
368 2.06584462268877
369 2.0658339681894
370 2.06580735448297
371 2.06584995187269
372 2.06582864287293
373 2.0658339681894
374 2.0658126746501
375 2.06583929479451
376 2.06582864287293
377 2.06580735448297
378 2.06585528234681
379 2.06589797264906
380 2.06594609831094
381 2.06597288025115
382 2.06596216357208
383 2.06601042967571
384 2.06604266582077
385 2.06606418275904
386 2.06608572067687
387 2.06610727960834
388 2.06609649751377
389 2.06605880155897
390 2.06604266582077
391 2.06606956527034
392 2.06605880155897
393 2.06608572067687
394 2.06614505840522
395 2.06614505840522
396 2.06612885958759
397 2.06606956527034
398 2.06603728986028
399 2.06601579909866
400 2.06606956527034
401 2.06607494909339
402 2.06604804309037
403 2.06607494909339
404 2.06605342166959
405 2.06603728986028
406 2.06594609831094
407 2.06594074582379
408 2.06588729231465
409 2.06587661715559
410 2.06583929479451
411 2.06584995187269
412 2.0658659471677
413 2.06585528234681
414 2.06579671800631
415 2.06576483939993
416 2.06572240635917
417 2.06573830915186
418 2.06578077292756
419 2.06573300694231
420 2.06573830915186
421 2.06574361264074
422 2.06576483939993
423 2.06577014929321
424 2.06579671800631
425 2.06574891740947
426 2.06573830915186
427 2.06573830915186
428 2.06571710798455
429 2.0656483451611
430 2.06564306462193
431 2.06567476692682
432 2.06567476692682
433 2.06562723062319
434 2.06561668096792
435 2.06554297512505
436 2.06554823161832
437 2.06555874838846
438 2.06551146261876
439 2.06546951634553
440 2.06549572334876
441 2.06549572334876
442 2.06549572334876
443 2.06552196175214
444 2.06553771989229
445 2.06555348937263
446 2.06555874838846
447 2.06556927020673
448 2.06553246591956
449 2.06554823161832
450 2.06556400866633
451 2.06554823161832
452 2.06556927020673
453 2.06550096851542
454 2.06551146261876
455 2.06547475523717
456 2.06543810930185
457 2.06542765029671
458 2.06541197115916
459 2.06540152464176
460 2.06542242266867
461 2.06544334067994
462 2.06545380718965
463 2.06550096851542
464 2.06553246591956
465 2.06553246591956
466 2.06554297512505
467 2.06556927020673
468 2.06559032900383
469 2.06556400866633
470 2.06558506240822
471 2.06557453301018
472 2.06555348937263
473 2.06554823161832
474 2.06559032900383
475 2.06555348937263
476 2.06559559686449
477 2.0656219551615
478 2.06561668096792
479 2.06560086599073
480 2.06557979707717
481 2.06561668096792
482 2.06559032900383
483 2.06563250735348
484 2.06565891005189
485 2.06561140804194
486 2.0656483451611
487 2.06558506240822
488 2.06561668096792
489 2.06566419440453
490 2.06570651506666
491 2.06572770601158
492 2.06574361264074
493 2.06582331884456
494 2.06580735448297
495 2.06580735448297
496 2.06579140169574
497 2.06582331884456
498 2.06578608666967
499 2.06578077292756
500 2.06580203560188
501 2.06575953078855
502 2.06573830915186
503 2.06578608666967
504 2.06587128151551
505 2.06591400286359
506 2.06589263183468
507 2.06590865816299
508 2.06591400286359
509 2.06591400286359
510 2.06590331475833
511 2.06589797264906
512 2.06588729231465
513 2.06592469615465
514 2.06591934886063
515 2.06592469615465
516 2.06587128151551
517 2.0658339681894
518 2.0658126746501
519 2.0658126746501
520 2.06585528234681
521 2.0658339681894
522 2.06588729231465
523 2.06588729231465
524 2.06585528234681
525 2.06583929479451
526 2.06587128151551
527 2.0658339681894
528 2.06577014929321
529 2.06574891740947
530 2.06575953078855
531 2.06578077292756
532 2.0656959272538
533 2.06572240635917
534 2.06569063526048
535 2.06566419440453
536 2.06565891005189
537 2.06564306462193
538 2.06564306462193
539 2.06557453301018
540 2.06554823161832
541 2.06555874838846
542 2.06560613638304
543 2.06557979707717
544 2.06557979707717
545 2.06559559686449
546 2.06559032900383
547 2.06555348937263
548 2.06547999538281
549 2.06550621493859
550 2.06553246591956
551 2.06554823161832
552 2.06558506240822
553 2.06557453301018
554 2.06554297512505
555 2.06552721320634
556 2.06552721320634
557 2.06552196175214
558 2.06552721320634
559 2.06553771989229
560 2.06551671155644
561 2.06544857330904
562 2.0654642787074
563 2.06552196175214
564 2.06554823161832
565 2.06553771989229
566 2.06547999538281
567 2.06553771989229
568 2.06551671155644
569 2.06556400866633
570 2.06554823161832
571 2.06557979707717
572 2.06561140804194
573 2.0656219551615
574 2.06570122052235
575 2.06573300694231
576 2.06575953078855
577 2.0656959272538
578 2.06570651506666
579 2.06573830915186
580 2.06571181088722
581 2.06574891740947
582 2.06579671800631
583 2.0658126746501
584 2.06575422345857
585 2.06570122052235
586 2.06572770601158
587 2.06574891740947
588 2.06577014929321
589 2.06575422345857
590 2.06577014929321
591 2.06577546046892
592 2.06580203560188
593 2.06577014929321
594 2.06577546046892
595 2.06577546046892
596 2.06579140169574
597 2.06579140169574
598 2.06573830915186
599 2.06572770601158
600 2.06573830915186
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$}) node[
  scale=0.6,
  anchor=north,
  text=black,
  rotate=0.0
]{Self-assessment measure and uncertainty sensor 1};
\end{tikzpicture}


==> resources/figures/track.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}%[scale=1.5]

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{1,0.647058823529412,0}

\begin{axis}[
height=0.209\textwidth,
width=0.209\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
%title={Track},
x grid style={white!69.0196078431373!black},
xlabel={$x$ in $m$},
%xmin=7.25, xmax=12,
xmin=8.1, xmax=11.9,
xtick style={color=black},
xticklabel style={font=\footnotesize},
xlabel shift = -1 pt,
xmajorgrids,
y grid style={white!69.0196078431373!black},
ylabel={$y$ in $m$},
ymin=6.1, ymax=9.9,
ytick style={color=black},
yticklabel style={font=\footnotesize},
%ylabel near ticks,
ylabel shift = -1 pt,
ymajorgrids
]
\addplot [only marks, mark=+, blue, mark size=2.5, thick]
table{%
x                      y
-0.900498938759621 -0.509388739985258
0.412915536847231 0.526620426111189
2.24456477053473 2.46771124665607
4.24182132462881 2.91991884166952
3.20043821418919 3.42898667180814
5.26539501476182 3.23620255260883
7.63933619844293 6.66378580535398
8.8358915977477 7.6035841478978
10.5161888703012 6.62556139135596
11.3395740406571 9.261095366996
12.7751562652888 9.02292274556528
13.7538314686129 10.531657314317
14.1877697404008 11.4681919004532
14.2919419292049 11.8414290485039
17.1570224410193 13.0979814715114
17.3087290587821 14.2682303999867
19.1838525621079 14.5371641835629
20.8960129739938 16.6733919182007
23.3242397257174 17.1159239527731
25.424596659634 17.4422580166567
26.1271453085404 19.0328716948625
26.4096365496051 22.1085256572311
28.5254956161769 22.501530320697
29.570861666592 19.6549359505377
32.1320259089998 22.3525082416389
32.2645514524519 24.2381953879475
34.4963427701622 25.4390250915589
34.8852912430886 24.8501148314295
35.4542421195572 24.7739666611519
34.8542542493054 28.1132004484095
37.5366255683942 27.0472454497199
37.1912988954967 28.4890166261422
38.2001996632021 30.2538105367011
41.0778753687728 30.8449200638129
41.237778843092 30.7394878115925
42.6833069013596 33.4611483431114
43.6340234862078 31.4979994599064
44.0800409428105 32.1506548362834
45.886702006171 32.9469432234885
45.424896475412 33.2312465316775
44.5212269031409 35.2630803474077
46.1221474354341 34.4659184205409
46.4053391157696 36.2355828849663
47.386334439925 37.678349071629
48.6688914596364 36.6011560096509
48.1451996732828 38.025695520043
49.1818946500687 37.4580446969307
50.6726765682559 37.781173827474
51.3101054508625 39.2326723167493
51.2104232382851 41.6643883287535
55.1565258470374 42.87947596948
54.81205615199 46.1889672040514
54.4739717536082 47.1928865937696
55.4654628435393 49.3239011983218
57.0248584115835 49.5153777936018
57.3355680298607 51.1514288532171
57.4521795855278 51.2771494843545
58.163880324966 51.9617421547809
60.7862125315786 54.0568317568392
60.8826892954313 52.8979457490356
60.845592774757 56.4739471610247
62.8255140901658 57.3076392726951
63.247373072571 58.1429611076429
65.2121132115823 60.1758934707892
66.3695721336238 60.072832223693
65.9995628674244 61.0783486221287
66.9143912731348 63.1393161724214
68.5730525292459 65.5449523982731
69.3316099427881 66.0503744094435
70.739277543299 68.6805050097201
70.7590974136242 68.4696566342705
71.9936754386109 70.7825086129716
72.4851150183524 69.5683852439011
73.2169849748178 72.900551074047
73.4555577970418 74.3433238422517
75.776373287118 75.4469737541537
77.422074148603 76.3521448416901
79.8481227060277 81.1982646760091
79.5903470984482 82.226833495997
80.8289918591402 82.0333501472078
81.991787491153 82.9356291038517
82.8476090211754 85.4235492535226
83.0426403556095 87.1477570926234
84.721913354055 88.5820855310087
86.3916025501577 88.3133062569818
88.0587611793047 88.8748819256156
89.6512154065734 91.5302048411437
90.8605640637667 93.6810846685341
92.5171335256959 93.622772962793
93.6083753835107 95.8990339464574
93.8442057945122 94.2746073515774
95.6555790605152 97.3169162904356
96.1213965210062 99.7255526201712
95.7291979246154 101.10842324038
97.6297382026254 100.383649873964
100.046577138508 102.37361764883
100.285854393313 106.138910458468
100.568341877814 106.021981740005
102.393529712402 108.036347384832
102.997032925763 111.643775127706
104.707541803501 109.597137068697
106.398649115726 111.910479705777
108.139159705964 112.859077245262
108.18506379411 117.825141012044
110.246545785322 120.316977525154
112.551120857627 120.167234622111
113.229934107248 122.24325609281
114.759561515054 124.202552332306
115.812880583267 126.22708057063
119.407558643925 126.651757289204
118.144430888619 128.983886941886
120.042518367824 130.660469712867
121.269290819399 132.469943278579
123.035722230382 133.975719370943
126.729990235028 135.905141070721
127.515948277483 135.475694336123
129.236113694443 137.182497962747
129.367889745655 138.262129987977
130.507041736139 140.170534011617
134.158612048133 142.412272970784
136.497041626885 146.070044771273
137.853133166648 143.144028112664
139.498788892974 146.251509220533
139.597828110367 146.457576150002
141.45400324182 149.058229305967
142.586861311841 147.736732459331
145.368316348465 150.001775929927
146.204714066246 151.407077001288
145.49299138162 152.985409915321
147.201034973681 152.794513137674
147.995667325405 153.728243844798
148.260643859554 155.63041790594
150.600908496998 157.853213567697
152.890735709353 157.454459114648
153.944478533467 158.958993414149
154.321564572665 161.148093658602
154.505322436274 162.629950685174
157.628533232483 163.337586378233
158.30510046631 165.252772874217
160.468658819281 165.44975902464
162.144149442946 166.736419540891
163.384172761685 167.558504885445
167.225000503757 170.478998425367
168.422592503788 172.829033642771
168.778665594953 172.134151221912
169.039125060579 174.790532910751
171.939454031812 176.464623765592
175.082124142054 178.859545240092
178.366022063646 179.813566906065
177.810307349572 181.050364507024
178.928101500561 181.465271803633
179.558626909138 182.145088690165
183.299141021648 183.560823792904
185.417843763133 183.36959734939
186.859976726653 185.905340612716
187.619043008755 185.542630418691
188.555694393854 187.720283708354
190.747002459151 190.140808091993
192.071892465092 191.517981826698
193.524486156997 192.263616049573
194.123656613684 193.084844286557
195.194301481734 195.660233992768
197.883445574536 197.216085394357
198.06433703753 198.218777955744
198.972000846174 201.057078508293
201.810585301297 201.280192666289
202.308862615082 203.196341568564
204.095938691863 203.677923337821
205.587759770007 206.432781804565
206.150584137903 207.635865405094
208.843102271774 209.806912753711
208.558270361914 212.054713611729
210.205627013063 214.976185069028
211.112260714778 214.933094038535
213.218025792323 215.237545961847
213.98236196863 218.34088623703
215.19198239542 218.934717686097
215.254135584596 220.32986236424
217.440294074769 220.2024852351
219.314319290867 222.705706969834
219.178779866696 222.564136008734
221.819154205901 223.303772180959
222.484975592458 226.902553988145
223.116205300709 226.84460050418
224.962460077137 227.496385277224
230.962282999587 231.308373298441
231.094625231285 234.894263763779
234.414232541323 237.494985062711
236.318655297053 237.017682006739
237.432309854037 239.213909727498
241.339843469626 240.356410041816
241.794208600608 241.92249736032
242.913956022872 243.002254158482
243.887816315412 244.454670726072
247.010561115065 245.850444898576
246.760267846653 245.69797251443
250.440616279232 248.169738911292
250.998042486269 249.239587781826
253.266839524266 251.212169444415
255.085657005396 251.997211147379
256.700485857559 253.114516877511
256.126724545424 253.830611284822
258.878176374949 256.251832442491
260.709867461933 256.125050067354
261.409887988955 257.10242024347
263.588949696285 259.063712095002
263.684847371649 260.479924040556
267.291054913141 260.341061734322
267.362027804648 262.337249429413
269.10841069797 262.109139875792
269.736375319702 262.643420602164
270.984618445366 263.547529360512
273.133597556304 265.384352509663
272.921787953035 266.872519068128
273.921803983572 268.250029227662
273.80704507295 269.577629457962
276.032477715035 268.756045852985
276.497218466523 270.961275861363
280.077174530016 272.732829711279
279.257885830212 273.167772283371
280.951080624522 274.517563797544
282.050827406499 274.525283432936
282.361749863451 277.502439667521
282.462929396033 278.058413297004
284.1442671019 278.498944817585
286.486356282717 279.92100229585
286.666754947739 281.014945410457
289.811968866666 283.140125094566
288.859300874591 282.9099675059
289.137172165627 284.897181336639
292.775441799924 286.089328215491
292.199641172757 288.80506938146
293.555748876666 287.881585151134
294.583064177292 288.61444826784
297.35632651357 290.219375705329
297.87261961183 291.264662223317
299.458210026208 293.060327823068
301.757487748214 294.772680025302
303.21307977297 294.496780460365
302.745736496316 296.720234580217
303.981204785742 298.535012723192
306.540226199954 299.238557885524
306.848287898676 299.62725907996
307.707226962081 301.398266250873
312.213098209587 300.557918327352
313.196862508867 301.688190329087
313.277504037599 303.073759944355
314.506520820589 305.634011259543
316.303078751816 306.066109564429
318.29365665403 307.367823106269
320.126726484177 308.682323216624
323.090990330081 311.861725592686
326.511712621017 312.230897941573
326.245512666954 311.863802379102
330.201910289641 314.521095547754
329.699287102476 314.292478823414
333.67735304796 318.57210430748
335.018383308079 319.797762039333
338.43155605626 319.654810699671
339.580616152772 320.583609237618
341.446797492898 320.792320244733
344.727078719745 322.822261749316
347.079017774396 323.795070527388
348.706756609731 323.679181723145
351.54438933998 324.77326900863
351.375349309896 325.272674951795
354.447292723963 327.266354366924
355.929027865371 327.765573319929
357.984844005384 328.545003252055
359.648262837478 328.825225193516
361.291442122361 330.400324608881
361.680848642028 331.116609505723
365.303765361576 332.370819083887
366.052635051041 334.6662698459
369.014258135476 335.961117802405
371.170342106746 336.930973634999
372.508091060542 337.266848509866
375.089361932873 338.69125680289
377.460160979493 339.799407032774
378.120816638951 342.248157330447
380.001726855243 343.4690961143
381.674476577956 344.408555085827
383.33010579775 345.538347698123
384.20544919785 346.845836454925
387.119242739145 348.144860750732
389.833457842013 350.247352472381
392.277334343387 352.634241553039
395.153653665163 355.242020753986
397.081113513289 355.811891124738
399.404601837705 355.522366977757
400.014380192985 358.022674934809
402.741634281868 362.571435758148
403.249389008345 361.860700172687
404.463340527805 362.199030615753
406.80551213487 364.226934926523
409.350625794454 365.906837591348
410.788510798737 370.626653758778
413.841064529537 372.501939300624
414.937361537678 374.507439883434
416.52645835099 375.713697930427
420.345832691361 378.222047212619
420.758091790055 383.273116216641
424.598566420222 382.571134324343
427.705643697151 386.252068771892
428.211430253002 388.173533950227
430.072952839786 391.039356433395
428.984826340241 390.822398864337
431.208139549002 392.178324272734
433.324819458533 392.856122707935
435.51738353465 396.240035692132
435.748105337338 397.458919652353
437.229378968565 398.047453109638
440.422275610416 402.86709071778
441.464564240791 405.507783231356
442.927837836467 405.80420775232
444.043747293588 407.516072857029
444.641631342912 408.697532972895
448.307006005497 409.858843559669
447.901694299022 412.509757789065
449.874752956669 414.452357135372
453.075128316251 419.288644597418
454.575193400546 423.256576143445
456.408767373087 423.952171833158
458.330455351899 426.818055976403
459.60526158406 425.692755286338
460.631957829467 428.774302630311
462.319428104112 429.640873674621
463.724298331406 431.996418946422
465.294070964047 433.570274775989
464.101096279132 435.029500175981
468.299407796597 437.451220589184
469.346667706039 439.00423969388
470.537843044708 441.159990234445
473.004614383536 441.073575482871
475.170853162445 445.273479081255
474.063203960791 445.527231395861
477.691201633788 449.37884531328
479.196231827342 449.078087834714
481.344704398819 450.033525765623
486.490884507016 455.263296298183
487.553777923683 458.500596861493
488.760638797004 459.767321988928
491.366221898397 462.024149710782
493.408923380057 463.70026733467
494.04870233302 465.145044582704
494.829952898493 466.689368825313
497.778580077456 467.965052865547
498.692194482653 471.640604558943
498.948718088048 471.584962305798
498.996269440509 471.511792571142
502.184614698172 474.178028633688
502.55851661937 477.158165530504
502.660603004237 478.529550658648
506.674871019231 478.925770374917
506.602652531606 480.992513496229
508.900908474623 483.169922475087
509.903055294616 483.720433344279
512.725107758811 486.001060747807
513.10566168875 486.675274081053
515.170506559527 487.027127667994
516.331906512981 490.113547854229
519.276750087292 493.475209144822
520.983195997808 493.703095642747
524.444881817173 496.109635627789
525.822033639416 497.866062047159
528.707166171133 501.9828610566
529.854514289768 501.183745075347
531.485204766571 502.588090073848
532.931027612304 503.832940799377
534.791760533387 505.025012614415
536.334142041699 507.208335091601
537.990582788427 509.293876318706
538.456689556999 511.360398116975
539.584729715396 510.513694429242
543.386751029973 512.278479859699
544.391728997162 516.015816599008
544.627579777632 515.826545954152
548.080982908058 514.852903322817
548.029444438918 518.895754359008
553.095402901097 520.447571091206
556.325826375042 523.13291578474
556.893157150985 523.846801621084
557.930338632814 525.866693217799
560.188507914021 524.618791108334
560.839122563192 527.300112795024
563.61979332237 529.594831701295
566.039401512551 531.532158975765
564.384688199385 531.5758883297
568.074622940038 533.395014191507
568.953203867255 535.35726703943
569.258147660136 537.120235658667
573.321077379335 538.054640126865
572.300087125722 540.179269725833
575.680756691919 541.354930773896
576.295883833772 541.326726285664
577.788711500696 545.244883994572
578.459956046291 544.672787173122
580.85585007808 546.233010778878
582.729743664423 547.509536875006
584.720316303152 549.00400278159
585.513272927298 551.044017876625
587.513148284869 552.411795271237
589.24904246239 554.536739805745
589.616883152664 556.098535828885
592.986488438028 557.076749111841
595.454498120325 560.837622875512
596.022475454706 560.708149900846
596.608746613953 561.088202319432
598.675070143063 564.767190434574
601.602648958522 565.666268152082
602.486505089693 567.157337165497
604.204248770929 569.060292986402
605.300183295268 569.954022410414
606.749340111821 572.027169308986
609.040533727016 572.55162213599
607.752492299879 575.595427803882
610.251478786919 578.649436684728
612.82023142607 577.976553817027
611.786010732113 581.240343420108
617.006606555413 584.185430864703
616.688362935299 588.00649689679
618.712054967985 589.20511477162
619.245151174823 588.690088564347
621.506685848584 591.218980538925
620.040101531079 595.05412365775
623.074699490144 596.188827311083
624.099036785537 598.804184012954
624.581364694806 599.341473064645
626.09402413015 601.977639029625
627.888567765271 605.101213022427
629.008223633423 604.963812944426
631.258774080919 604.890902974588
629.86562429829 607.309794898776
631.00098710229 608.837394579859
633.906493376936 612.499940481673
634.872376531819 612.958717265881
636.037466587662 613.580168655693
639.191604949432 616.309814665862
641.575359462197 619.324969491007
642.013682740957 621.772574582949
646.948950049398 622.938246277003
649.184024018419 627.028321445261
650.82443052772 629.8342863026
651.945034654807 630.133582900208
655.062188439593 631.800992535543
655.230959910866 633.643026395363
659.715846268081 635.954599680254
659.914667625741 638.198379239807
663.300351741044 641.334981219977
663.496225583838 641.033435338049
664.865442031798 644.012523278903
665.957486917171 645.828760932254
};
%\addlegendentry{True measurements}
\addplot [only marks, mark=Mercedes star, red, mark size=2.5, thick]
table{%
x                      y
2.40578450214508 9.94504021655846
4.5619527160865 -9.17821017411496
8.60527139659536 -2.53360885417184
-6.5188061032293 -9.33814035647081
-7.44673794404157 -2.47768369477834
-6.3904929514248 1.46639815802703
9.71671580745626 -8.14819265382224
7.75101666165674 3.75246967469724
10.7094955120922 9.69087292405899
4.63590107512481 1.68897413536089
6.43993896364564 9.35062256204944
3.07630399787896 8.85226150705301
-6.32400507849995 6.59197523742227
1.00325330270371 -2.05623593810685
-1.59191065326234 5.96905728183131
11.5056275014857 1.79954136197343
9.34062011653628 2.32376430327437
5.50022816113029 -4.24656712476919
1.29970313226242 -6.55227241041312
-5.12995771987024 9.56143269891519
13.0284770412052 8.45072869594122
9.08814573766654 7.95858458620128
6.47928612805547 9.63169704426163
3.75330977992612 -3.05920001287518
13.0769494505808 8.92919789663614
0.412949680913396 -5.76191796685718
14.124682154758 -0.127183529733415
9.16402378667942 10.0701285686235
-1.16893925446392 2.59061779177359
-2.7625828574744 -5.03252631062675
-3.59240965292244 -4.71850335808927
3.54312877089478 9.03313961361109
0.592731246095344 3.15600534020268
10.6692305939498 13.0187660354076
5.75123546344092 13.3715342433188
-1.38839199591863 9.51241530799804
1.33397714584077 15.4400496055069
9.09115677757792 -1.64362803877933
0.128816175115839 1.97562073678744
2.64180500150713 10.1600100350168
7.62462809789466 12.9541478607232
5.33723297783093 0.0666145516703045
9.0722722729342 8.5951396182682
-0.603592501735495 -0.899775987234789
-0.32584625949613 -0.571041989160502
16.259542412993 8.96040165816574
10.0722748126498 4.50475387807356
7.18710052676953 13.1457430199744
18.0621861645474 16.1158956070122
0.818316573941189 3.49753377903664
2.60338942546377 16.9885856003275
19.5038891278271 6.55190347513322
16.5446336207915 12.179591332778
13.3250912419992 13.1035819366756
5.76149545220497 16.0912371806669
21.6940901030991 18.3709943466349
15.9853004443614 18.5397287410221
3.5790414661192 3.49709237002617
21.7827738519991 10.8228422865407
14.0821662795125 17.0146343075426
21.6105664465793 15.3286553610858
20.2263981085313 20.7946915492971
22.5058026894275 16.5739780068644
10.0023077920019 20.5870598509296
13.3982533731288 20.0077743995245
16.6219444622863 20.35503277656
23.2986578499153 13.9598115186832
19.3721448418906 7.67276004201267
26.9498610911646 22.95720687866
18.029049051498 17.9273170832979
13.993757219807 15.4509733057723
26.3438420711572 16.6288391721199
27.8617581683424 19.0910005868566
21.0892170946395 16.1224412576462
14.1525402536366 24.7861072708446
14.4987235814936 19.8096601017204
18.7381364076844 24.9351745440843
27.6663089090275 8.51922337834348
22.7915270396031 8.44835199770082
17.9837832198846 25.5983157527322
22.2026694189358 12.7120885629466
20.4081049985756 13.6091339007197
29.0331229628076 15.1933200188738
32.9404196384271 14.7858866257626
33.7729385362131 19.4673157180618
21.7913743852383 17.834952329345
20.3556193637728 24.5268456220155
24.157636666532 17.640624449692
21.373516939851 15.2123802909805
26.269435214011 15.8998380290338
36.223622865332 22.1314858503642
36.143183820491 22.1541158684607
34.0174059205076 20.9041034728771
23.0199568299357 17.1038157018987
24.5075263153385 19.2476609163721
37.3777805590188 11.6939947440398
29.0274048691604 22.307273037299
31.4066792227362 22.0116266187939
34.5563973841332 31.0922227472629
26.9516782341147 30.7878645788876
34.3003457561921 27.5298482014658
25.0804222977586 26.7805025501396
40.1125481680631 26.8315102696936
36.5694492544089 18.5308623662464
29.235354533278 13.0292013832349
40.5748810762313 26.8569892276672
36.9026028889695 26.5512091442623
32.8390271002674 29.1649925256006
24.0239773137926 22.2483144706177
38.8127394615996 34.136809703481
26.4381910682266 34.3235527117393
31.1204595088392 15.8213466150357
41.0965999386343 29.7067519208269
38.2007193672546 32.533814354246
35.3780795026618 15.4499368776466
30.3702989007979 33.6790725483894
37.7416536058523 32.9211269861319
39.8677975101828 29.6820044467392
37.3436515956785 26.6720568185904
37.470951037666 25.1360743988493
37.809870804189 22.4667416991122
35.0451213098138 24.6022956422114
31.6089636782303 18.0657099009304
35.8664949163701 32.3665438655286
25.1454496731904 36.5348933057578
43.6642572587056 21.1349199916441
36.0946725442638 22.703512815458
27.3719261277194 32.6176080548329
28.2788706297945 35.0241234851165
45.5448798774238 36.4316141955967
39.1463678891403 29.1231954441729
34.3538709828527 19.4223994508945
30.8619079301338 21.9412368495481
40.9020443406891 21.3849683627169
29.9166846041988 20.710959923754
30.5728068666226 32.4456048419688
33.7247737559548 28.7326522061807
34.7629509353837 21.8354733217917
35.7134272018594 32.5374235109919
47.7764206080963 31.1921740244701
45.1693076401567 30.4487873342427
37.7517836957124 35.6378830487133
30.6229370135879 28.6281883293074
42.1138717802846 25.9650220895829
40.6603629941631 21.613214029584
43.8828579488827 26.7189775392618
40.1803642894474 20.8277314512101
49.235664367586 30.0248379809043
48.7883484141071 22.630620079299
46.1367554109616 40.2927291738808
35.2984984379373 39.1309295703707
50.3372304414083 24.4534963486731
44.349849575372 36.8867075940364
33.3740808846262 39.7914817221005
38.2224841500594 27.1222588824398
33.9818958260237 40.838154991974
50.2753595410721 40.8179348614855
48.9789099211887 35.6250950924217
41.1113504862239 26.774824025643
33.9038173801748 38.2092109612925
43.7449808179237 38.1039763148076
37.4092829997001 22.1854629099122
49.9242128553241 37.5435082207571
38.6545107195585 23.5427382340729
46.3515296043063 23.7328347953012
48.8426661927207 24.1883596637068
41.695154814278 23.4364835900057
45.2034993185286 28.4424587471985
39.1814375948278 28.478982861164
48.337492319816 36.6923977162338
45.8352549271678 37.1225544537405
52.8354302657761 42.9268817772902
54.2009172258572 32.4958232517843
42.8741429348091 40.4817567496515
50.0302624038634 33.7201541871385
47.7740010950029 29.9867757690152
48.623322600628 36.8998137677676
45.731149586196 26.1715860323776
37.8509696991282 43.3637964006811
51.7325356186944 29.5740917480241
51.2727788381187 39.9024171480609
49.9520876835129 43.9111070210855
37.8138066400243 41.0053582583859
37.6388928324716 26.5432735316294
55.5242293408095 26.4861206179306
49.1942104199573 44.7258662018575
39.7564283105971 45.1691730992513
57.5054849097798 29.0466597245816
51.0608296545838 27.5062564163286
39.944554760442 33.3198831584819
44.8550672060799 39.9950784143336
59.0169856867959 38.3626014368578
52.8001855636436 30.8791449282861
53.4941238078776 28.5910212697907
56.8510485543475 42.0833072529203
45.7406595720507 39.0872281102084
49.0465136569551 30.9699132570444
47.6913486693967 38.3560177302045
43.1678924838654 42.5440759739711
55.2634833131869 37.9504941924456
42.240464769782 49.3951803609287
45.2484202677015 42.2718837307626
57.0681216394191 44.6406460624907
52.7191026652543 35.692039062028
42.3221668284061 39.5338205730976
44.4198982960296 38.6969873806396
50.5180997195769 39.8404189256367
52.7509225523021 42.5831305139824
48.3407142830919 52.3322948642048
51.8459630126809 33.0184560591903
56.2067974465559 38.6703830997299
58.4752670607731 33.2208946914265
56.0236635371204 41.8420349593749
44.9472545189228 46.6380382593812
51.4050267136784 52.5923212875084
46.262171479215 41.0534343275945
58.9274057461102 45.4796820139535
53.8769295567646 37.3145832234817
56.0959558653603 43.3696873339585
51.7443983468061 40.9494546399152
55.8526901552454 54.1715614461911
46.9611039212796 41.8397850413782
46.3066505205493 50.7027556623219
63.0448035474619 49.1551845165207
50.0752011935389 53.6259351524734
62.7781356077677 46.6450819586745
63.8101582835213 47.2370713754321
52.5340345737594 55.0500025652867
61.4125542889788 55.529932979757
53.5850089458038 50.9226334100314
51.4054287800103 53.7245274488394
52.8685582101278 39.9929013474988
57.2109806886802 44.0829610936135
66.7338024176456 42.0879564606323
54.5038464551431 54.5695628132871
62.3246138874921 48.2104329270732
58.8290832529729 45.2016552043168
59.972848396887 54.8954536059182
61.5368988738345 56.3482835716755
48.7494316939099 58.4043008879818
53.1190310684973 56.2351291287455
65.2262523895581 58.314375273056
68.2495200064522 56.3773948482967
53.2194340974809 47.861900671967
49.9984003081752 60.8497356110905
65.7586382499746 60.8172711129922
54.9546038480935 48.4262420335561
55.2087990601541 48.3533785090884
58.8468904037054 63.1086141487623
70.7418439243449 45.7687292322628
56.6864960661527 53.5393233003002
66.4339773398513 53.0675706172701
53.2669558654031 62.1560299872382
60.0948447993886 57.0125995327616
52.5667331032825 60.1793293458912
55.1720545280474 60.4456283168867
66.8866401919989 63.956204360094
63.9742715811058 62.7711185799093
65.7969134351326 59.4347808645005
66.7152479302414 57.6847081233252
68.2297245651171 64.228758287709
73.0992285164527 63.4090459771771
63.2509059475536 56.1127323959446
66.1574158706297 55.8597480408433
60.1572556711964 56.2322762078931
69.5337212693856 58.0812894767157
63.9077735849966 57.525757110879
66.2563999445245 53.9919482939548
67.4587850718528 56.1244728948258
69.1919261548781 70.7830340991414
63.3785325809212 63.2441687362206
74.3399106554824 55.4386602611364
61.1424517716614 66.4089795291918
59.3136396805916 64.7139428869042
77.7939651348809 73.2483264910097
67.5409832316515 55.153864218492
68.1229614237101 58.042191696823
62.2668701437519 65.1584858179988
77.0065297580015 70.4791469267021
64.2085219305307 59.4190917223392
76.1442725704047 71.1011456836503
64.6908313596222 66.6029385573755
62.7848565583224 78.4514368903568
73.4469907023255 62.4352988056865
78.1141048008992 71.6200515466218
62.4594139222444 64.666289045631
70.6309376056687 60.6986056637807
69.056682949742 62.4184454312029
62.2192551630836 73.193685209319
73.8097242628709 74.7965948378824
63.698135986275 61.9092670366391
76.8481037044798 65.3332921905202
75.224801522359 66.3949561227414
70.2959329695085 72.780924645057
78.5409091140069 65.9831192100123
73.8920001561632 79.6242256449657
81.3743201352621 66.9443498747045
78.3791114722553 76.1124760773578
77.6363455623305 78.1120082089729
83.7407756299115 70.4201969402021
81.5382948437796 78.0687706135406
75.3077773742992 66.9339998593296
81.9941007658496 69.9072968149853
86.2228626837388 81.3601100164946
84.6074896544683 81.5844737602672
79.4376006479872 67.6047168239639
68.5896402306498 82.9340391886091
80.703085370898 87.7742044444412
81.7650531745059 86.5028414511707
78.9926365997169 73.1817302654314
77.148027712806 77.7323100011661
69.4153407003705 72.9486259685843
78.1167061289201 72.5479434880495
79.7813251825618 74.228171349455
71.6818859978321 83.1176242993571
88.3361266688012 87.0780582417932
87.707903672173 75.0821559502118
76.5089328102072 88.8848377295122
82.9009074196959 84.4267527773334
80.054738831025 86.7241807673446
73.1188148420915 76.3820975199689
73.7678736885792 85.4261637797613
71.9137215339993 90.3843787152486
77.7605718674508 84.6380921799609
79.6751976436001 76.2934345098545
90.9500936860094 75.2037399929732
86.8616811194177 77.7380156218027
84.8648458133641 92.3273685691185
72.5831398533092 79.9101542038276
72.5703751651964 88.6970354718895
84.751867164331 81.9812971986256
75.0151439468199 93.3887645154313
83.1873587403537 93.5723005852443
87.1898199369669 93.8098043538042
74.7651714018744 95.7309659040429
87.139099064861 91.9482462723485
81.6259852248396 84.3972852469864
95.3413992115976 86.4735168625392
88.8167648076546 81.3788170181929
86.1114451578664 95.6380278191109
87.5473101834511 99.1859045202902
85.7630261646017 84.495679173263
92.5030853447154 81.1448769814341
89.892178039789 95.0294411276249
86.4779615815698 85.2925687133219
85.537410974533 82.3947008708577
87.4503076336135 87.0774485625018
85.3345899207309 93.7654757416823
82.3527059868694 82.7161872972992
80.8383837561218 98.1647307491961
81.1779071774765 102.363356721754
97.0837364165324 83.5763929847654
94.885051310482 92.152197360644
86.3592982402763 92.4051748784171
93.8089478477777 103.850355703634
99.8549153486322 89.2721037965917
83.2488856518521 105.161893840757
89.2982426501433 88.5553667117732
101.404017966068 94.4167356066466
84.57183772934 105.934396402359
92.9280602124342 98.9918049606102
98.5259782838708 86.6009443486528
98.2889469571835 89.7173436870246
99.1801010269584 90.5594668107996
85.4084712408016 99.5444896412547
99.8478504095099 102.029939085375
86.5707167063091 94.0662206632386
102.368595670415 108.140894858859
98.8824048021204 95.4360011990947
92.2923874010882 103.144503058205
97.6742242925337 96.4446525955635
104.605194814384 107.478746195143
91.8486614050149 98.6470911162093
92.5119980269379 106.661842040041
95.1151654740722 93.0702454013794
92.2174314838946 95.6572379314578
91.5564100290682 95.4442616881054
95.7180743981326 96.5074524848596
93.9440699518673 106.376058191543
97.4315727514961 97.5226457287684
94.827506679784 111.677542006028
110.56140914365 112.248048700744
94.3145536102721 103.68464685689
103.886177002123 98.8541759409046
104.100145402718 100.98564826924
94.319880223567 104.449449742387
102.50190008436 117.280592128338
109.592508767345 112.830749304718
112.427415933873 107.267787397243
95.8306720675169 108.745492516634
96.2161648884499 108.638714773456
94.0391341848101 105.410013074074
110.816212876502 120.131035753655
111.893243151201 112.991960258386
94.5859770945614 112.840517672692
105.513512714234 119.421384223119
102.586864831623 108.440299471042
105.886891942209 119.227041353405
103.81839180382 111.150848344138
106.12950025384 117.152908281978
102.115809621216 123.7536169598
97.8883274963281 121.035118697929
115.694481106267 110.349789743515
100.640144087078 114.391834031908
99.8039949906938 118.989758639836
100.495047785204 118.455386306301
109.490014877915 113.826493770241
106.871205816575 110.900894589264
114.41122148835 124.072056326817
102.468054502228 111.112664610671
115.485571037838 124.011356861491
119.694765686983 117.461343963153
107.656013661847 111.89220320415
103.193113140952 129.358371460298
116.132931572446 115.120176738394
118.698266774062 119.557378839766
109.583711821099 117.528785224384
103.664003015547 132.779491865958
110.595867513775 123.197707335748
120.218733660848 132.404426857213
110.287102213706 132.995261325286
116.001337656724 129.101743662192
116.946774593708 119.575932548192
104.822507974987 131.807659986954
112.942062845407 133.592824188501
118.406641472424 120.385098102779
118.968703761962 116.323709135525
115.024689207778 134.234131262596
110.441198062313 127.514891820606
112.590475621826 127.160664792859
107.156187174801 124.300069537918
124.708156605771 133.404005193232
111.679353999213 134.056645824794
117.058955088621 130.40996322524
126.062880627659 124.396466012809
121.256023648231 118.923921843835
123.544799930811 133.991603433671
110.190547801139 134.564629826313
107.883995213032 118.000230023123
109.636092909391 132.192033894815
111.905607960548 136.589053908261
124.073994579098 122.461892939494
115.491123959951 129.173271483838
128.260480419568 123.904079949335
114.249262317031 128.550376365012
129.27376072025 139.030836002604
121.608563046216 131.989590945456
118.871730554379 128.70788830593
123.127510412274 137.156297356823
115.438047671384 140.481207321864
118.689707355927 123.25316007491
117.946878259164 127.434906451193
120.357456755497 124.906138356001
117.227681203958 129.137308688818
119.684604059244 142.451888213165
123.03669349719 127.590316427012
122.005826622337 137.604266348876
121.681084063188 136.436329192205
126.063181896063 130.99407723899
122.333822151719 134.78115986047
118.834926806583 124.687368225507
130.761845796794 127.83257595518
128.28933182476 144.992347387923
126.01812435702 126.392861688327
123.803266974726 131.085238624961
136.163462610354 137.761714318635
130.837900175867 126.13235235294
119.658394429355 140.605356269727
130.803349503524 134.087562896937
121.564625163976 128.218882125765
119.978081736468 146.352794147185
129.587653566224 139.715062707168
122.319737521518 143.345305059367
125.65095446139 146.91445696639
124.322570544522 141.180375978068
137.15449062341 140.711724425369
128.859445703908 132.158089323932
131.399783244684 128.743424445648
120.405432331597 141.650498664307
136.485848670396 140.478322806038
130.136572952964 139.266423650613
129.302378693087 148.144401258799
131.925334099906 130.238343058428
130.745386403814 139.116714886149
131.300637752572 136.095516362841
131.39796855035 143.719316488395
128.84156752641 148.792292364124
137.376935816106 138.790705275205
141.931995275486 135.008576920517
123.81558550312 141.497885766559
143.373480828299 151.048289824186
133.976587052279 132.551354438919
132.45442154997 140.071000401143
130.713146988524 149.938635551047
130.724360097055 139.559332297306
138.23514904742 145.216041570127
128.158205594984 144.936450828367
137.408782605728 149.469712536776
131.015353129423 145.895088067737
144.741094040055 136.199479876402
138.407606410768 134.630865432553
142.100441376997 153.500795609644
145.326240069615 145.03549648607
136.144248767487 147.09111312932
146.763438213627 141.967088640578
131.423795756711 135.931292291005
137.289852861165 143.484861676618
134.495304650093 140.192550422678
135.345243579087 136.541342621222
139.059343148046 137.300315638844
138.247658797716 151.395880260635
144.92392275972 138.84636625483
131.401166421317 155.194093597182
147.232385081902 152.402525570362
134.725008749091 143.646247940014
147.446450153561 150.412446922694
133.859899410078 155.102092413574
141.024831033835 154.386422829212
149.608699878621 153.178633922584
143.849772975097 146.358340525761
133.562693809187 147.765045872473
135.137709957355 152.993929271475
137.397596008664 149.130639518243
144.350533118022 143.263371558249
137.010981810132 157.805489094181
144.242784695638 159.912833397524
146.109232135801 142.645053919887
138.880681369647 156.168477425038
153.521227753631 145.997851782187
137.367660535391 146.034328904211
140.94072662906 148.835887138507
142.927063799469 156.838039478183
142.482111948488 147.171764202988
139.547905524041 144.894205588426
144.872136136873 164.799020226918
147.29960761766 145.905905821611
149.47472600794 163.934523044928
142.870397512684 154.901855119023
153.393178420392 162.444258521142
143.967996720054 153.871574012262
149.975283300443 149.585234848122
143.637813777431 153.569539714565
156.803594263172 165.965800041694
158.695459792951 162.35026643054
159.178718936172 164.568811703404
155.743832039105 154.804582631513
151.326624941818 156.754154196419
160.043416944934 160.948895262549
147.04491259379 152.994157751244
145.344290318666 161.608508253382
153.367767603228 152.194437317844
157.03596377252 158.952255122583
160.596140827967 149.892564778089
150.355196430584 160.643326959959
147.383327113102 164.14789238283
146.985507991116 156.898600147401
163.386157148238 152.552504187203
154.367514178783 157.516948319151
147.559974618981 167.620020016475
149.839304785031 166.612992786299
150.522451734293 172.647289099026
155.624541558193 165.330777987648
164.638194986529 171.592800008315
157.546405155709 154.189304365187
158.097141580257 157.929906505024
155.925357683108 161.239438965278
151.736033474404 158.874347134698
153.470617881088 174.180827017841
164.196215954774 173.421794523399
165.468784873693 162.04751615808
151.217611819961 161.170448325088
150.80705124206 161.151009301826
163.331382277867 172.454343703806
169.657088526506 167.082394260387
162.216893342932 165.734585281723
169.031662453126 162.138398057186
168.974471775041 167.040730711629
167.157366123298 162.394291818398
160.157161662664 162.362630945117
163.51315263545 163.620820776759
170.875597005109 169.551511532767
157.252848785388 166.918881761103
159.138333704309 162.898543620207
160.440817892009 168.012195138982
162.196553723774 163.818166731823
169.180350676381 171.426353386074
161.918066599864 159.404543589661
157.124266995211 167.976860444353
155.588538880162 170.867423202316
164.20477298967 166.827005409043
166.164356461657 179.388334194215
157.836091309021 174.997304187297
159.082796034898 174.514849999325
164.273907731217 180.338652335457
160.872398377156 169.708194143188
157.205067767261 165.287291988491
161.891271795021 176.030546019659
156.962037139879 161.549736039708
161.867314076185 167.508143308826
158.37671846143 171.579342739797
165.408177846457 168.527693716708
176.854080517338 177.845802857772
172.882405608882 182.434124799361
164.653161838098 163.822242809379
164.696359987419 183.605762088955
175.46254403776 184.804702976729
171.035034534236 178.070352434536
175.576300797035 178.124938809486
166.269163674761 184.734337829155
177.418153311305 182.688112723123
164.529123102973 184.335285201262
177.194314895008 176.407186484853
168.132202122564 168.592004825786
173.271633229775 171.710036264185
178.300893619514 180.644701060627
179.541149668086 182.118157184096
175.27571772791 179.68764006348
183.198700032757 182.271521839086
184.397510232066 172.665903017454
172.446905328398 182.576092460621
182.758805043326 178.669451374592
178.858539146776 189.224082288422
174.912898278112 174.007035423085
172.264370293552 175.519608849877
182.957286959659 183.672503515517
182.967371219071 189.766169714021
188.927161828912 188.533688642011
189.541097394714 188.180363922362
174.267068707673 178.513492834581
173.466921662975 179.305490707639
178.511411056466 180.5786440701
178.946450660563 183.667991914405
176.339776620498 193.030644535474
184.882280841123 183.275565795273
192.900108494911 176.093223650448
186.478958605617 175.159936378682
175.105215533928 183.510781313413
179.474562093564 180.493433352167
183.018148095445 193.205942466265
187.046079550262 187.891351038547
184.244559725379 190.16584579931
193.001813404838 185.110794360991
182.496523787086 183.912048792295
192.453811508411 185.895601079588
189.667577945923 187.05535347974
197.155411616688 196.182360874652
179.881874596887 191.129524163581
185.704719982394 194.298309022792
187.205633028191 187.193694223723
191.314715907802 188.842638283484
188.890993145435 183.404906215211
190.88302860683 180.229251754674
193.011357261936 186.381028993253
194.958860429127 196.326849111757
193.773700984825 183.60116773315
197.55468393015 193.62310967553
191.467476211613 194.322513449015
185.315257247604 195.637139181442
194.252734351144 181.987074065022
196.24111411984 192.580560972913
197.537712490297 200.399109268682
202.172890821639 188.140738533026
195.271464554461 187.602581413151
184.186180080761 194.49867553612
201.616369653838 189.994338294744
196.531394425275 194.635356792809
199.366094579747 194.035593322388
185.324402433792 203.650071513717
187.142639804925 190.053807621076
191.207805535994 190.446712956101
190.613512937899 190.074181762332
195.830603190365 188.265356736075
202.404301897655 194.108628384059
200.388901186887 189.341590742251
203.950490850747 191.53571026149
194.587200142762 194.390252024337
189.856153585433 192.509293907233
201.815349898207 197.95495633542
204.283228694812 189.254791246524
189.263435364354 196.418874664324
208.492446339739 204.251894355642
200.095577160719 197.693462184947
197.375251006967 203.167013721373
208.13031728515 198.359125130301
209.83998629032 203.47431230155
203.986773000604 190.331562838947
204.78031114329 200.872094406745
199.043324663857 192.745809179003
197.443270782903 199.760085926125
208.924111376395 198.843176272353
210.922926944455 208.593631934552
207.288505000146 197.220298046624
201.19143079504 196.556227050158
201.577661665032 211.224862405642
209.950030043442 211.601905700561
211.088983045472 200.510362364867
198.892769452214 210.68834862722
198.863106544115 205.454136057942
208.852474016091 199.521481404211
204.392703848549 211.847967174705
207.765256978068 214.173119613318
210.106365146039 196.91773572393
196.771622808564 212.570595901267
199.886777030169 203.562934556815
199.655636200223 209.230625215178
198.375403813551 214.484104129656
209.941553510611 213.829400508658
210.874446038287 215.976185699882
207.82443899732 208.861368582309
200.238756531772 205.160681304167
210.610372944209 213.235975584329
202.052341921135 216.27064830704
208.569152491785 215.696033794884
209.125734033114 199.641617692672
210.412922338963 207.352618296432
212.613083609223 209.035902079603
210.845658116455 220.402742770359
217.9680003019 214.328452509841
209.924504006656 219.418766115695
207.049455007518 218.880999782315
205.648798135191 203.914501312658
205.122928598987 207.915914507784
203.762904850093 206.774972513531
206.124210523317 207.609699346722
205.51692791909 204.275022255398
219.221200929154 219.191785598685
210.61061362959 209.99245530642
202.830501075655 207.591916109248
212.551229027507 210.896595187495
216.100450824474 216.853457306644
210.00615059182 207.388851103662
221.583571542256 226.362569282399
206.115613696361 208.860855162508
212.758667294231 220.094949841096
211.226979107874 211.256173268203
218.875360732989 228.620376078322
224.859795724441 216.781521310311
211.54904352011 227.969678840598
212.258470985307 214.69181990359
217.932040738282 210.26516745948
218.970140945304 217.860111427113
226.277397442009 225.132345561012
213.698054213904 228.956883650632
213.464952379715 217.435236828026
218.752409606821 224.823277759216
211.422848983192 217.21504520462
210.363197336422 217.731793284635
227.89762654164 216.810771058334
210.21578923347 230.044244494065
221.679856578645 229.976175787792
223.982510657305 221.317849844714
218.871727226298 213.843964641244
217.11879235641 215.546873986393
213.227837945324 230.031669774864
230.242159624232 231.724308412138
213.810026831614 220.491708616596
229.037983637203 232.360819502192
219.618338056693 223.687928909989
214.706360958998 224.588576475091
214.144642836423 226.409063575932
227.628473466791 227.554893975901
215.05392028796 234.223977101074
228.628815742099 236.268555991308
219.822106099929 219.044569194747
219.730152253103 226.688157926046
216.704237276456 223.567215417977
217.9097362677 222.700110245309
232.653822723373 230.677846578669
229.013005250024 239.674285676506
227.24763161102 239.209546429126
221.240863708544 228.038917162804
223.207860361458 234.919713396209
233.087137592994 233.194441861064
223.299691631582 230.129557779944
238.494589720203 226.343332533975
224.717854810731 238.596025598941
230.013852005568 227.612101663957
237.072618044442 224.3528509305
228.74387110334 228.158238022053
226.910109709273 227.705863018688
222.782052018209 228.818705892672
224.640128845861 237.552561528291
238.159326284389 233.958298084993
226.036838598073 235.021529349423
223.306619865961 232.818115107217
223.249866014516 233.626781715265
230.345149794449 223.638463952465
242.894524313028 244.210881442132
228.473257903011 242.182889201598
239.924176034962 240.31591511802
231.587663675317 230.864028962058
229.187499788305 230.0338546047
228.322135244885 231.935547441949
232.962906835634 238.949643569523
240.679546884871 244.415683727594
238.937308957559 234.998617328621
239.832120633655 236.749444802971
234.620619670789 239.824093696834
239.590013072768 237.140854950501
229.643274399972 232.573200332156
237.300011593118 240.115436768604
232.207567115882 245.992393736945
240.447070473501 239.134560576279
244.864510922108 232.575065718145
247.82291027816 248.759374843025
237.859729016908 244.76884706901
238.394984500865 236.683674714338
249.664491025972 246.855921073811
247.138025749344 246.50818635129
233.639849004717 248.21283683078
236.056965045759 238.674774644995
232.766927915842 233.645730300533
247.085990560367 232.978540718954
233.998063027752 247.83474787431
251.986340878693 236.761024484402
245.153420103557 233.453718294645
246.201231802184 235.898722907423
247.416246995584 247.776386271847
252.16212590592 243.719625590266
249.231570757885 240.181982625202
248.250945145497 240.430575459135
237.122277945373 234.516922770337
253.542997171515 253.893041779629
248.579341440703 235.71819694741
243.911719013581 239.382811060266
246.248606035769 251.351593131496
238.062023140272 251.789080265146
244.263133249201 252.511997863621
237.496528409835 245.272132205117
240.647269077744 251.620718167545
237.722070563176 239.38394385425
248.823766422072 240.618119185742
254.107800075439 240.039135683402
257.87756182022 239.766539996734
243.343683311812 245.772822319018
251.313465159499 245.832457935569
241.72541709153 253.774065546264
249.97052852383 244.195469839189
252.034666194832 247.545599697114
251.629648222349 251.452344498116
248.67011123465 251.593380060988
256.424990220789 254.719118642803
259.12677976884 255.844805289009
243.438893802084 246.983462593624
246.733239594875 250.594005629979
253.422424672576 243.474751172605
258.500595204146 258.63828576305
265.535827246477 259.059325842888
252.395681987552 261.758732977532
259.20777201728 255.19796868762
258.779542133062 255.370991705427
262.111592916353 244.0279085685
256.098249343938 258.485064268732
252.745113639862 252.756511779786
267.643165544871 252.612837929344
253.493823150422 250.784225368491
249.355797205782 259.3921234652
250.836574827825 263.31403658791
259.271464280874 245.487438917496
249.391192909812 262.305029436867
259.729947794231 248.667201104608
268.744965221482 254.868126498634
254.225075187153 249.971563013846
260.5069083357 263.410529835277
269.427965477527 260.081350967969
260.126617089656 267.032553298674
262.405721290956 261.804341887711
270.820936519673 251.257142574032
254.490423676241 264.338715622563
265.113060754044 250.598457002547
263.425081273956 269.436291244037
268.015193162967 267.171003099052
257.028402449451 267.383986845021
261.297645314641 253.789967039851
265.614317667449 258.828289105436
262.754835919619 259.998764277661
266.982999679785 264.261577992549
273.772848110015 260.808794675112
273.953946775001 260.944738317702
259.462006977284 260.160826398826
267.557368402813 268.976163082199
275.624452359869 269.157779748822
263.434230130435 261.90713344813
269.53560601019 261.851229293547
279.880805274543 262.443280310712
276.618685740007 259.635862694306
263.827469890912 271.328068591392
273.032904168169 271.468473709498
273.35393115855 261.392638680704
274.627166671547 257.614012479044
263.387255602586 258.772529585804
279.232862007994 269.336550586896
279.842401948641 259.571346455342
266.974332638464 264.631697015993
279.495638963262 270.582294005012
265.114765801184 264.595014404258
283.146170661991 270.06000392296
277.149754633597 274.571664250697
266.210500262366 266.440994243461
280.363493442272 272.3405046038
284.751448620215 277.983321382491
283.575423915611 274.01693639524
274.171590226222 264.927330265664
275.918690447227 275.478519975589
274.487287050022 272.928445732878
269.775697048319 278.032099850204
277.345951874667 276.59165162886
275.942504866699 273.954855791475
281.011869538345 274.363948885266
269.381181397359 274.740786979981
270.234012319751 267.887996261592
286.296426279001 270.968779351476
279.76594534161 263.354202694217
277.577267932904 263.739623817068
281.584982521333 271.59254531871
285.301194653476 272.116861059763
270.915612338818 270.930082707599
285.821171389641 269.069507832001
285.919125796322 265.027922639082
274.0633083647 275.164851352099
273.723016518485 282.766983642682
284.810148870424 279.689135582984
277.716409376791 270.855740593853
289.436342453107 275.752720926487
272.130344979442 279.685164380258
278.99103463055 274.337205182965
282.698892330305 271.034168891086
276.269403550615 267.070816844619
274.044214030439 273.138467210642
285.066337305041 278.956503256986
277.443420313468 277.825155194591
274.249276543816 277.635430146796
293.304486409524 284.221955892823
287.03241821817 279.665249993373
289.624147599843 281.109664369768
280.035287382513 272.535189308868
294.454382778476 274.699187261297
285.961808803913 273.224223896619
293.663495359493 284.795543686761
279.899892129801 272.44392620244
293.798715154138 287.420038721921
280.327526235964 279.317930356537
294.91357551344 275.085891906998
290.68445873937 285.973582425955
283.274038864977 275.955952772779
279.000395210847 287.035093122715
296.37578768178 274.489368057993
292.712621598424 274.33383107399
292.410619201349 283.61673070693
280.317987219946 286.993980563654
286.64732692659 274.292795059966
283.455524484203 279.606961058875
289.572398183906 283.732929978321
285.070275273167 276.192665697647
295.80784043922 294.687525535886
280.776328930149 291.984966302146
291.861217124989 292.596415963232
294.098097039184 288.215633972858
283.208382697884 292.485965871155
285.237894797341 291.601531033678
297.937405846103 279.25867806679
290.803260781805 279.511032707503
295.563027186557 292.30155363827
290.818528756403 285.604235163326
300.892808220258 281.991873949983
293.342254188124 286.262436589015
299.857990925766 294.901984447
286.400066876099 284.385877537457
296.938967397086 286.493650681508
287.955248002325 292.514105903653
286.363643259799 296.236501902871
304.148597425185 298.588371883694
292.4193699973 297.701691549414
293.142439310759 289.091553960739
298.025557899273 285.140464131293
294.324786045825 286.269062572542
292.983700520266 294.185142190293
291.292608938884 286.674149479782
293.047068830913 300.241345352509
294.04604174871 299.797438071167
293.260120590194 286.241747591217
300.827815102147 287.201422471832
307.800286588162 299.022570088742
292.013895005876 294.580240525381
289.523668821607 296.127678333059
296.720685498686 297.18748701588
301.891553517353 298.939388288701
301.352500259085 288.251616587378
310.57007496847 287.693350570315
301.760162757365 291.76713746352
300.545709482894 301.011217089845
306.634298229258 292.752695885109
295.971644365223 300.755539925447
305.426471930584 301.00861466233
306.10314770181 304.212254833252
298.234620648835 302.884345073189
310.213089079453 290.516771501093
311.327281325416 301.507405027668
311.66738974627 293.702254954872
305.480763516415 288.666490151733
309.037329392876 295.850802273844
293.051007068159 287.038264764247
302.441968398891 286.522950537383
312.346941462931 303.832922615967
297.344199072118 296.767414217756
300.433646672922 290.387587739489
300.689041109147 297.891032854084
312.732590114118 306.995691747829
303.023432154207 297.112017962345
313.276642681684 304.518065276535
301.49049794869 297.913948200507
314.495563329911 296.982875577561
309.083192611297 302.984671363949
314.828631062172 290.17124899937
304.238147098538 295.456234430676
314.270622440845 295.13592741374
316.841656053564 304.333360388286
319.065659668176 294.543871196427
305.240643804958 298.036954376439
315.338793870255 308.378845552032
320.800529278153 292.713076139568
314.050007121166 300.815944558926
304.974824623186 302.646777733657
304.581410902625 310.560213285897
306.479291996485 308.405183931629
321.17608537471 300.175112833565
317.530739388593 294.143613725105
313.800276985749 307.608242711156
312.334690437334 295.319537269093
316.037038529984 309.664975267405
308.771532700878 296.664121712488
312.735776042355 306.358876447655
315.973025847272 301.306861002264
317.115076840891 310.569827385812
307.565112796678 303.787404034535
315.551127216902 310.782727470583
312.204163806966 310.852360517194
314.896924966275 314.397521087595
322.148311889083 306.34372713982
316.848651994565 303.682683122475
330.776065301153 316.133295202352
314.023859778639 310.642351295871
329.530850781773 314.624061082168
325.678940551026 309.164513538189
326.603852641765 316.614391186603
332.53576783735 315.549446184114
328.842988564574 306.614902180047
316.362863378568 317.20587363263
330.207468980522 318.109162938386
327.693096337253 319.367716269888
318.407100694127 315.231399270463
329.035376528433 308.996119843664
323.119621211213 303.417045604805
321.568268277464 321.29454228088
327.486081460233 304.733925565936
327.525801142748 311.760786774386
332.60611778977 314.351715412409
334.250928331523 314.765797135738
335.278797846851 310.020652543762
334.010963066761 304.541238160419
321.856090884887 307.542202341267
327.752888855099 305.275721756447
322.225612297759 310.248741976576
322.438418900843 317.126219242612
325.810212718411 308.052272725489
321.663047930814 311.25722100934
328.007309111283 308.376480613449
327.024682910457 310.98391961571
327.88688297433 317.67907022401
332.875362674132 312.942925251122
330.271703292805 308.244938443128
327.626844989197 324.957774290939
325.45342783389 321.445525082571
343.082398745069 317.140357120649
333.184133049319 320.087327097926
343.601407482111 319.572101168747
334.500186831714 326.515818609033
335.395529737591 313.438758029369
331.59876905641 327.116194388814
334.802710551903 325.827493016141
338.585951159912 320.570959578294
343.501039039777 312.195559566233
339.124370179442 324.747249022261
340.829195654198 326.594418806655
340.886107780306 329.41733954622
336.184738109703 328.928620235246
331.137178118919 318.92305818585
348.806928139704 327.273446584493
339.821552861209 321.71362615978
344.585220685172 317.055075550048
335.774844553028 319.610084511935
337.358920813858 317.138370239362
331.562364819488 311.366024243876
334.320344702697 314.267019184017
344.275822468829 325.244534128922
347.543585640065 320.690352081446
351.763065886575 329.866052328226
352.791196518485 318.3486357343
336.695096457869 314.306071722234
342.221331403464 325.074775078524
342.742168922279 314.57609220523
354.166101091123 328.452083656318
349.268035068027 330.619900079995
342.291558540665 330.437401653657
345.620910934026 332.145868976306
346.293228449958 315.939535017335
358.103682549444 327.703350489633
354.473602950256 323.163207451881
350.627848750389 327.135989550639
342.015233818646 314.490850257398
356.940171172629 328.18602670444
343.381096236592 317.67651072192
357.416497562067 329.4323421069
352.113398047629 322.949836129019
361.658285223296 333.481289753314
352.386486059397 323.190280178181
345.162671320844 331.349947486584
352.089552364758 328.280235249504
346.646228536405 321.75799937527
347.954603729729 336.483994195005
346.127769282093 331.780414792588
352.840176855368 324.961512660375
364.232982174216 326.4407137239
346.113071263886 337.012016829917
358.357970605951 320.842206616189
365.583290645353 319.083701842188
349.906247752953 331.56281018789
364.819196820731 325.679185564904
358.834682141637 326.318471275773
367.685726639967 330.425380089132
358.299040283963 327.674957928806
368.862821636632 335.545273096461
363.413602787941 321.790880823472
367.131093038415 331.682755732829
354.910845164589 333.044176254623
353.293339283247 339.042476643215
369.554858823207 330.315677705636
353.079461130166 326.696871064261
368.961259009882 323.798584372347
361.870584978382 323.517042843838
363.608677987607 335.110608005955
357.09518845254 328.162086266027
371.147933769479 325.749180890896
363.034899044034 325.894403464366
374.267795793561 335.595801784425
371.539032608457 340.201643290597
366.772703014024 332.551249544839
368.640029197717 329.583866907131
372.477351444391 336.99714664939
373.972517574756 327.356736531776
360.095416660721 328.14471272038
363.548338247048 335.577921980278
375.108540290487 343.467890254824
360.554834375185 329.28368568098
371.084089929235 343.205459469477
373.654794728825 329.206653934649
373.714874240422 333.159707211509
370.0658653001 332.01674762603
381.590289023724 334.217704734135
378.159920264259 333.243234787236
375.790613171325 334.719501167096
364.251245590144 331.282168343682
362.632235893821 346.488223125423
373.934175015635 332.687673062195
369.483431622252 341.748079218778
374.835786673659 339.550472783709
374.082085566753 339.276186975023
374.202449721546 342.192688752184
368.183628411118 341.035548295337
374.040281206093 341.157480705813
376.130357468119 335.357207189562
374.823698336092 348.93099469376
385.809744046808 338.981348954235
372.790741892252 340.493887810288
371.540555501309 338.683880028763
386.442769591516 348.381343931965
380.2389138411 337.162433833781
375.904972208834 349.216315739692
381.413645878782 336.623574773064
385.721713190416 336.015028055584
382.829639700282 340.693915584817
376.506893045056 353.982148759717
378.740249954691 347.483294569124
380.011169224085 335.860020231218
377.742318225092 339.254143772815
381.045557435176 344.364194148126
385.566804624544 355.471911515156
388.443193872012 350.711239624559
394.571200255576 344.694319679577
392.194232280038 339.073803516037
375.662510215319 341.951490450331
387.345428293425 353.779300536177
385.832425948612 354.375818486224
386.065011311705 348.561124288863
384.578328988442 355.021944432765
388.362931894357 341.341508916287
397.503386599535 344.413121776683
383.151203575358 351.101814387762
394.573139875035 357.227231469972
394.611358204012 347.6261282176
383.953476652989 354.07107739872
395.743368268614 352.806949969294
384.917247753679 354.529234538916
392.796636605197 344.648636136816
393.486654556587 345.702377082823
387.181476119519 346.610780588884
389.333377718081 354.972422957212
391.932920831229 354.560438173482
387.141003133102 352.199270822782
388.18364872114 355.330339842492
386.467957947302 362.38290470653
396.091740289441 359.797115004038
393.357695635889 347.70473450291
388.45295413268 344.973884730433
387.015462690258 363.586158187986
400.772896026859 346.297629525629
394.46565680649 361.15462556172
401.707268014692 347.797465697822
393.112654554467 364.823037169285
403.545379419428 358.865492604906
396.690751496166 366.203102488374
407.68976347378 361.68709614994
408.393248133552 363.093424010991
399.402898147245 351.348053617904
401.844995467969 350.778999188669
410.074503557027 351.235978914222
404.31313673859 363.991312426966
403.07315778316 365.92611780381
403.691267719665 365.012505071205
394.617056816504 368.812775402959
408.320590941874 366.235343638909
396.849775610924 357.710291879623
396.820896258058 361.500476728463
406.901537358588 356.669642096411
396.156454704547 370.961390154874
400.762901153762 363.676535407017
395.390745368889 353.676036610295
405.181457891127 358.214298456147
399.66450543301 360.720710247845
415.267261057 370.654552923147
411.834981750664 368.16785576986
407.611993724602 373.487569358757
400.038425537724 367.450726083417
399.210949102626 360.289858542922
413.484094904785 371.440612799965
415.310830561871 365.687759287326
409.830268282247 364.612251995
401.882776944503 367.972325899276
414.480378243526 365.995479203282
415.236232234549 373.353676540078
403.586759222189 378.130906872787
412.145709279296 379.815733848257
406.321010779206 373.508332866711
403.937278425662 370.671283285054
415.539201626314 374.791134885231
402.751735428025 367.168890654589
408.245625944744 381.858648696402
419.737355750979 373.413972663695
406.46385587976 365.401824533539
418.180299171084 378.2317525147
422.989902177526 375.453171130491
408.886641995393 373.334702184941
421.003289335528 376.182497586302
424.805751578322 376.181105482147
416.155659405263 384.088632751467
410.078541607956 370.358351676923
423.400654581646 375.560741306855
419.521137172431 384.138083667485
416.155050470307 381.676089485769
417.713414506648 370.833433966491
412.095048676898 382.118035952866
417.980306654953 373.547539822212
428.111286984139 372.29098322887
414.096505406362 381.481592465298
421.311173656412 380.050028448409
420.439843321015 386.643413716739
420.692735760179 383.592031721831
432.839544519409 381.542515212811
425.191037890024 381.188765628917
435.980606569917 385.480284005842
421.202647445491 382.452830904204
429.968014338276 387.765469876155
422.492843595971 393.833174801528
423.979166604122 395.811695469513
417.558173866094 386.107552852746
421.884516741867 396.392654974276
428.98943057162 378.317344272862
434.10523202926 379.718307701936
429.776645291199 397.598696984783
428.292866358002 387.123843067406
437.421626816699 395.208638578361
429.107552371472 380.870944753124
429.724931517966 388.771597314117
431.579957089483 380.298647493939
430.292660121372 386.834345392679
423.848012564452 392.648088004313
439.871324245071 400.533904316402
435.781418183407 399.399517653587
429.070687050019 388.78031403653
435.171541808308 390.014898478755
428.163541273641 389.875070013514
441.219667535585 399.250025550965
425.54370073968 391.447656627921
424.235206738043 398.654871850235
438.436976494457 399.474380768831
439.951498110395 387.76454924919
425.534015787809 402.602467346161
441.287177615719 389.473921948015
437.898208490974 404.396137759658
444.874226411214 398.974747134763
446.274386084587 391.925261082547
437.415488708904 391.174179232744
447.663762409983 403.052217404659
444.644635758682 404.828820564348
430.172995008599 402.459666228389
444.873358195157 401.012730909461
437.608723343051 403.160088642356
439.41828379819 407.164361520896
436.510165595644 404.364920818857
440.566570296818 398.415059154274
450.909004315078 412.722195939749
436.372428965516 403.249948267935
450.802194832437 409.538825638978
442.340410457427 403.86960870472
439.824043782101 409.668481074816
437.433860250142 397.408758952606
434.679965450211 406.884616273142
435.18285910374 398.955412074838
440.119467904237 399.936532050908
437.16821458202 408.589944252693
437.869286200484 415.370851323381
450.133345565639 411.433591052043
439.736663330888 413.94991211568
455.550583722009 417.316967204354
448.832679207524 412.630190278208
443.075694924955 408.562040857208
453.690604510047 419.287248209365
447.317840438252 407.024500763124
456.001741059147 415.230945357653
455.652258008245 412.658183294369
438.808557223158 405.827887561141
453.231892268753 417.863113900759
441.637923941747 418.578378100039
449.348445574724 405.735269888832
445.738719743309 422.234289874818
441.084825772674 414.500236793924
456.677119634974 419.757247455103
446.662133997531 426.61768660622
450.575953494199 426.381194778552
444.78451034811 414.129233282342
443.994479915841 420.712281497509
445.001395795685 425.337658797581
444.951371629474 421.09570913255
441.410079280805 406.991688409872
452.844363223013 412.538752801229
446.872432041052 427.447366127092
445.297832835426 408.949436954862
457.263931079647 414.473045399557
454.902440160766 410.426081992636
445.355062133789 411.813888772583
455.399908562145 412.427055526881
452.758448284944 416.947452377879
459.338661961356 429.880742119793
454.136301014555 429.898651773162
455.195487888059 428.794762608587
448.472130836199 418.795088268244
448.923784018652 417.213331847134
450.263611146816 414.590572801549
460.162396930793 430.314807082011
465.504062873371 428.550130107425
453.596632531214 423.540788431968
466.452542113682 435.566641984881
448.575144388708 422.072110959596
462.255687739006 428.947057366083
452.928316975507 434.707309059825
466.501527889803 416.37900861048
456.750617123852 430.991400247628
454.286607869337 433.335955468447
462.861619285602 430.359396765473
457.230546543627 425.8583020723
456.547266244019 432.1997938207
467.163103473357 430.129639105247
457.656128575486 425.177058222007
458.849944262235 419.119168643341
454.116315748517 419.956678852317
454.973646940897 426.756661845483
452.464992234402 431.020800886716
453.675317102017 432.800731770063
456.572618566925 434.059331999821
458.121860544375 431.553786990827
460.573004712212 434.379135514825
457.539593858174 437.018574772857
465.155889955268 432.279547706074
456.793173687159 430.084233470788
472.692776369493 433.677618287849
466.655981969622 425.933683287243
472.745147225277 431.238815150752
457.610496803368 426.072475795131
456.33622023315 434.80144946193
462.107715492561 436.753413301466
457.732318969481 439.348627419632
475.980047728145 437.631690694434
460.070941021752 433.997866932812
470.209148720192 441.639380718372
468.943178637163 430.250070123374
468.475214667395 431.854086031462
463.216646090752 426.995471076723
468.170695058913 438.131269174279
475.66409756469 449.082408439518
473.815984706167 432.877379897705
466.196974758309 436.400245253756
469.029486623803 439.437741546961
461.721592043746 433.300733623536
464.053341925079 437.307397373522
477.391652371542 435.396973281851
479.491552404984 447.002751693802
469.213812093984 445.392972293164
476.624380283026 433.814644041239
468.82350063956 436.82883497711
472.588943693006 448.675702824516
482.345716117516 436.680256692486
472.321634161568 453.703676421287
466.599994585489 450.716707998231
482.740256925042 443.821756319844
468.925884610023 441.065963456664
483.453218497264 442.612465248758
468.134688002741 444.747437471944
473.221491120102 447.530850608111
470.067205865516 452.605823218637
486.754260904563 455.691496955054
489.227106971578 451.022878858122
480.732400627631 447.634889874941
484.491301170078 455.088787142177
473.024610149427 458.615720615856
485.647521017042 439.960405994387
489.151531533217 453.471330767222
472.837076710883 446.953259825267
486.318941001546 445.752058584453
480.882759344252 449.58366887158
478.181891898858 445.319545882069
479.250000897634 448.568212495963
476.020605172348 446.618080211017
492.961200595224 452.809040300852
487.520558164815 462.371545533601
476.127616993318 463.962644121389
487.510955473089 453.575893813442
477.758493090721 454.920019663334
478.130034966211 463.86867999554
479.726392646841 461.587935144204
482.185914924042 451.252072760191
492.155234295323 446.624708544968
486.142917598895 463.011436294563
481.528231713706 453.478153647554
496.228105948034 463.129554931232
493.121767098388 466.060940520234
484.454014352803 464.588304432393
498.030982953025 469.695273049213
488.900083522676 457.056287918229
482.431992663517 460.165888845531
498.30848389844 468.694569508859
489.675636445458 461.777897549053
494.482513373012 455.010443536573
490.875727326259 467.532875621596
491.607657739801 466.900194689356
485.719441622052 464.937072120534
495.441449034483 453.559511847445
485.557051737547 469.8285509752
486.752249507907 454.075418716219
489.877949145377 459.898860245542
496.272621684417 464.839651535128
494.449476707439 460.594772819357
494.293407603158 462.089117585981
491.03145253664 474.663606144026
501.575153896656 472.290234578464
492.413110514828 460.558645912566
504.602172120818 470.424523281254
498.699190993784 459.578142055524
494.257787392074 460.77427857725
492.275218361446 477.778813889439
495.289623695723 466.615957280383
504.540424070612 480.01468979091
506.735445577947 479.318286371671
507.937029755614 463.517397820361
493.365029427584 470.786073848087
492.696315044649 464.853579372862
495.734749806116 479.590080244712
499.386797247426 470.271912933964
507.880629596628 482.432102538877
502.767247899908 482.066001505536
503.083809673901 466.865243039192
510.176115190534 482.744519370491
495.419938933875 481.686413920894
506.929164936337 475.176166736421
493.302898680767 465.844211788436
508.472599725935 471.452231505457
507.746839199393 465.561475628001
508.011124999323 465.319866324473
511.921408470226 474.996292457267
496.526130005259 467.037740168681
504.866247915003 472.40225590427
512.681593916466 483.947975417579
495.144160597613 471.474758760223
494.08981355549 472.439580809525
511.456638167053 476.086611698976
501.255547351589 477.945285642837
505.333697878021 482.302535588243
507.801977922724 470.866587913305
512.199717589777 470.987021667737
505.376711468759 470.549549819725
503.155264693786 489.305178674519
505.353956830505 480.477742925856
499.341290733814 470.626977879366
501.325354691782 477.506949950822
513.051796282267 474.70854870173
499.071882517379 476.281202931786
498.540518750635 471.472269845173
501.65770835506 474.566371226068
511.29724009515 489.976817221693
504.142150813645 484.530580645918
504.508471033135 481.431391875583
510.147278804964 482.482012185667
516.776389027609 472.697807323593
515.048543140224 483.245248757611
519.798067358242 475.661574559133
504.705401689213 481.416108206215
503.039040757135 490.191614767177
507.779844056341 476.727281654947
514.351689841157 493.1091053781
506.988780142006 474.025326543552
514.7490122259 491.512873641016
506.45599601279 477.608214793365
519.356160500512 492.77151061935
517.917453072926 484.007542104173
519.623485636728 494.906728263601
518.819520258923 489.394284983862
519.632830513645 491.145606483854
512.639542146967 492.765483203966
504.804831530778 487.763207443096
518.836353056308 490.03361836305
512.884123006277 495.353179516321
520.705827650634 485.198960627311
511.147429101551 490.764587780688
523.209402644502 477.332826663736
524.7020101395 481.968451477532
515.707795548584 494.350346198986
509.1443031153 494.868640192065
523.657982710907 479.774124731253
524.268128743941 496.74625759763
512.047531416051 489.483305504266
512.735004374927 488.919971239259
520.277644550808 491.73476283048
512.139965360531 495.39266301174
508.724574372904 494.030767556849
510.400807078596 484.677851334323
523.430691510818 497.626212742728
510.829832404864 481.53797613211
512.157254710057 489.981468863309
511.8845488507 483.581058140108
524.554271242341 491.858963320551
519.671214338828 482.018636372522
510.539710358655 496.53556624701
514.905932614809 486.809353107347
522.594240236335 501.560257207817
516.46357700239 498.707995953366
522.251285292013 485.751344223179
524.273471604228 493.997117436099
529.992980578785 503.589988373343
518.475701243809 493.09694189939
531.594787687808 497.627833524069
533.850391695828 492.145335417746
515.263783654757 495.06262033569
524.657944137428 500.589296224969
529.210254785793 493.325591256164
533.54345446946 492.391845861798
523.242054000617 489.461989770991
531.233767628915 503.251358852602
530.58707280664 504.459501899916
527.951576306654 490.256339439809
529.868144137349 492.231245430776
525.78734086519 492.527512048993
519.351968352942 502.816936514
519.12255424449 490.924911474272
528.447512098831 500.185219538694
532.267676588358 506.163223242857
529.521914925129 506.936632912206
525.624239033294 504.623876957222
526.372343363767 492.619449686384
536.333011128901 504.363821071503
534.26437478285 503.42480889095
540.97961480792 504.572541416658
539.396203442411 502.425941299432
529.374602025691 507.998029623814
539.958866285159 507.77284114436
528.203890921981 515.075172390832
535.712021681188 515.66416610488
539.325808766955 496.3967330251
544.409006080758 506.929553860229
534.471303138786 501.563595904158
531.636767392634 499.474364278162
539.411064279506 510.268850259305
535.36408482966 502.692001372584
544.147730746326 498.3906528995
544.207274440983 508.998263344791
528.883921379828 501.956306430952
528.203360127693 501.578380188763
536.795775606017 514.282875709643
545.793129055103 516.487238294771
544.641923680283 504.409046783204
534.93684324814 515.564022569089
547.185364192884 518.331589824205
545.43764638888 519.430584820744
531.809070354249 518.960212616371
543.5390697594 512.338688854413
549.809891102173 518.891071546188
538.058697531624 518.331533296002
549.106685074105 518.6286972529
543.904230567187 508.569184152511
535.694304312453 519.052370512237
535.330444660036 516.423894322273
539.639900169164 510.881284949848
546.451885905369 515.151358633974
532.369126448109 509.993399486044
535.331580958427 506.38561491052
532.387632110505 517.544089649997
543.90853697922 510.850613767903
541.924009897177 506.542822180164
538.230813018542 511.319041490181
547.502191442113 513.56291428126
550.802300069888 507.273860928882
549.012084303804 525.750586088545
542.186754374553 515.515915200044
545.765054244125 508.728446725654
549.220516033429 523.317559085889
554.388395099353 516.476774381593
553.119751051843 517.169172270725
554.316935867501 512.149255215792
551.203132575862 509.530539092627
552.276089804273 528.61550655003
549.157958682047 528.274779325077
545.507577243756 525.398182835003
544.367277370957 512.516752080205
556.500987013976 517.864075245994
559.009780892687 514.375888164226
561.800211043458 525.043253307178
556.712126045712 522.303033111077
558.319460987247 521.270910663072
555.543007747061 512.252470787722
551.805311051374 525.124269251354
552.283611605656 521.116221598243
543.90699504264 519.029554871484
553.086943637513 514.836816695367
546.422022339047 518.611274740571
565.240589185729 519.596959649978
546.621370818559 529.177326322107
551.436743152311 521.128927075776
554.349175064083 527.744344720246
548.360580111239 524.038827317909
549.075814288041 518.27158714235
552.419098133433 532.021242932447
562.820939317787 517.022368677553
562.853714787554 514.465696556719
554.550749807965 533.096083591669
552.1642361115 517.046665662828
552.506177179293 530.662871884441
560.320793200537 527.457336692311
557.073622830251 532.302938193702
565.984827313438 526.869056812969
559.899723743415 516.707363685343
553.710755542149 530.843282981846
562.110705494281 525.711587139843
554.71573486767 525.220465357293
564.441902107283 526.768140042388
562.962340936949 531.48379251022
566.387442309329 532.498770185869
570.053683019247 531.784447804318
572.734646829439 528.278318145055
565.471250216454 534.425312462116
578.585923279814 535.717475874734
559.292178432599 531.048577979431
561.969254890246 532.121767185973
570.888741840476 540.192644568099
561.191726219562 538.778817330684
562.81945295718 533.545697634842
575.300642600546 542.62117187728
567.559560730259 532.093968509056
581.123377871624 541.384959504816
578.146815499043 537.242848188298
566.613518425182 531.779735234384
577.454309277507 536.692924583111
575.988212576689 543.137989687895
568.051768615979 530.29373013144
573.767732413319 542.743197669625
573.031850644791 548.613720782433
576.317155861556 549.599475786214
581.031080583573 531.731870953535
572.459129826664 533.410330329301
582.66230091969 548.494607685945
579.60322548247 535.265774932291
575.12690940077 551.764204898558
581.196827614384 535.886885081132
570.625682117257 551.980572937986
582.065524514951 541.642770102161
571.762711503692 535.754002410405
584.579652661008 553.290972216745
568.216112915142 539.360145013758
570.161950726012 542.329062942405
570.93077891367 538.061801926374
576.148833661818 552.169113700023
583.315113999223 550.667105779137
588.173305311386 547.761984253981
590.85051231383 541.14300090607
575.045657111592 541.343944768824
581.636220102807 547.736378327418
578.965783844512 551.332824929721
592.734927163258 545.146584544351
579.654795516028 549.056593255038
579.10513467134 545.860772564336
579.471883328442 552.624893746865
578.037587259949 546.889036825807
587.425679519372 559.989349245155
575.619358574173 548.796361626627
575.711366106341 546.896483824116
584.242603438969 551.296738500843
593.240492775413 547.415229877134
594.04578176016 550.702977369078
597.475360910205 563.245681436862
591.933436832298 554.392115272094
583.039546072031 543.568388576422
592.554099815521 548.48791492599
591.29945600498 552.402377810727
586.476669256214 548.489255934539
580.647949762716 552.291811267081
580.719524546903 559.203797003394
599.068347321455 555.513008051542
585.246942477612 560.052904769547
590.351798278193 563.849034652996
597.035776253363 560.097105207151
601.4999979546 567.381992209154
596.686253026161 548.20302547783
597.567740099682 553.072933409337
597.45010146246 555.198312547905
586.636781182137 567.064114025644
594.309977924924 561.267790034093
589.687261242718 560.365110135921
607.638174545946 570.177487925981
589.911284827608 564.726032653835
599.590088384416 570.267793264866
594.193681425025 553.13315457246
607.731255294461 569.611183049645
590.702714330293 554.976093252573
592.992730423833 569.994538853552
590.944319071321 555.90094655859
604.54359906439 566.465673136334
592.205543366839 569.414145060075
589.495243706761 566.586563245773
590.040982085693 567.351385221063
605.557086509851 565.710426016643
600.054950467196 570.76001611009
596.240325445949 558.464823331717
591.369210033059 574.611760882632
607.097026571843 561.922639782439
602.698251895747 572.559301536888
596.01051161512 561.857586034365
595.746108302968 559.796486898831
602.285651351071 569.337509594495
595.548598917702 572.104405130151
600.07541346524 571.32612972864
593.436235028145 574.941943743394
607.483403162961 567.039589001084
610.030579330686 566.178829807408
597.539917654392 564.671573457281
596.267622807177 564.249445771188
597.076424207421 566.007571370713
603.873585218412 578.472051480596
593.820096530686 569.505760211674
607.79210554071 570.171863470369
610.981826312411 565.960850969564
604.311625328879 570.017267560647
595.659470572677 573.234034852298
604.177563068446 571.743758104981
596.98829778857 569.716612566682
598.823810420407 576.781668458078
612.957302097465 571.458634172054
605.672538430771 581.330092117549
615.591404779682 580.590160558262
615.311622426157 579.308000938908
608.193785691813 570.686509794447
606.215330545979 576.965869500818
597.836624914748 580.741033095891
603.696217576961 577.182392774922
613.345459954205 584.104708344841
617.098079931655 568.777270298664
600.427663298796 574.829774507652
602.917788332071 567.484256495115
611.562136481611 584.287356663766
617.914236057224 586.225217060201
610.866934620697 571.493475304131
607.607291352073 573.0258596479
612.934543590253 578.168212526342
607.533399361085 586.218716923133
618.431700936819 584.601489049332
604.979579822087 583.633545085434
606.266227568164 578.812640094195
605.487169728632 575.396671980773
604.797713896419 576.58505203643
617.200077657082 575.317556110014
604.754833640574 586.914544198184
609.733850691652 590.988178809696
615.731050366937 580.909008938437
608.149418283692 593.831369957985
608.543559290956 590.636328751314
619.104871437041 576.378349374509
609.00180202966 587.815549931206
623.965048793103 593.835468155548
609.960520784253 583.263857232613
614.29229482979 594.301320356119
616.997978225935 592.539744823929
621.226738870086 589.13513970882
617.311632219716 586.953227880211
616.141212094057 585.628019508066
617.594492070902 590.017946651285
626.154484040143 584.430328456382
614.799796837307 587.510160158218
628.027477290112 594.681268950208
612.430220139124 591.278308331981
619.432548799425 590.597550041167
628.673431853082 597.30280738001
618.248583489794 588.22056133636
624.09672670455 592.743808203567
614.491152804412 591.568200076089
623.584344672743 594.619019026861
625.982890606982 594.285040962804
619.082384155068 594.364830075391
619.54030531827 593.471507407415
627.450046497883 596.439715399053
626.516014921936 594.105355647696
634.44733278106 592.902548367923
625.120025832683 601.701385132199
633.447748456003 596.585341132929
619.98971662942 595.491488373855
624.612099195142 607.437738880473
627.160976290454 609.424050623524
625.113842179678 592.343140918643
618.008856176988 596.392777777214
630.6536435713 609.059148259809
633.462881767163 609.109058442061
624.427575144248 606.827343506888
636.603974578096 597.512542738489
621.883512705703 613.15038688293
638.271861246282 604.058985088935
626.285677913757 615.358354612465
624.76949631403 597.334611103559
622.996499627864 616.431609513649
639.752736024231 600.466363224235
636.670540479706 599.572293399055
635.251286649433 600.812192086943
624.894186665116 615.264368613331
636.763031352999 615.016136953607
635.851492851228 600.414937453322
633.244232783493 606.641692452003
626.668979554322 600.294286870692
631.429556654434 609.172232079151
625.715916762477 610.054588159065
624.113431332579 605.500797119112
639.751617056222 619.73077626934
640.652193357102 600.734147870951
627.209508956401 613.417455688064
623.995012454522 621.41747108766
643.071895379236 619.660436334671
627.233525956323 617.314056174199
628.232343672845 605.324352500432
643.937578161853 620.638875087015
644.685529399093 622.506159185403
635.180628465533 604.036899209148
634.256995742241 616.203796930583
628.795633997242 608.72062236069
641.753195562273 623.618302245716
635.625980783848 606.75340340008
643.634542442795 616.524198009034
643.441307657657 617.088789009406
648.266728610387 613.053918829762
640.155184713652 620.53515969256
640.041349719833 626.319564299145
641.464926054841 615.763304721739
642.669427261418 627.933526313444
641.188459600514 618.583757740206
641.25669102605 615.51989832373
642.907809036326 623.354886209906
640.996554261609 623.004066740918
647.912963242521 610.883807806
640.154442107146 628.875651081693
642.843640881534 623.313784656452
652.548738978963 620.885686231641
652.5393152884 629.299144590807
634.208694830511 613.844666836256
640.898530276361 615.670967236067
639.994350594101 613.269919915433
639.731999201628 629.697664512365
654.986662894736 618.966876373785
645.919018303028 629.729042161879
651.222342814226 617.56458530793
648.439243421636 633.814965629374
652.397826287379 618.012715009801
653.913507134545 621.247039138137
653.272130418141 631.871593028523
650.851707440812 627.178880448247
658.745888232788 634.820212299284
643.266646176079 626.293549833615
658.642149710879 633.030752390989
645.959530154391 631.414797189455
656.43054291985 619.147755205909
655.803518967275 640.092687691406
656.729703878697 631.028220006043
644.503392456951 623.452454328871
643.903891063165 620.848975017811
646.273074770302 622.845089190686
662.264690123854 638.204549178436
650.174868356199 629.862803134789
661.216306622832 639.394583142092
650.90726349416 638.679541026706
650.742672679628 632.819931137726
649.407732454075 638.678798832627
662.188668157572 631.702047941779
666.883530163832 638.33400214661
661.508142592696 633.029407581689
654.880364077928 638.033013206633
653.055709792299 641.317028564505
654.386618363615 643.922258622952
654.470220441564 641.23529956394
664.989053971101 636.885201263398
662.47848834618 645.97088759084
666.540757249699 638.593190995241
654.206945642117 645.624207086443
665.691931341495 645.276529327107
653.525311511769 631.432462113572
661.454810872373 647.19889298067
653.300069985049 631.803525690934
662.859327193148 631.840833415324
661.023518137819 636.28206055821
663.921061878275 645.251796599361
657.162290626362 632.974425553099
655.781290254341 648.716257380819
666.165116598183 633.103408641541
666.648655817422 650.472038216346
664.909779138418 643.517722993819
672.688912837418 652.63028441599
660.288201149549 641.280755032778
669.327476041122 645.452903502259
658.947495700279 642.43911864097
667.244272673594 643.867993768783
};
%\addlegendentry{Clutter measurements}
\addplot [thick, cyan, dashed] %blue!25
table {%
0 0
1.04183916996546 0.960274839418
2.14502038811305 1.85770413254459
3.33171906608951 2.76006113827062
4.52917583926532 3.68412176408823
5.65729685985735 4.59159892736714
6.78522850824074 5.55063143644085
7.880223070927 6.46923862269433
8.97613911240933 7.34908353342299
10.0519716103109 8.14639904221102
11.1107515351853 8.93390468055773
12.084938038355 9.7959446761946
13.134545277584 10.6610986030576
14.2416454785902 11.5070969736482
15.2863440694738 12.3193858141221
16.4122890238488 13.0986660559423
17.5837048309122 13.8338469099303
18.7719148138317 14.537394481669
19.9510389014455 15.2954795435234
21.0937304995125 16.0295391392237
22.2024096430417 16.8810895253206
23.3649268721205 17.6928094813662
24.4855465969134 18.488761872846
25.5327891663413 19.2464293268697
26.5193261039174 20.0108160312252
27.5628890676814 20.7438467745361
28.6160904016792 21.4367069297633
29.6796738932926 22.1421353181766
30.7093119765501 22.8528445735838
31.6904942016533 23.6335512049806
32.6032306522656 24.4360398321947
33.3940023103953 25.1946299239327
34.1598921253843 25.906009034335
35.0133759797752 26.5949844942066
35.8932507531069 27.285597654986
36.9032111706107 27.9198272839158
37.8379502819354 28.5384446062921
38.7380670617606 29.2387270124011
39.7051801595314 29.9562539952263
40.6561243805307 30.688239100681
41.5885943258962 31.3647390993959
42.5188785299499 32.0112453509742
43.3997134898197 32.6307270439688
44.1675661375848 33.2718764534952
44.8308225467927 33.8969339612433
45.4713070150263 34.4547875189136
46.140690070779 35.0196661759563
46.8265782659758 35.6211412529812
47.5215375893929 36.272403851416
48.257735261096 36.9966654917764
48.9089693037048 37.7852416575483
49.5711981966301 38.5720762783373
50.2773798157087 39.4920595497975
50.9721069768147 40.5473313206607
51.7017787974914 41.6345343460132
52.488977036947 42.8371783223547
53.3033292391642 44.0714721490061
54.0849282291815 45.3233433395226
54.8924644430519 46.5864532937766
55.7154834508139 47.8393790465086
56.532354956919 49.0429769912
57.3815288408407 50.1733942940386
58.2819177568938 51.3059741495351
59.2094032796081 52.5484970079407
60.0920039246749 53.7777396628268
61.0333984823332 54.9556688678208
62.0099568647462 56.0526777519441
63.0460125877148 57.1975993664584
63.9611265752896 58.3669641050844
64.7850548823373 59.544069418179
65.5586680695536 60.7944071377604
66.3899268112775 62.0427060599082
67.2525107649738 63.3396290840177
68.0547285091586 64.6816495431359
68.9338893678026 66.0088488799947
69.9622812582682 67.2850166935858
71.0775103447948 68.5418018220403
72.1076755502596 69.8578768778508
73.1291523223093 71.2625847203578
74.210779836695 72.6784388810309
75.2750920594685 74.2274809160753
76.3021269147021 75.8342700845728
77.3690991296109 77.3797059473512
78.4562271598272 78.8515415624331
79.4799164472163 80.293826747538
80.4788604986623 81.6883848390599
81.5347711659213 83.0485198886398
82.5542010297035 84.4041305100077
83.6014583270828 85.6565649497684
84.6223046026445 86.9085437478178
85.7437647744729 88.0965941006751
86.9696119739921 89.2477794114605
88.2047055997874 90.4375730768221
89.47213210457 91.6329708795306
90.6879341593823 92.7974790381249
91.7947995365468 93.9558399772981
92.8796868024505 95.1737070070113
93.8769239600197 96.3914042615078
94.8609127631428 97.6578933944859
95.9260956848919 99.0049414254694
96.9950758213675 100.380519452509
98.0929545940927 101.806223622666
99.2011829572892 103.290204448421
100.296109464676 104.825225486035
101.398625993255 106.375575265682
102.460721823128 107.893463213233
103.527068527417 109.471802608891
104.561882591443 111.044959987167
105.619138817956 112.636349643902
106.662007873406 114.293449077106
107.679604533675 115.907016458929
108.724092499674 117.466440185906
109.71267537708 119.014408605657
110.751438572034 120.498303537511
111.818032926284 121.840681994868
112.993963914307 123.080786321467
114.139334362224 124.214978004516
115.281076093652 125.253363547745
116.478796024297 126.272812436887
117.651298752698 127.371433807482
118.783460594763 128.508563250322
120.043588517217 129.598661267219
121.372117302865 130.649927633754
122.696254801156 131.743178873728
123.953581459933 132.910447764012
125.268425352899 133.995655092362
126.568464748881 135.041101872911
127.713955375189 136.096439558042
128.846486217403 137.157945741685
130.027947467955 138.218742398338
131.270721189985 139.267286084099
132.525552698578 140.333260208047
133.812656108372 141.322125354692
135.068562157745 142.389730759988
136.269942723531 143.518366747368
137.610399787848 144.689316459707
138.8673872478 145.887343143537
140.081678142109 147.084946728919
141.280682938052 148.247939760919
142.503048747576 149.412027883293
143.745520178713 150.541685925073
145.020647966914 151.692592465149
146.249778647611 152.818140207614
147.412543228731 153.885777339406
148.547694724425 154.935784754326
149.716922573535 156.069893246598
150.924780150798 157.227072988443
152.17188725745 158.38309487916
153.436042167002 159.502334078009
154.748755402468 160.627469875551
156.120718850963 161.772923443705
157.538617408975 162.972747678211
159.006102565726 164.14668598796
160.462835289697 165.360591703192
161.905607470637 166.599824875445
163.409258138896 167.82422127749
164.871778395532 169.107580114644
166.391512682294 170.367562607592
167.85989210525 171.731509140893
169.439632340957 173.080299384954
170.955901915391 174.453077582262
172.423400989929 175.745390370027
173.856190117944 176.977354831795
175.258713582886 178.139085232873
176.606780865695 179.169906381025
177.97674554428 180.17265375054
179.481254356716 181.213998278783
181.083676401908 182.299699196624
182.66019068683 183.368216024698
184.219079590561 184.369636290036
185.750816744957 185.363155585368
187.193606275334 186.361006021121
188.565191943552 187.40609834314
189.87893303352 188.547038144793
191.081082785002 189.709730923039
192.263407453706 190.945830688745
193.455527169263 192.258224345034
194.666656101181 193.674760776052
195.928833224393 195.18612418906
197.253529515119 196.724186228194
198.594718867992 198.248083146712
199.922376216931 199.835060354689
201.184201847624 201.40805160154
202.417058360579 202.998124232193
203.70374806136 204.578787617782
205.002689185273 206.144820085195
206.236869955577 207.698461703396
207.428437069878 209.223584396679
208.652693582213 210.732440800966
209.946928117849 212.279849276205
211.203315972108 213.730575934031
212.349100219165 215.110874535598
213.53527918103 216.441564113831
214.666421095675 217.693419245152
215.746335391665 218.912507813655
216.755046390652 220.00616952227
217.780721168798 221.049710155882
218.896283109989 222.09149998473
219.972959584033 223.130063446129
221.106001142908 224.167313385128
222.31898122448 225.245135188154
223.60250098276 226.413966861025
224.930352395113 227.487124238342
226.274121858787 228.571057851655
227.71970513658 229.777286287335
229.192467493886 231.052791691417
230.69639969936 232.345438846098
232.15996612713 233.569009680666
233.62617367882 234.809072925006
235.132066956796 236.022112919659
236.566169212233 237.274658285923
237.9533846789 238.494184498996
239.28523426767 239.713805823352
240.650424101647 240.865176805482
242.081121682373 241.958505646478
243.517760219298 243.087776891117
245.042138399126 244.269338952707
246.670620791814 245.528190706787
248.292949729235 246.779368975028
249.957346032245 247.99831902519
251.626099925317 249.296476048532
253.243688410316 250.544497102474
254.84207919186 251.708181276154
256.368897534163 252.824097903825
257.833138230958 253.920110212706
259.281498934769 255.07129545984
260.721206758601 256.22503313131
262.130546265074 257.406255844334
263.496208771075 258.56298677086
264.825906122407 259.617986351226
266.151155292835 260.589954889587
267.444984101475 261.519268225419
268.730620305625 262.509541987112
270.004998163134 263.445453218413
271.227035682796 264.397635777366
272.311584350389 265.345220898106
273.356046441163 266.331468565355
274.365933663518 267.421215829314
275.361601675812 268.592512829411
276.386566612088 269.806202098599
277.479881131221 271.016878093434
278.482474798069 272.177322229376
279.502826189195 273.361676142315
280.434695373588 274.560939270534
281.35597468635 275.80557571339
282.328018997471 277.012864642528
283.34711779114 278.19945161499
284.468283722389 279.403703894703
285.606324387345 280.605301379101
286.747344272533 281.802018451659
287.862235233683 282.94359908691
289.031820721398 284.045118925007
290.272397682481 285.176602212899
291.489289890845 286.351023151132
292.673789510947 287.545288947322
293.869749327794 288.645813455401
295.052849529191 289.755823211724
296.233959190561 290.778023190404
297.394026231808 291.713604709391
298.544871553653 292.629536154512
299.686807369358 293.541330529719
300.891702369563 294.494614329993
302.119472424031 295.490934154175
303.386675782045 296.466457445273
304.593236403169 297.439202761342
305.85358368166 298.404482390949
307.195957699948 299.376985314479
308.596343417648 300.39555011752
310.180730840181 301.406930751462
311.774171362758 302.505128899911
313.324864502068 303.653242967986
314.897199421171 304.705686446991
316.516966743907 305.731533881657
318.191985468686 306.691859759655
319.976784753525 307.646863731122
321.735589748308 308.599685817721
323.280907187568 309.65995393256
324.775273966059 310.698182426534
326.278020677073 311.774784507173
327.792986924689 312.933920270391
329.299186065248 314.092128170149
330.829594173208 315.179635787222
332.409181181705 316.238387799092
333.980111896272 317.252014122209
335.56217850589 318.229270261349
337.218677670765 319.151357692576
339.027423351993 320.048067844075
340.850946367551 320.847830745581
342.768300114835 321.581099018367
344.720955169547 322.285766732731
346.802821289148 323.07843239723
348.81249052415 323.975007990914
350.72585845659 324.869361403966
352.588839948775 325.713334606676
354.345297493842 326.597787523415
356.083510789834 327.491593276046
357.899026758046 328.404318829351
359.632625745146 329.406575639229
361.407421640673 330.460593622107
363.241729793879 331.495778686529
365.088629795272 332.50707522844
366.988922539298 333.507708128923
368.854477453723 334.628356467485
370.707947484083 335.764167339092
372.556813813542 337.047104396371
374.414022593601 338.388968513558
376.28017560131 339.786675031873
378.107006865767 341.23649477709
379.912354618481 342.720099337881
381.618618943226 344.243506806208
383.319050879143 345.791474178419
385.02999031495 347.367380411225
386.813796330391 348.931695717684
388.704346804093 350.437461059834
390.618610520429 351.828447021905
392.561123473637 353.190880486337
394.515914529552 354.564705982151
396.4185595825 356.001354582199
398.227253754849 357.427940082182
400.024236292853 358.867518758084
401.862482483138 360.314409295117
403.656423947834 361.809091726553
405.372133853963 363.455796979183
407.080787035838 365.106232969714
408.762412593913 366.768381460012
410.412821013774 368.514071263282
412.005586056678 370.358906677186
413.576063457021 372.223644222843
415.172670386421 374.122439203513
416.768827670776 376.049819274831
418.359962094317 377.893863244226
419.925808474269 379.640895143027
421.508456173271 381.293323503508
423.067942440354 382.867567291055
424.55147144959 384.423597638358
426.009668307544 385.971272391432
427.537670606949 387.563094134119
429.019569516414 389.208302851614
430.44919374686 390.847203448649
431.795924751056 392.429949128256
433.178080530694 393.96288329893
434.642785901063 395.517861059802
436.146420853503 397.159310404146
437.64505843763 398.862444228665
439.066631852653 400.613799451019
440.431936708422 402.392832048441
441.731294053758 404.251717429887
443.046795080476 406.084773551206
444.36407768747 407.924805466941
445.61584489261 409.760636661474
446.920733482181 411.605080850819
448.216272557207 413.408995613796
449.527556981802 415.208879644991
450.872820057166 416.990854151743
452.191504312596 418.783080875886
453.452085763207 420.525263218973
454.699940695915 422.281492489493
456.052166055003 423.944834990193
457.414393316199 425.619270984935
458.734866129247 427.179092943084
460.140117138056 428.644796980165
461.532499031866 430.163920322553
463.010122341868 431.714221552523
464.571797968832 433.318422347597
466.170706785268 434.958498487115
467.805799606316 436.683811774631
469.493131483709 438.494554584275
471.113054545145 440.320184614846
472.6718952161 442.171274397041
474.346808813516 443.979189753427
476.042541095113 445.765049694126
477.639814470217 447.536825092226
479.235335797387 449.366542436194
480.813295290429 451.190888798513
482.387305194453 453.01753445553
484.05428744744 454.822800388781
485.778048366585 456.587909650833
487.560006259147 458.384371434195
489.278451991847 460.113046214319
490.826940373658 461.768313683474
492.308419680645 463.361371868004
493.744572916479 465.026313932298
495.165231966552 466.764926610201
496.620100359675 468.445487869797
498.09277084257 470.045760817815
499.453030579353 471.546430127973
500.764322147708 473.05985126478
502.05516122035 474.598264184231
503.358297173887 476.197621120788
504.700795030624 477.830117402787
506.02554473397 479.433028363065
507.363338905468 480.925736200253
508.783551325393 482.378709762126
510.329668248812 483.842292467888
511.910080230909 485.296797595769
513.43866472714 486.720883663962
515.018410291798 488.204719565562
516.609690654033 489.657326046185
518.16531016387 491.009634907524
519.785482547266 492.293774177889
521.357679327767 493.624552581067
522.868394232359 494.9531752847
524.320131329574 496.338593383626
525.810032808962 497.699527721557
527.241777789421 499.073446522245
528.726591837902 500.475906596744
530.198213189058 501.896937850767
531.742671294217 503.292649703221
533.242770941427 504.724523914463
534.66255437825 506.119709673462
536.071020357113 507.469978671127
537.437369610819 508.831231677841
538.791451187591 510.124028876092
540.205694559006 511.355936968091
541.746206208447 512.570920651803
543.32379534908 513.838667459686
544.977123865228 515.09433829621
546.590108238056 516.375427832033
548.289204532815 517.673561691748
550.03975377701 518.950581220845
551.854924412349 520.228734276106
553.581638194402 521.440417747356
555.269600308742 522.642022954335
556.914717357457 523.928364950983
558.558608921563 525.232429738515
560.096304592564 526.558847549866
561.583721860282 528.032237619205
563.116138338116 529.521916257812
564.650780477141 531.004103702035
566.070409244337 532.499340104525
567.419250301675 534.002775765062
568.816029253093 535.523667626681
570.252066809818 537.0660821914
571.773478709662 538.538371677072
573.281607871209 539.918306116029
574.715527157907 541.215453128577
576.19135991967 542.580968837982
577.729834758395 543.894560065126
579.252124220792 545.186977444249
580.856515522934 546.451453695113
582.468776899218 547.776446559466
584.054398667042 549.068073267989
585.585289333766 550.477476884201
587.132536344322 551.95463354465
588.733484041604 553.436152698865
590.350673277939 554.884603249503
591.933084943188 556.262554992096
593.479676330574 557.722764128292
595.012837590302 559.277083834126
596.530366625509 560.796374045553
598.01691331876 562.358414166981
599.38080634316 564.004783479063
600.780226195425 565.635750945068
602.239670296208 567.247502363426
603.648195987157 568.858564956657
604.958551814084 570.51221246791
606.243120452125 572.200288543737
607.568425914979 573.863041268055
608.87939317655 575.550760638264
610.183353993217 577.320357859713
611.517055133142 579.116775965603
612.781415065282 580.889623815626
613.992989064219 582.683984266826
615.112075987454 584.460566546155
616.241078771953 586.322479651576
617.324303989465 588.308215819336
618.459096296083 590.327126735912
619.631655498958 592.334497890078
620.851319703587 594.338606333361
622.083250452544 596.279276046005
623.439848590431 598.150576209978
624.854677908835 599.955571021948
626.189320225475 601.697114648295
627.448495197476 603.35461019795
628.681812628494 605.064040531558
629.922379613907 606.716780994137
631.192943241415 608.338684626043
632.529094392299 609.954146518942
633.859950234028 611.506475311854
635.248906623621 613.083729317476
636.721119869242 614.675316904114
638.328132718183 616.318789019764
640.011251936535 617.973106321387
641.734154647463 619.565453730136
643.462450981546 621.162922783412
645.239535843023 622.738458158101
646.964868447717 624.354609296836
648.58716193334 625.942970857402
650.212174646141 627.471282051439
651.79249649025 628.973197738386
653.414759383602 630.453153053009
655.035872627298 631.968011410942
656.613091211079 633.483631105325
658.028018222914 635.073817597806
659.418875358842 636.738646530549
660.736022837564 638.417835085748
662.011594541164 640.17639706915
663.33288847588 641.96187405125
664.68627780983 643.638752161515
666.058791260927 645.318518448364
};
%\addlegendentry{Ground truth}
\addplot [thick, color2, mark=o, mark size=2.5]
table {%
0 0
0.399667374160253 0.660407506676495
1.4110436508729 1.54552373863635
3.17586491901861 3.34911917184516
5.29953452663014 4.22887298700697
5.29189627299087 4.79366270542336
6.40893009579747 4.82190192225145
7.5390163786648 5.61722496072648
8.73677307950684 7.11850231559217
9.9321502269643 8.29739185559015
11.3597937400566 8.46186457511025
12.5450969308126 9.64480914808041
13.8340133443669 10.2732239539782
15.0095401652685 11.2251397817305
15.8815005931519 12.1867737273426
16.392737452976 12.9282827643247
17.7409119257651 13.8530847910826
18.6613717933979 14.8874593180047
19.9349415643715 15.6433168745491
21.4964032234197 16.7076445913911
22.6732744248113 17.6123339368582
24.1794431514303 18.26590916145
25.4088974491969 19.1304999425261
26.6470740174497 19.0571261818492
27.631615061273 19.7692222037756
28.825401498423 20.4910794479282
28.7341917667573 22.0732903383397
29.8714521277878 23.0319084719473
31.5500134997934 23.4625110064994
32.6742263849111 24.2615226860932
33.5198863319355 24.0797871956081
34.0272546489152 24.7989744232035
35.2193686628408 25.7303863071369
36.1052655268795 26.0691949403545
36.8431164850036 26.1879214957843
37.0021917853576 27.5181107080454
38.0417931464598 28.0145560195817
38.5621617267153 28.8583265484845
39.2211607505492 30.103087242176
40.7448863194079 31.1796538574238
41.8467625717466 31.8324965034007
43.1191382328623 33.284024112261
44.3186581148793 33.4783270110923
45.2512817818649 33.736826950607
46.5172204609694 34.1217461828371
47.1354599522109 34.4138579650749
47.0732456349061 35.3412595959917
47.5007101952884 35.6368056993868
47.8071678500569 36.4624128562957
48.3098156669567 37.5742943846933
49.0956883464015 37.8935275258243
49.3828149176117 38.589016034199
49.905715021304 38.7891532966908
50.8015307101668 38.9629311655118
51.6453804365996 39.5794520252148
52.1465582442049 40.9384832333528
52.7923271657663 41.6044272507867
54.6312516921809 42.913858440945
55.5494543391661 45.1693367693912
55.9406707526891 47.0335831053692
56.5220482992933 49.1131354777414
57.469722874719 50.5659745479468
58.1942168102933 52.1173224100772
58.6673621206517 53.1379377884397
59.186335978943 53.9684817150243
60.5119026621352 55.2253297185089
61.4535838358843 55.5222561920722
62.0287024783775 56.9744023092946
63.1248979448532 58.2429483593501
64.004745863381 59.360564402987
65.3263234179118 60.8372985814611
66.6628360478348 61.7372903726079
67.3873678850544 62.6284703471153
68.1436690036655 63.942788312009
69.2286675217331 65.7268242556787
70.2119915885195 67.1073072553842
71.3715575909239 69.00816464166
72.1113757846926 70.1710895901415
73.0078152337552 71.7570701379605
73.7347527534808 72.2662164629904
74.4287883792522 73.7561206102454
74.9064900047427 75.2695312418813
76.0549205465749 76.6585650463365
77.459862696868 77.866308685224
78.2858636482048 79.1224301828185
79.8390821766463 81.2516391148314
80.7736875258795 83.0800251174792
81.8130525510417 84.166465994272
82.9053727019964 85.1095753402165
83.9152214182596 86.5871632642536
84.5959934197145 88.1841319846518
85.6170916612935 89.7535834473301
86.9054664148294 90.6158787848834
88.3966967689965 91.2620621042672
90.0052679594092 92.594020170766
91.5381865794853 94.2707279155699
93.1775173377962 95.3274469815589
94.6633936027963 96.8277029160514
95.6790747796468 97.1189167454533
96.9576957142545 98.3378697908169
97.9103299179753 100.044877457801
98.2704013952245 101.715085554547
99.099821792333 102.500321265306
100.520098378467 103.677586251299
101.532155443947 105.879374131314
102.23738797667 107.31987844865
103.325337158424 108.998945243566
104.230342968533 111.495487833032
105.434952332708 112.355124812026
106.865575576283 113.668345332352
108.484176323792 114.806368411111
109.679407047094 116.213411683855
110.120482046174 118.433852344596
111.195398928322 119.970660546507
111.743882701825 121.69960883352
113.121642542062 122.540201417701
114.221608214273 123.868630822888
115.503612858664 125.443274434587
116.723687273665 127.218003743665
117.973420890483 130.004552520055
119.111235055804 131.725558054767
119.760359002241 132.060731896012
120.948435290931 132.922884316435
122.028413010584 134.321493635819
122.706683971782 134.740313007336
123.87742839223 135.634914161681
124.257599247246 136.463293640272
126.213056601084 137.370868407233
127.839835261651 137.706680461078
129.586031561815 138.472344358811
130.778328461799 139.329123997146
132.030117542716 140.170938958592
133.292878814169 141.083502178643
134.13084169162 141.483088593113
135.325595497306 142.313527556017
136.520349302991 143.14396651892
138.581308595343 143.97444551295
139.240462544914 144.555419103869
140.623909610674 146.199567914929
142.217367278232 148.311358617255
143.667542309088 149.182948502586
145.672946399295 150.577299045425
147.322410714725 152.029708005956
148.061767172271 153.588715852638
149.065257989129 154.510370238217
149.926312301022 155.382884622705
150.475691414453 156.616211621333
151.632056571385 158.263246793616
153.251106870852 159.172872451675
154.727669098892 160.266798324002
155.810654521203 161.784479889502
156.507282955368 163.346473771835
158.086203981443 164.623511064595
159.37952187778 166.15474767512
161.034820199203 167.195296835566
162.770793503996 168.287079602895
164.382797698815 169.240611003606
165.790895311882 170.436343584622
167.922750985781 171.653603027822
169.673238164589 173.386408171814
170.851725390508 174.136548330717
171.606609742364 175.603671305081
173.119915831221 177.192514012297
174.520997446348 178.491071021816
176.205386424141 179.975667048529
177.229412635019 181.172997289521
178.85643219542 182.428273257844
180.304803799089 183.331749921849
181.427287108924 184.088142343483
183.551529950977 185.033858603487
185.796028744533 185.490620281149
187.844175493855 186.667473089413
189.448177987665 187.256442096732
190.770064142491 188.405460471279
192.607094923539 189.574915517165
194.262708944447 190.598752046144
194.810401908449 192.087453633246
195.704520026417 193.265597178885
196.615045759422 194.855477060879
197.342630987459 196.372678285994
198.777843960068 197.952549534899
199.745255686267 199.354438495996
200.642281136034 201.346984898669
202.26292438696 202.746482511571
203.51352302497 204.347925425796
204.981704636662 205.531856603056
206.498426718474 207.29909292437
207.674259787666 208.901044939317
209.433200729207 210.753016767126
210.453371248597 212.823619024429
211.764729662845 214.46100010426
212.288675227817 216.358571403811
212.940121690535 217.390041613812
214.160041629325 218.05044753247
215.207457890248 219.601252296509
216.309839827549 220.783394392559
216.995244788933 222.008905350168
218.210681850217 222.664910365779
219.718649793195 223.938049517585
220.644032292093 224.648688208645
221.338885782892 225.432170947787
222.83347660917 227.123475656694
224.059543651881 228.213695218224
225.552445114114 229.110000233752
226.74475728977 230.245104408746
227.937069465426 231.38020858374
229.129381641082 232.515312758735
231.594968707641 232.811983538227
232.70105025828 234.924992358776
234.808481138749 237.258032754818
235.480438487938 239.304887509513
237.14628786351 239.826530343245
238.588620006154 241.241291846327
239.979582778324 242.559510406853
242.058863589348 242.762917863628
243.439526641182 243.519160640356
244.696736198214 244.376522001028
245.80899294899 245.452060430704
247.687999401362 246.661967123525
248.787346173778 247.349706379571
250.859612900953 248.688884586178
252.435630672799 249.974788053425
254.298113107087 251.572313428865
256.19885769567 252.927686247356
258.037959317311 254.216268184076
260.006584302026 255.904488563966
261.277067263193 257.347001717198
262.696571376632 258.185525828168
263.790842697082 258.998060817824
265.232578533137 260.197174575149
266.123503418493 261.487345296319
267.995213903814 262.22588110239
269.225970680587 263.390003024429
270.62031240038 264.005837932615
271.70091802112 264.503685159723
272.789469269302 265.072804130752
274.253492982572 266.084126504389
275.071585509346 267.306559565198
275.873449000506 268.643485592176
276.232748542711 270.039630763159
277.199037521736 270.612915395582
277.95177919555 271.751939924392
279.786147752741 273.166670379149
280.703133009923 274.2557684121
281.894690588308 275.448992297825
283.066144206203 276.186503033077
283.904544732432 277.756315286398
284.401702019301 279.009256573452
285.275335484352 279.958089265253
286.717908778125 281.061759142763
287.737492231259 282.159072567496
289.602079154718 283.663521574331
290.765213345642 284.869548505355
291.288404050505 286.063531674833
292.946325423316 287.258625358893
293.811890938901 289.062385428524
294.823436709437 289.880770148589
295.824188891574 290.586246418543
297.516378262492 291.566247190207
298.841437016378 292.547831145001
300.294248997681 293.834225173924
301.542030782265 294.950252969165
302.898548029082 295.976664371424
304.306471472194 296.406541180955
304.929691273282 297.535977524785
305.722613897187 298.963128165772
307.171699228209 300.15719539836
308.215777535365 301.046468686912
309.164864636056 302.253040497539
310.28310423256 303.34259850641
312.872905120446 303.596616019801
314.410250497306 304.314965163823
315.833764134752 305.795851381935
317.415704061172 306.914836788783
319.190115319874 308.123434535002
320.668139911083 309.179109325982
321.872524746692 309.983699783263
323.3071233831 310.999528109308
324.621727654907 312.494037681619
326.933424731958 313.457227438908
328.186910974215 313.836673838897
330.523699535378 315.081955420106
331.828137526475 315.770973810049
333.411230032187 316.72683827008
335.128912808076 318.61593600872
336.683130392432 320.257728538836
339.025963683429 321.189443637492
340.969774655196 322.088018767798
342.25770284365 323.044362955564
344.924685422783 324.038188257391
345.683183777887 325.521183573179
347.90145807458 325.968052521655
349.977022824938 326.074027974415
352.411609747519 326.42182903797
353.909375586944 326.743123174672
355.967546555283 327.656557603369
357.831147167311 328.439304067455
359.76899929805 329.227995379796
361.607461906825 329.82060229454
363.359889164779 330.778737412588
364.547040115076 331.678948751195
366.594635236364 332.743003838974
368.174274295209 334.344732038299
370.26938770419 335.952236576655
372.444865593064 337.413044342471
374.346073853943 338.490136913123
376.522938691343 339.696103491963
378.826796537719 340.87644504389
380.537314539301 342.569948534125
382.268744678767 344.166344188138
383.941022804399 345.560515895954
385.567010717898 346.865322391989
386.852632788778 348.169720590519
388.697285817598 349.470673919031
390.906799094277 351.089892214852
392.738620918041 352.450923506453
394.337643391406 353.904470653721
396.502787199649 355.887497411057
398.602018934889 357.326757113866
400.823540353598 358.052449983752
402.442556154079 359.387597544485
404.45399804748 362.006043526974
405.884866551889 363.503657867957
407.148947395074 364.528819899982
408.748370957065 365.86706495684
410.702817959446 367.321621616304
412.107858576513 367.679371730473
413.803412100715 368.939198672766
415.498965624917 370.19902561506
417.19451914912 371.458852557353
418.890072673322 372.718679499646
419.88579995221 374.616096982495
421.491175782055 375.958082096587
423.096551611899 377.300067210679
424.701927441744 378.64205232477
426.685408732123 381.952767017426
428.335418242161 383.527151965871
429.985427752199 385.101536914317
430.449149588619 388.09332206456
431.872092253081 389.187278014208
432.109764829586 390.667538166732
433.932191694741 393.22110455368
435.324528687084 394.999983099817
436.9350719651 398.045587305914
438.497889306803 400.026818860842
439.562095836561 403.361989962013
441.307418051319 405.354138427418
442.81693528079 407.581717209773
444.3177131938 409.037323554203
445.670681450231 410.479800200588
446.701910583369 411.716299778964
448.721897208698 412.803584218271
449.876559155229 414.393766874726
451.305052402667 416.082045834426
452.00919455667 416.944996367677
453.80706253047 419.567926141956
454.749266997449 420.175268560452
455.996104418561 422.988615463579
457.469352821454 425.128225976427
459.147867930462 427.618782801681
460.721395795188 428.77623366805
462.107046319879 430.573683952588
463.607293858312 431.999053718247
465.083678863708 433.73365343187
466.605265710481 435.403787660035
467.055355124934 436.978637930542
468.836624487141 438.86704980375
470.407564817631 440.652958990546
471.860799614923 442.595761775621
473.72748665659 443.761965771678
475.79001613758 446.037976461486
476.683205631882 447.607449858872
478.552908377279 450.053831070479
480.344276765838 451.52182847064
482.321090089316 452.720159764293
483.965331544325 454.413247095402
485.609572999333 456.106334426511
487.787321279189 457.289083935921
489.395501632315 459.506314338139
490.821468504175 461.327377801353
492.712556673558 463.340377069845
494.693821737903 465.254144538703
496.180878974121 467.002195602798
497.344344255725 468.661852188188
499.130693580382 470.147087676509
500.597044865602 472.462047880191
501.548791405637 473.928009814088
503.050191479246 475.686446026616
504.11278845502 476.680191873925
504.836037854003 478.53402557884
505.227304261567 480.202581515655
506.451585429018 481.985867795874
507.693116902997 483.273526646384
509.366946990066 484.854995140648
510.851358016204 486.018156949737
512.905473765769 487.551994083466
514.416581986926 488.741211134551
516.162539354441 489.536719424994
517.725303800508 491.13341958436
519.231677688677 492.538065527216
520.760841357866 494.416555740314
522.371934510585 495.572530663581
524.781117653025 497.230575083694
526.447160383906 498.696070275526
527.792169497243 499.735315036558
529.408390782631 501.134660107518
530.634699493577 503.005643238921
531.823707551782 503.613054447835
533.180344236718 504.510550040373
534.558008652664 505.50359349816
536.116524170484 506.53857508485
537.683226378 508.003609630237
539.300178270307 509.761085575791
540.476827846839 511.729177842053
541.576921885953 512.676844630336
543.700524778379 513.870190288716
545.497250444465 516.056824687398
546.714843361102 517.435122382257
548.769418759539 517.856542087983
550.072638366907 519.554372596508
551.622341242375 520.906044556453
553.172044117843 522.257716516398
554.183476377803 522.917796077633
556.714859236733 524.272867274459
558.420002165732 525.348544570454
559.854387414208 526.799903702445
561.649306743414 528.33503323939
562.962018605568 529.233281046798
564.807979546861 530.62164997777
566.927288826459 532.253644480065
567.619013806808 533.31142457076
569.340243013661 534.628455757264
570.754377315784 536.209795441637
571.698050709191 537.912827176529
573.790736069747 539.368938970752
574.745912821841 541.101969520385
576.57146878914 542.666144471066
577.975658098135 543.610949821768
579.396893792009 545.654005922666
580.506238255428 546.761811760147
582.06670944472 547.984817026563
583.339110168024 549.284471619397
585.305921317516 550.554772255257
586.896337902791 552.113585251872
588.66401704166 553.628787041036
590.460159196093 555.407254830476
591.725240098903 557.159813750114
593.774061552698 558.649418758622
595.403611023491 560.166636628551
597.058842075712 562.022486273731
598.221984849994 562.997027498345
599.094759637598 563.661686743469
600.373099892424 565.463833161126
602.291487717778 566.96680990451
603.873303682131 568.477726929906
605.52209251149 570.157532608177
606.972219112328 571.562327373327
608.407065555386 573.220499721817
610.169317058934 574.456630522011
610.75416540902 576.370822758441
611.942662352641 578.817081940356
613.695076044082 580.245231741239
614.354360878984 582.287073882382
615.649004242978 583.997731601177
617.629291162526 585.803184967593
618.605966155079 588.529653636168
619.987849488359 590.700650601628
621.840302062732 591.986992876861
623.131564499968 593.503064546741
624.535316709989 595.278097051638
625.201620372427 597.512946610546
625.98787274772 599.947065118369
626.596872159398 601.629372694853
627.50309859957 603.671741372008
628.738223830973 606.171073622056
629.951393549915 607.704230877063
631.596887466259 608.516427196097
632.740040594896 610.527807335744
633.243389585802 611.644875767649
634.590989856685 613.666802399658
635.830333052306 615.120656225578
637.058802543743 616.194174050507
639.071050844685 617.826988985392
641.219403608571 619.723746192535
642.805212705244 621.209317486067
643.956482682867 623.052511606109
645.371028977721 624.708356843844
647.582109383811 625.470650767476
649.851055011983 627.691213294096
651.933219564566 629.09781167508
653.201813039387 630.990236118007
654.345820403486 632.283775983417
656.200059093417 633.673080083227
657.428410266379 635.211553400511
658.979100860602 636.76002310261
660.901878527448 637.901720478198
662.063290358691 639.520027161181
664.130039689804 641.79860521706
665.492595033591 643.111751006791
666.838519110539 644.852617685085
};
%\addlegendentry{Predicted measurements}
\addplot [thick, green!50.1960784313725!black, mark=square, mark size=2.5]
table {%
0 0
-0.600332625839747 -0.339592493323505
0.40724315510685 0.58390319133896
1.92750741846678 2.1169266984235
3.81028273454313 3.0936750144112
4.1583330816756 3.79400422310409
5.27884381293014 4.02657888377642
6.40893009579747 4.82190192225145
7.5951244162301 6.20255770269709
8.78183810005522 7.3390486184271
10.1656328859925 7.62903980956182
11.3523408373961 8.7564579405961
12.625806924288 9.42663739858931
13.8066618581607 10.3613802414691
14.7332284003462 11.3068635306756
15.3504468592814 12.0713979407615
16.6474958666627 12.9848482786602
17.5969230999697 13.9913973743126
18.8354523014538 14.7707477400385
20.3195320220282 15.8029552459239
21.4964032234197 16.7076445913911
22.9499888536637 17.4013183803738
24.1794431514303 18.26590916145
25.4163084611021 18.3335438751063
26.4378286241229 19.047364959623
27.631615061273 19.7692222037756
27.7324748658756 21.2228352587429
28.8492473781125 22.1651041838148
30.4258006146756 22.6634993269057
31.5500134997934 23.4625110064994
32.4389036522878 23.4329832147265
33.035477604906 24.1409137619581
34.1958988415442 25.0290822074711
35.1040007397898 25.4263996086383
35.8850870745559 25.6311440888597
36.1768110340871 26.8329253767187
37.1806121246745 27.3609126756051
37.7581037563141 28.1728162782147
38.441432518515 29.3237777488627
39.8404296617995 30.3505102975427
40.9092378291705 31.0328836170519
42.1255734364872 32.3753079381529
43.2906479722541 32.6890942309284
44.2392177875443 33.0363189559054
45.4627252744449 33.4739839254634
46.1538709967061 33.8255313459813
46.2660927546538 34.6962681667568
46.7570109581105 35.050213693625
47.1365434340504 35.8358749942156
47.6672656681736 36.8666396250371
48.4291837676684 37.250792544896
48.7797196661143 37.9374638165877
49.3160237235852 38.2130513445752
50.1606730907305 38.4540745688009
50.9705942540671 39.0526001783723
51.5007893226434 40.2725392159189
52.1465582442049 40.9384832333528
53.7951329645502 42.1452558448328
54.7004053849291 44.1665148486454
55.1642344156196 45.8941385645177
55.7770031405335 47.8223976139933
56.691578603684 49.248757774469
57.4249393154739 50.7614108558419
57.9474026449663 51.8378666463072
58.4999889341491 52.7469333611836
59.7184695339874 53.9978677459414
60.6353088303632 54.4507237541166
61.2511549575212 55.8391189680415
62.2940137338129 57.0853589216347
63.1656709089976 58.209661791663
64.4065713742797 59.6319151395365
65.6734194050889 60.5829553926156
66.4422220585215 61.518117077815
67.2300834875685 62.798347833267
68.2864349682906 64.4754927304052
69.2628915422162 65.8343910583269
70.387282018347 67.6302995863227
71.1679578206881 68.8291487470135
72.0722492102037 70.3743407507122
72.8340570683252 71.0294984617118
73.5626342137034 72.477084638811
74.1052625836933 73.9513214149284
75.1956609069889 75.3285175592532
76.5093966996458 76.5567032836024
77.3562009372651 77.8217641662192
78.8051974586215 79.8124892557647
79.7563964911549 81.5758178212614
80.7920720422588 82.7320846940039
81.8724683994663 83.7573058263097
82.8861706540067 85.2139478813205
83.6251543860313 86.7735182002487
84.6378522428257 88.3164213413028
85.8745577399067 89.2748006107726
87.288849364685 90.0371295074607
88.8137289657504 91.3511992053462
90.2895889743895 92.955386579171
91.8636121115417 94.055332090421
93.3207449249801 95.5174562494894
94.3910758532172 95.9789924841491
95.6712642369411 97.1847365611027
96.6796897284206 98.7991689719162
97.1852691330981 100.398425680567
98.0574295264093 101.272484280778
99.4145460616767 102.458201932915
100.442230038652 104.495789671267
101.211760612057 105.926780333528
102.28929324851 107.558049970972
103.21620092807 109.878150367255
104.388975349085 110.864430339169
105.755308342847 112.207314074587
107.288945600491 113.399325138367
108.484176323792 114.806368411111
109.045565164027 116.897044142685
110.120482046174 118.433852344596
110.748096099124 120.133919282056
112.068486380971 121.083416073953
113.16125752008 122.431573543518
114.408182541571 123.984442327157
115.608024686584 125.707895101048
116.835606725162 128.283546985343
117.973420890483 130.004552520055
118.700690792719 130.561333297714
119.868457571277 131.524274997051
120.948435290931 132.922884316435
121.688244031053 133.491798492023
122.835659053631 134.440610695347
123.319136513497 135.326128099349
125.1119486045 136.270420712243
126.652913135587 136.731057197829
128.306490845251 137.531491412872
129.513357235625 138.402311074846
130.767356271264 139.258375738541
132.030117542716 140.170938958592
132.936087885935 140.65264963021
134.13084169162 141.483088593113
135.325595497306 142.313527556017
137.264083911518 143.144000890134
138.016533946257 143.760342518906
139.376490829993 145.279459654917
140.916576886974 147.20745017277
142.342795527606 148.116296325373
144.236113926666 149.456683886653
145.850036954013 150.8536337074
146.712720198458 152.348214747398
147.774432346192 153.323590300986
148.707815687088 154.24899449137
149.36957939544 155.465620130308
150.517520582241 157.029436086529
152.052126555462 157.993323016239
153.482273493547 159.101566256981
154.592401527183 160.560345113488
155.376187044757 162.065886871867
156.88028398984 163.343517244577
158.158998235181 164.832772733942
159.741641863037 165.920350631011
161.403614134829 167.042744142642
162.974700085748 168.04487842259
164.382797698815 169.240611003606
166.399188786103 170.454436163476
168.11392938554 172.103179415333
169.352815985122 172.937868931109
170.227439066808 174.3617902787
171.718834216093 175.893957002777
173.119915831221 177.192514012297
174.759353802925 178.647592129852
175.849782347116 179.865494929588
177.437512032628 181.129065390116
178.88113317081 182.096372799555
180.052922929569 182.93117833234
182.053025573313 183.911866033756
184.173152061191 184.479535109774
186.150136471037 185.628649279008
187.76922590303 186.292998042526
189.150946970218 187.410919013857
190.951480902631 188.551078988186
192.607094923539 189.574915517165
193.331676444786 190.989397638058
194.317915790437 192.154921151595
195.303952733557 193.668794108819
196.125435785534 195.132808475544
197.525040305363 196.657147897258
198.539613329917 198.041439722869
199.488031671752 199.92082343991
201.030680290517 201.324780024841
202.278204144697 202.896112518816
203.707365415284 204.124932100527
205.183489577512 205.831817990222
206.382606594875 207.411227069299
208.063378328621 209.202616765314
209.142012834348 211.186237944598
210.453371248597 212.823619024429
211.102929312522 214.679683325799
211.838530491324 215.813124942673
213.039685857888 216.618871141909
214.098839178151 218.150490275491
215.202239809218 219.376507844389
215.95741815637 220.631993546706
217.143276350397 221.408056862586
218.577565706655 222.678472442303
219.539084028491 223.48107309096
220.302657372856 224.328925148012
221.720474346975 225.921732366394
222.92761603326 227.030619335293
224.360132938458 227.974896058757
225.552445114114 229.110000233752
226.74475728977 230.245104408746
227.937069465426 231.38020858374
230.225950740481 231.793237612213
231.368518833971 233.754400330502
233.363898064408 235.919348909406
234.153555199531 237.858322756548
235.765417159445 238.527278687359
237.197657233985 239.9230732858
238.588620006154 241.241291846327
240.557524952367 241.623465851022
241.957342087501 242.440533040713
243.250498853465 243.33324901341
244.416817953935 244.403564547975
246.215994512912 245.587003337852
247.377061829523 246.338875662965
249.338981728887 247.623321138194
250.905735201298 248.872369194129
252.712511385665 250.386967304188
254.560464034281 251.713857678848
256.365958010195 252.98992250009
258.284943963696 254.60084961522
259.630886546659 256.020134964856
261.088289329828 256.940306392874
262.268478742124 257.82516559686
263.723690106361 259.019897401208
264.717891993213 260.29120081668
266.511705607152 261.106214537092
267.784704443813 262.262906688412
269.186888805333 262.964190322879
270.326463301699 263.552926618753
271.462800290998 264.185832607163
272.903866400398 265.176370858891
273.810800441503 266.346208196401
274.689368975762 267.620192804074
275.186523882908 268.954018724785
276.166173448909 269.612934639767
276.965735210856 270.72871917874
278.658313620731 272.078012156935
279.610540430601 273.167036679353
280.785556877146 274.342795617925
281.946594270657 275.14192896669
282.831986446671 276.623952278914
283.425316949712 277.856739967054
284.316124442542 278.839616635328
285.677907979659 279.94576066294
286.70090401293 281.046197130696
288.42709821416 282.485198049297
289.592212485418 283.686594598902
290.224013261057 284.878734323756
291.782731200084 286.072107066021
292.698109601396 287.772700583899
293.726743150638 288.669858987832
294.743531092722 289.459814268407
296.333508323088 290.464289761118
297.634801463321 291.465993086726
299.046467213097 292.718197378684
300.294248997681 293.834225173924
301.633419189101 294.874933480814
303.018849004156 295.410643672542
303.747443602016 296.518900649787
304.603021051596 297.880057334064
305.998284424043 299.055993519802
307.063738144454 299.980292197912
308.046625039553 301.163482488667
309.164864636056 302.253040497539
311.519473824068 302.640597939301
313.02778287744 303.396470214258
314.444773175785 304.787977019494
315.995613557952 305.889053531114
317.712090728666 307.067759744023
319.190115319874 308.123434535002
320.437926110284 308.967871457219
321.872524746692 309.983699783263
323.205175530656 311.406218250334
325.382214295553 312.388156280171
326.681546515249 312.873796673637
328.886535418301 314.074310722401
330.245045020763 314.815109350019
331.828137526475 315.770973810049
333.524421255147 317.511693044308
335.086570942807 319.068672324012
337.310580512822 320.04136196484
339.217474928968 320.980260217382
340.581519040349 321.961422989019
343.084367702705 322.970010863549
344.023275715011 324.383829049104
346.148112948843 324.946243924652
348.16968926377 325.20566874795
350.499176443703 325.640692188173
352.0663851362 326.03899451265
354.088544459105 326.917400467853
355.954721111676 327.692856213945
357.882303386269 328.474484821326
359.728828145271 329.093986625428
361.50234814453 330.013428176154
362.801536323929 330.891094345306
364.798644829025 331.908989757427
366.414442265508 333.382411398083
368.453519142058 334.882084512847
370.568893074735 336.277599330301
372.465883445332 337.364444900909
374.593161787754 338.556994299134
376.83449505601 339.73044419858
378.592110921065 341.332436984177
380.35927157469 342.868848052471
382.071194882928 344.246861236458
383.737938592187 345.553146628208
385.114393659426 346.858844779788
386.941260532519 348.161456564713
389.074977270512 349.728860923251
390.906799094277 351.089892214852
392.542961081988 352.528679896756
394.649748193575 354.416052214468
396.709933570486 355.860416561623
398.878438219147 356.705303270039
400.55071958739 358.042410869048
402.54239433612 360.450425580479
404.053324766371 361.957699876248
405.412306650356 363.069958790069
407.034717697199 364.428410206199
408.948814968258 365.880302187828
410.412305052311 366.41954478818
412.107858576513 367.679371730473
413.803412100715 368.939198672766
415.498965624917 370.19902561506
417.19451914912 371.458852557353
418.280424122366 373.274111868404
419.88579995221 374.616096982495
421.491175782055 375.958082096587
423.096551611899 377.300067210679
425.035399222086 380.378382068981
426.685408732123 381.952767017426
428.335418242161 383.527151965871
428.944850017551 386.344839971305
430.378453302799 387.524561903245
430.796463175331 389.031019902205
432.539854702399 391.442226007543
433.932191694741 393.22110455368
435.508025895323 396.065216493482
437.049253510786 398.046311177078
438.175301105839 401.163564871327
439.862136044584 403.189363638187
441.361050659511 405.406576043615
442.85435878725 406.981905634121
444.225778235869 408.526836231733
445.326293064681 409.883335432936
447.238307671347 411.095567769302
448.448065907791 412.705487915025
449.876559155229 414.393766874726
450.696359101091 415.388498341596
452.417793667372 417.843375440355
453.430908843306 418.627922825504
454.689255482678 421.237543016901
456.135325977594 423.313693880524
457.756913851203 425.692536540748
459.30003828839 426.978012440999
460.691660064983 428.775591649677
462.177691497252 430.26340052701
463.646237230724 431.998176769719
465.153730178875 433.679255525787
465.771446693569 435.279160301323
467.469516141682 437.135966730889
469.006374492122 438.912708649256
470.450909645294 440.821653195094
472.241250978536 442.089457899643
474.207468369829 444.264609240936
475.215865449414 445.868157974654
477.018322633821 448.196365621244
478.766774519414 449.729455452698
480.676848634308 451.027072433183
482.321090089316 452.720159764293
483.965331544325 454.413247095402
486.06341106819 455.672205525665
487.688694925326 457.800711005111
489.157076718097 459.604336656171
491.01279241194 461.572092429929
492.948792103833 463.462466237477
494.478252939239 465.217688424887
495.731535598982 466.898143543574
497.488783215555 468.43007727618
498.984639291176 470.64454490689
500.047391332028 472.169573601561
501.548791405637 473.928009814088
502.681577484592 475.044072325092
503.516512472209 476.863560191678
504.055092296298 478.532419155625
505.270993101002 480.297498521838
506.502571897085 481.650602033772
508.096548467568 483.238920350146
509.545325423795 484.477494261653
511.47435310652 486.012472706199
512.972062629776 487.260369153532
514.667510666673 488.170712815662
516.218929912338 489.728773641504
517.725303800508 491.13341958436
519.250828508211 492.93624864703
520.845992196403 494.143335781486
523.115074922145 495.765079891863
524.781117653025 497.230575083694
526.175948211855 498.335969965597
527.792169497243 499.735315036558
529.076506608329 501.536107043368
530.320743766691 502.272489931905
531.699872671762 503.238090501235
533.093840869225 504.275445456681
534.637003932701 505.341859479957
536.189271286665 506.76246804342
537.78565914007 508.433617192219
539.019036836233 510.294149046905
540.179240433852 511.323715089024
542.180952157547 512.543890433308
543.931203675835 514.586260443037
545.207149994093 515.980009443682
547.170234674524 516.574361026184
548.522935491438 518.202700636563
550.072638366907 519.554372596508
551.622341242375 520.906044556453
552.714128000728 521.669366908005
555.088602045482 523.008682426165
556.781833649131 524.112823356405
558.24801172416 525.530540183085
560.012615234495 527.022937361161
561.378579421302 527.989209107864
563.180807328626 529.353539858816
565.217587013291 530.924512273735
566.080397800586 532.027897032604
567.77094351283 533.339298784818
569.211116562759 534.87160639233
570.255264055904 536.513500680289
572.239175459317 537.96010828332
573.294085914608 539.638922655937
575.05717354196 541.186194174843
576.479762704977 542.220427843773
577.913474037598 544.154445466546
579.085328102233 545.327715197461
580.622476652355 546.585996829491
581.923594732149 547.902224428889
583.798266309941 549.191235000894
585.37485026964 550.717409950946
587.101380628466 552.212717492461
588.858494003475 553.930613062428
590.179832606378 555.63705436804
592.144512081906 557.132200888693
593.774061552698 558.649418758622
595.425195491403 560.451244751592
596.662454218898 561.519780988343
597.644149101947 562.313317305698
598.95021313973 564.042436533516
600.787661859673 565.532087328775
602.3565884229 567.030411720663
603.983381649933 568.671498313076
605.448322902725 570.089879412315
606.898087520072 571.716938048892
608.617898071645 572.997882152687
609.364642206491 574.835789801689
610.586787806674 577.129523943008
612.272867665302 578.601068047154
613.05971751499 580.576416163586
614.354360878984 582.287073882382
616.225270325906 584.077404947612
617.269254262139 586.646260533422
618.643974310516 588.77164929174
620.414589162896 590.16140503319
621.727812289947 591.728032041845
623.131564499968 593.503064546741
623.914872712732 595.664958930928
624.779876876171 598.006851093674
625.484007793145 599.730118893277
626.423564739403 601.749403273556
627.633218431713 604.154277013652
628.828481775271 605.76749974531
630.386850404437 606.767179352967
631.541195543802 608.73469563271
632.161085193796 609.965045120971
633.464228800554 611.929645395772
634.684716391263 613.43094771413
635.899318982889 614.607596047385
637.768927935704 616.232677072206
639.775795755774 618.078867101679
641.337835846971 619.591066769223
642.541936388013 621.396666368374
643.956482682867 623.052511606109
646.040504259727 623.957340020387
648.194887925856 626.066504720176
650.2094937515 627.50769308849
651.551329596247 629.35146882971
652.778067422423 630.701399955041
654.584958831312 632.12261290957
655.877719672157 633.663083698412
657.428410266379 635.211553400511
659.291718944308 636.418263351802
660.523979291492 638.015279920418
662.50690396484 640.170874666812
663.911459761772 641.534725357789
665.295842651678 643.248802786091
666.974112271769 644.523579861167
};
%\addlegendentry{Posterior State}
\end{axis}

\end{tikzpicture}

